Finding the period of a simple pendulum

Pendulums have long fascinated humans ever since Galileo theorized that they are isochronic with regards to their swing. While this simplification is useful in the case of small-angle pendulums due to the accuracy of the small-angle approximation, it breaks down for large-angle pendulums and can cause larger problems with the computational modelling of simple pendulums. This paper will examine the differences between the periods of small-angle and large-angle pendulums, offering derivations of the period in both models from the basic laws of nature. This paper also provides a common way of deriving elliptic integrals from physical phenomena, and the period of pendulums has been one of the major building blocks in this new, developing field. Lastly, this paper makes a number of suggestions for extensions into the study of simple pendulums that can be performed. While this paper is not intended as a rigorous mathematical proof, it is designed to illuminate the derivation of the exact periods of simple pendulums and carefully walks through the mathematics involved.

==> direct.tex <==
% Created by tikzDevice version 0.11 on 2018-03-28 13:23:15
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,252.94);
\begin{scope}
\path[clip] ( 40.24, 36.59) rectangle (428.12,216.41);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 40.24, 36.59) rectangle (428.12,216.41);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.24, 36.59) --
	(428.12, 36.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.24, 72.55) --
	(428.12, 72.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.24,108.52) --
	(428.12,108.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.24,144.48) --
	(428.12,144.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.24,180.45) --
	(428.12,180.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.24,216.41) --
	(428.12,216.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.24, 36.59) --
	( 40.24,216.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.90, 36.59) --
	(123.90,216.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.55, 36.59) --
	(207.55,216.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.21, 36.59) --
	(291.21,216.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (374.86, 36.59) --
	(374.86,216.41);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.26, 72.55) --
	( 40.29, 72.55) --
	( 40.33, 72.55) --
	( 40.36, 72.55) --
	( 40.39, 72.55) --
	( 40.43, 72.55) --
	( 40.46, 72.55) --
	( 40.50, 72.55) --
	( 40.53, 72.55) --
	( 40.56, 72.55) --
	( 40.60, 72.55) --
	( 40.63, 72.55) --
	( 40.66, 72.55) --
	( 40.70, 72.55) --
	( 40.73, 72.55) --
	( 40.76, 72.55) --
	( 40.80, 72.55) --
	( 40.83, 72.55) --
	( 40.86, 72.55) --
	( 40.90, 72.55) --
	( 40.93, 72.55) --
	( 40.96, 72.55) --
	( 41.00, 72.55) --
	( 41.03, 72.55) --
	( 41.06, 72.55) --
	( 41.10, 72.55) --
	( 41.13, 72.55) --
	( 41.16, 72.55) --
	( 41.20, 72.55) --
	( 41.23, 72.55) --
	( 41.26, 72.55) --
	( 41.30, 72.55) --
	( 41.33, 72.55) --
	( 41.37, 72.55) --
	( 41.40, 72.55) --
	( 41.43, 72.55) --
	( 41.47, 72.55) --
	( 41.50, 72.55) --
	( 41.53, 72.55) --
	( 41.57, 72.55) --
	( 41.60, 72.55) --
	( 41.63, 72.55) --
	( 41.67, 72.55) --
	( 41.70, 72.55) --
	( 41.73, 72.55) --
	( 41.77, 72.55) --
	( 41.80, 72.55) --
	( 41.83, 72.55) --
	( 41.87, 72.55) --
	( 41.90, 72.55) --
	( 41.93, 72.55) --
	( 41.97, 72.55) --
	( 42.00, 72.55) --
	( 42.03, 72.55) --
	( 42.07, 72.55) --
	( 42.10, 72.55) --
	( 42.13, 72.55) --
	( 42.17, 72.55) --
	( 42.20, 72.55) --
	( 42.24, 72.55) --
	( 42.27, 72.55) --
	( 42.30, 72.56) --
	( 42.34, 72.56) --
	( 42.37, 72.56) --
	( 42.40, 72.56) --
	( 42.44, 72.56) --
	( 42.47, 72.56) --
	( 42.50, 72.56) --
	( 42.54, 72.56) --
	( 42.57, 72.56) --
	( 42.60, 72.56) --
	( 42.64, 72.56) --
	( 42.67, 72.56) --
	( 42.70, 72.56) --
	( 42.74, 72.56) --
	( 42.77, 72.56) --
	( 42.80, 72.56) --
	( 42.84, 72.56) --
	( 42.87, 72.56) --
	( 42.90, 72.56) --
	( 42.94, 72.56) --
	( 42.97, 72.56) --
	( 43.01, 72.56) --
	( 43.04, 72.56) --
	( 43.07, 72.56) --
	( 43.11, 72.56) --
	( 43.14, 72.56) --
	( 43.17, 72.56) --
	( 43.21, 72.56) --
	( 43.24, 72.56) --
	( 43.27, 72.56) --
	( 43.31, 72.56) --
	( 43.34, 72.56) --
	( 43.37, 72.56) --
	( 43.41, 72.56) --
	( 43.44, 72.56) --
	( 43.47, 72.56) --
	( 43.51, 72.56) --
	( 43.54, 72.56) --
	( 43.57, 72.56) --
	( 43.61, 72.56) --
	( 43.64, 72.56) --
	( 43.67, 72.56) --
	( 43.71, 72.56) --
	( 43.74, 72.56) --
	( 43.77, 72.56) --
	( 43.81, 72.56) --
	( 43.84, 72.56) --
	( 43.88, 72.56) --
	( 43.91, 72.56) --
	( 43.94, 72.56) --
	( 43.98, 72.56) --
	( 44.01, 72.56) --
	( 44.04, 72.57) --
	( 44.08, 72.57) --
	( 44.11, 72.57) --
	( 44.14, 72.57) --
	( 44.18, 72.57) --
	( 44.21, 72.57) --
	( 44.24, 72.57) --
	( 44.28, 72.57) --
	( 44.31, 72.57) --
	( 44.34, 72.57) --
	( 44.38, 72.57) --
	( 44.41, 72.57) --
	( 44.44, 72.57) --
	( 44.48, 72.57) --
	( 44.51, 72.57) --
	( 44.54, 72.57) --
	( 44.58, 72.57) --
	( 44.61, 72.57) --
	( 44.64, 72.57) --
	( 44.68, 72.57) --
	( 44.71, 72.57) --
	( 44.75, 72.57) --
	( 44.78, 72.57) --
	( 44.81, 72.57) --
	( 44.85, 72.57) --
	( 44.88, 72.57) --
	( 44.91, 72.57) --
	( 44.95, 72.57) --
	( 44.98, 72.57) --
	( 45.01, 72.57) --
	( 45.05, 72.57) --
	( 45.08, 72.57) --
	( 45.11, 72.57) --
	( 45.15, 72.57) --
	( 45.18, 72.58) --
	( 45.21, 72.58) --
	( 45.25, 72.58) --
	( 45.28, 72.58) --
	( 45.31, 72.58) --
	( 45.35, 72.58) --
	( 45.38, 72.58) --
	( 45.41, 72.58) --
	( 45.45, 72.58) --
	( 45.48, 72.58) --
	( 45.51, 72.58) --
	( 45.55, 72.58) --
	( 45.58, 72.58) --
	( 45.62, 72.58) --
	( 45.65, 72.58) --
	( 45.68, 72.58) --
	( 45.72, 72.58) --
	( 45.75, 72.58) --
	( 45.78, 72.58) --
	( 45.82, 72.58) --
	( 45.85, 72.58) --
	( 45.88, 72.58) --
	( 45.92, 72.58) --
	( 45.95, 72.58) --
	( 45.98, 72.58) --
	( 46.02, 72.58) --
	( 46.05, 72.58) --
	( 46.08, 72.58) --
	( 46.12, 72.59) --
	( 46.15, 72.59) --
	( 46.18, 72.59) --
	( 46.22, 72.59) --
	( 46.25, 72.59) --
	( 46.28, 72.59) --
	( 46.32, 72.59) --
	( 46.35, 72.59) --
	( 46.38, 72.59) --
	( 46.42, 72.59) --
	( 46.45, 72.59) --
	( 46.49, 72.59) --
	( 46.52, 72.59) --
	( 46.55, 72.59) --
	( 46.59, 72.59) --
	( 46.62, 72.59) --
	( 46.65, 72.59) --
	( 46.69, 72.59) --
	( 46.72, 72.59) --
	( 46.75, 72.59) --
	( 46.79, 72.59) --
	( 46.82, 72.59) --
	( 46.85, 72.59) --
	( 46.89, 72.59) --
	( 46.92, 72.60) --
	( 46.95, 72.60) --
	( 46.99, 72.60) --
	( 47.02, 72.60) --
	( 47.05, 72.60) --
	( 47.09, 72.60) --
	( 47.12, 72.60) --
	( 47.15, 72.60) --
	( 47.19, 72.60) --
	( 47.22, 72.60) --
	( 47.25, 72.60) --
	( 47.29, 72.60) --
	( 47.32, 72.60) --
	( 47.36, 72.60) --
	( 47.39, 72.60) --
	( 47.42, 72.60) --
	( 47.46, 72.60) --
	( 47.49, 72.60) --
	( 47.52, 72.60) --
	( 47.56, 72.60) --
	( 47.59, 72.60) --
	( 47.62, 72.60) --
	( 47.66, 72.61) --
	( 47.69, 72.61) --
	( 47.72, 72.61) --
	( 47.76, 72.61) --
	( 47.79, 72.61) --
	( 47.82, 72.61) --
	( 47.86, 72.61) --
	( 47.89, 72.61) --
	( 47.92, 72.61) --
	( 47.96, 72.61) --
	( 47.99, 72.61) --
	( 48.02, 72.61) --
	( 48.06, 72.61) --
	( 48.09, 72.61) --
	( 48.12, 72.61) --
	( 48.16, 72.61) --
	( 48.19, 72.61) --
	( 48.23, 72.61) --
	( 48.26, 72.61) --
	( 48.29, 72.62) --
	( 48.33, 72.62) --
	( 48.36, 72.62) --
	( 48.39, 72.62) --
	( 48.43, 72.62) --
	( 48.46, 72.62) --
	( 48.49, 72.62) --
	( 48.53, 72.62) --
	( 48.56, 72.62) --
	( 48.59, 72.62) --
	( 48.63, 72.62) --
	( 48.66, 72.62) --
	( 48.69, 72.62) --
	( 48.73, 72.62) --
	( 48.76, 72.62) --
	( 48.79, 72.62) --
	( 48.83, 72.62) --
	( 48.86, 72.62) --
	( 48.89, 72.63) --
	( 48.93, 72.63) --
	( 48.96, 72.63) --
	( 48.99, 72.63) --
	( 49.03, 72.63) --
	( 49.06, 72.63) --
	( 49.10, 72.63) --
	( 49.13, 72.63) --
	( 49.16, 72.63) --
	( 49.20, 72.63) --
	( 49.23, 72.63) --
	( 49.26, 72.63) --
	( 49.30, 72.63) --
	( 49.33, 72.63) --
	( 49.36, 72.63) --
	( 49.40, 72.63) --
	( 49.43, 72.63) --
	( 49.46, 72.64) --
	( 49.50, 72.64) --
	( 49.53, 72.64) --
	( 49.56, 72.64) --
	( 49.60, 72.64) --
	( 49.63, 72.64) --
	( 49.66, 72.64) --
	( 49.70, 72.64) --
	( 49.73, 72.64) --
	( 49.76, 72.64) --
	( 49.80, 72.64) --
	( 49.83, 72.64) --
	( 49.87, 72.64) --
	( 49.90, 72.64) --
	( 49.93, 72.64) --
	( 49.97, 72.64) --
	( 50.00, 72.65) --
	( 50.03, 72.65) --
	( 50.07, 72.65) --
	( 50.10, 72.65) --
	( 50.13, 72.65) --
	( 50.17, 72.65) --
	( 50.20, 72.65) --
	( 50.23, 72.65) --
	( 50.27, 72.65) --
	( 50.30, 72.65) --
	( 50.33, 72.65) --
	( 50.37, 72.65) --
	( 50.40, 72.65) --
	( 50.43, 72.65) --
	( 50.47, 72.65) --
	( 50.50, 72.66) --
	( 50.53, 72.66) --
	( 50.57, 72.66) --
	( 50.60, 72.66) --
	( 50.63, 72.66) --
	( 50.67, 72.66) --
	( 50.70, 72.66) --
	( 50.74, 72.66) --
	( 50.77, 72.66) --
	( 50.80, 72.66) --
	( 50.84, 72.66) --
	( 50.87, 72.66) --
	( 50.90, 72.66) --
	( 50.94, 72.66) --
	( 50.97, 72.66) --
	( 51.00, 72.67) --
	( 51.04, 72.67) --
	( 51.07, 72.67) --
	( 51.10, 72.67) --
	( 51.14, 72.67) --
	( 51.17, 72.67) --
	( 51.20, 72.67) --
	( 51.24, 72.67) --
	( 51.27, 72.67) --
	( 51.30, 72.67) --
	( 51.34, 72.67) --
	( 51.37, 72.67) --
	( 51.40, 72.67) --
	( 51.44, 72.68) --
	( 51.47, 72.68) --
	( 51.50, 72.68) --
	( 51.54, 72.68) --
	( 51.57, 72.68) --
	( 51.61, 72.68) --
	( 51.64, 72.68) --
	( 51.67, 72.68) --
	( 51.71, 72.68) --
	( 51.74, 72.68) --
	( 51.77, 72.68) --
	( 51.81, 72.68) --
	( 51.84, 72.68) --
	( 51.87, 72.68) --
	( 51.91, 72.69) --
	( 51.94, 72.69) --
	( 51.97, 72.69) --
	( 52.01, 72.69) --
	( 52.04, 72.69) --
	( 52.07, 72.69) --
	( 52.11, 72.69) --
	( 52.14, 72.69) --
	( 52.17, 72.69) --
	( 52.21, 72.69) --
	( 52.24, 72.69) --
	( 52.27, 72.69) --
	( 52.31, 72.70) --
	( 52.34, 72.70) --
	( 52.37, 72.70) --
	( 52.41, 72.70) --
	( 52.44, 72.70) --
	( 52.48, 72.70) --
	( 52.51, 72.70) --
	( 52.54, 72.70) --
	( 52.58, 72.70) --
	( 52.61, 72.70) --
	( 52.64, 72.70) --
	( 52.68, 72.70) --
	( 52.71, 72.70) --
	( 52.74, 72.71) --
	( 52.78, 72.71) --
	( 52.81, 72.71) --
	( 52.84, 72.71) --
	( 52.88, 72.71) --
	( 52.91, 72.71) --
	( 52.94, 72.71) --
	( 52.98, 72.71) --
	( 53.01, 72.71) --
	( 53.04, 72.71) --
	( 53.08, 72.71) --
	( 53.11, 72.72) --
	( 53.14, 72.72) --
	( 53.18, 72.72) --
	( 53.21, 72.72) --
	( 53.24, 72.72) --
	( 53.28, 72.72) --
	( 53.31, 72.72) --
	( 53.35, 72.72) --
	( 53.38, 72.72) --
	( 53.41, 72.72) --
	( 53.45, 72.72) --
	( 53.48, 72.72) --
	( 53.51, 72.73) --
	( 53.55, 72.73) --
	( 53.58, 72.73) --
	( 53.61, 72.73) --
	( 53.65, 72.73) --
	( 53.68, 72.73) --
	( 53.71, 72.73) --
	( 53.75, 72.73) --
	( 53.78, 72.73) --
	( 53.81, 72.73) --
	( 53.85, 72.73) --
	( 53.88, 72.74) --
	( 53.91, 72.74) --
	( 53.95, 72.74) --
	( 53.98, 72.74) --
	( 54.01, 72.74) --
	( 54.05, 72.74) --
	( 54.08, 72.74) --
	( 54.11, 72.74) --
	( 54.15, 72.74) --
	( 54.18, 72.74) --
	( 54.22, 72.74) --
	( 54.25, 72.75) --
	( 54.28, 72.75) --
	( 54.32, 72.75) --
	( 54.35, 72.75) --
	( 54.38, 72.75) --
	( 54.42, 72.75) --
	( 54.45, 72.75) --
	( 54.48, 72.75) --
	( 54.52, 72.75) --
	( 54.55, 72.75) --
	( 54.58, 72.75) --
	( 54.62, 72.76) --
	( 54.65, 72.76) --
	( 54.68, 72.76) --
	( 54.72, 72.76) --
	( 54.75, 72.76) --
	( 54.78, 72.76) --
	( 54.82, 72.76) --
	( 54.85, 72.76) --
	( 54.88, 72.76) --
	( 54.92, 72.76) --
	( 54.95, 72.77) --
	( 54.98, 72.77) --
	( 55.02, 72.77) --
	( 55.05, 72.77) --
	( 55.09, 72.77) --
	( 55.12, 72.77) --
	( 55.15, 72.77) --
	( 55.19, 72.77) --
	( 55.22, 72.77) --
	( 55.25, 72.77) --
	( 55.29, 72.78) --
	( 55.32, 72.78) --
	( 55.35, 72.78) --
	( 55.39, 72.78) --
	( 55.42, 72.78) --
	( 55.45, 72.78) --
	( 55.49, 72.78) --
	( 55.52, 72.78) --
	( 55.55, 72.78) --
	( 55.59, 72.78) --
	( 55.62, 72.79) --
	( 55.65, 72.79) --
	( 55.69, 72.79) --
	( 55.72, 72.79) --
	( 55.75, 72.79) --
	( 55.79, 72.79) --
	( 55.82, 72.79) --
	( 55.86, 72.79) --
	( 55.89, 72.79) --
	( 55.92, 72.79) --
	( 55.96, 72.80) --
	( 55.99, 72.80) --
	( 56.02, 72.80) --
	( 56.06, 72.80) --
	( 56.09, 72.80) --
	( 56.12, 72.80) --
	( 56.16, 72.80) --
	( 56.19, 72.80) --
	( 56.22, 72.80) --
	( 56.26, 72.81) --
	( 56.29, 72.81) --
	( 56.32, 72.81) --
	( 56.36, 72.81) --
	( 56.39, 72.81) --
	( 56.42, 72.81) --
	( 56.46, 72.81) --
	( 56.49, 72.81) --
	( 56.52, 72.81) --
	( 56.56, 72.81) --
	( 56.59, 72.82) --
	( 56.62, 72.82) --
	( 56.66, 72.82) --
	( 56.69, 72.82) --
	( 56.73, 72.82) --
	( 56.76, 72.82) --
	( 56.79, 72.82) --
	( 56.83, 72.82) --
	( 56.86, 72.82) --
	( 56.89, 72.83) --
	( 56.93, 72.83) --
	( 56.96, 72.83) --
	( 56.99, 72.83) --
	( 57.03, 72.83) --
	( 57.06, 72.83) --
	( 57.09, 72.83) --
	( 57.13, 72.83) --
	( 57.16, 72.83) --
	( 57.19, 72.84) --
	( 57.23, 72.84) --
	( 57.26, 72.84) --
	( 57.29, 72.84) --
	( 57.33, 72.84) --
	( 57.36, 72.84) --
	( 57.39, 72.84) --
	( 57.43, 72.84) --
	( 57.46, 72.84) --
	( 57.49, 72.85) --
	( 57.53, 72.85) --
	( 57.56, 72.85) --
	( 57.60, 72.85) --
	( 57.63, 72.85) --
	( 57.66, 72.85) --
	( 57.70, 72.85) --
	( 57.73, 72.85) --
	( 57.76, 72.86) --
	( 57.80, 72.86) --
	( 57.83, 72.86) --
	( 57.86, 72.86) --
	( 57.90, 72.86) --
	( 57.93, 72.86) --
	( 57.96, 72.86) --
	( 58.00, 72.86) --
	( 58.03, 72.86) --
	( 58.06, 72.87) --
	( 58.10, 72.87) --
	( 58.13, 72.87) --
	( 58.16, 72.87) --
	( 58.20, 72.87) --
	( 58.23, 72.87) --
	( 58.26, 72.87) --
	( 58.30, 72.87) --
	( 58.33, 72.88) --
	( 58.36, 72.88) --
	( 58.40, 72.88) --
	( 58.43, 72.88) --
	( 58.47, 72.88) --
	( 58.50, 72.88) --
	( 58.53, 72.88) --
	( 58.57, 72.88) --
	( 58.60, 72.88) --
	( 58.63, 72.89) --
	( 58.67, 72.89) --
	( 58.70, 72.89) --
	( 58.73, 72.89) --
	( 58.77, 72.89) --
	( 58.80, 72.89) --
	( 58.83, 72.89) --
	( 58.87, 72.89) --
	( 58.90, 72.90) --
	( 58.93, 72.90) --
	( 58.97, 72.90) --
	( 59.00, 72.90) --
	( 59.03, 72.90) --
	( 59.07, 72.90) --
	( 59.10, 72.90) --
	( 59.13, 72.90) --
	( 59.17, 72.91) --
	( 59.20, 72.91) --
	( 59.23, 72.91) --
	( 59.27, 72.91) --
	( 59.30, 72.91) --
	( 59.34, 72.91) --
	( 59.37, 72.91) --
	( 59.40, 72.91) --
	( 59.44, 72.92) --
	( 59.47, 72.92) --
	( 59.50, 72.92) --
	( 59.54, 72.92) --
	( 59.57, 72.92) --
	( 59.60, 72.92) --
	( 59.64, 72.92) --
	( 59.67, 72.93) --
	( 59.70, 72.93) --
	( 59.74, 72.93) --
	( 59.77, 72.93) --
	( 59.80, 72.93) --
	( 59.84, 72.93) --
	( 59.87, 72.93) --
	( 59.90, 72.93) --
	( 59.94, 72.94) --
	( 59.97, 72.94) --
	( 60.00, 72.94) --
	( 60.04, 72.94) --
	( 60.07, 72.94) --
	( 60.10, 72.94) --
	( 60.14, 72.94) --
	( 60.17, 72.94) --
	( 60.21, 72.95) --
	( 60.24, 72.95) --
	( 60.27, 72.95) --
	( 60.31, 72.95) --
	( 60.34, 72.95) --
	( 60.37, 72.95) --
	( 60.41, 72.95) --
	( 60.44, 72.96) --
	( 60.47, 72.96) --
	( 60.51, 72.96) --
	( 60.54, 72.96) --
	( 60.57, 72.96) --
	( 60.61, 72.96) --
	( 60.64, 72.96) --
	( 60.67, 72.96) --
	( 60.71, 72.97) --
	( 60.74, 72.97) --
	( 60.77, 72.97) --
	( 60.81, 72.97) --
	( 60.84, 72.97) --
	( 60.87, 72.97) --
	( 60.91, 72.97) --
	( 60.94, 72.98) --
	( 60.97, 72.98) --
	( 61.01, 72.98) --
	( 61.04, 72.98) --
	( 61.08, 72.98) --
	( 61.11, 72.98) --
	( 61.14, 72.98) --
	( 61.18, 72.99) --
	( 61.21, 72.99) --
	( 61.24, 72.99) --
	( 61.28, 72.99) --
	( 61.31, 72.99) --
	( 61.34, 72.99) --
	( 61.38, 72.99) --
	( 61.41, 73.00) --
	( 61.44, 73.00) --
	( 61.48, 73.00) --
	( 61.51, 73.00) --
	( 61.54, 73.00) --
	( 61.58, 73.00) --
	( 61.61, 73.00) --
	( 61.64, 73.01) --
	( 61.68, 73.01) --
	( 61.71, 73.01) --
	( 61.74, 73.01) --
	( 61.78, 73.01) --
	( 61.81, 73.01) --
	( 61.84, 73.01) --
	( 61.88, 73.02) --
	( 61.91, 73.02) --
	( 61.95, 73.02) --
	( 61.98, 73.02) --
	( 62.01, 73.02) --
	( 62.05, 73.02) --
	( 62.08, 73.02) --
	( 62.11, 73.03) --
	( 62.15, 73.03) --
	( 62.18, 73.03) --
	( 62.21, 73.03) --
	( 62.25, 73.03) --
	( 62.28, 73.03) --
	( 62.31, 73.03) --
	( 62.35, 73.04) --
	( 62.38, 73.04) --
	( 62.41, 73.04) --
	( 62.45, 73.04) --
	( 62.48, 73.04) --
	( 62.51, 73.04) --
	( 62.55, 73.04) --
	( 62.58, 73.05) --
	( 62.61, 73.05) --
	( 62.65, 73.05) --
	( 62.68, 73.05) --
	( 62.72, 73.05) --
	( 62.75, 73.05) --
	( 62.78, 73.05) --
	( 62.82, 73.06) --
	( 62.85, 73.06) --
	( 62.88, 73.06) --
	( 62.92, 73.06) --
	( 62.95, 73.06) --
	( 62.98, 73.06) --
	( 63.02, 73.07) --
	( 63.05, 73.07) --
	( 63.08, 73.07) --
	( 63.12, 73.07) --
	( 63.15, 73.07) --
	( 63.18, 73.07) --
	( 63.22, 73.07) --
	( 63.25, 73.08) --
	( 63.28, 73.08) --
	( 63.32, 73.08) --
	( 63.35, 73.08) --
	( 63.38, 73.08) --
	( 63.42, 73.08) --
	( 63.45, 73.08) --
	( 63.48, 73.09) --
	( 63.52, 73.09) --
	( 63.55, 73.09) --
	( 63.59, 73.09) --
	( 63.62, 73.09) --
	( 63.65, 73.09) --
	( 63.69, 73.10) --
	( 63.72, 73.10) --
	( 63.75, 73.10) --
	( 63.79, 73.10) --
	( 63.82, 73.10) --
	( 63.85, 73.10) --
	( 63.89, 73.11) --
	( 63.92, 73.11) --
	( 63.95, 73.11) --
	( 63.99, 73.11) --
	( 64.02, 73.11) --
	( 64.05, 73.11) --
	( 64.09, 73.11) --
	( 64.12, 73.12) --
	( 64.15, 73.12) --
	( 64.19, 73.12) --
	( 64.22, 73.12) --
	( 64.25, 73.12) --
	( 64.29, 73.12) --
	( 64.32, 73.13) --
	( 64.35, 73.13) --
	( 64.39, 73.13) --
	( 64.42, 73.13) --
	( 64.46, 73.13) --
	( 64.49, 73.13) --
	( 64.52, 73.14) --
	( 64.56, 73.14) --
	( 64.59, 73.14) --
	( 64.62, 73.14) --
	( 64.66, 73.14) --
	( 64.69, 73.14) --
	( 64.72, 73.15) --
	( 64.76, 73.15) --
	( 64.79, 73.15) --
	( 64.82, 73.15) --
	( 64.86, 73.15) --
	( 64.89, 73.15) --
	( 64.92, 73.15) --
	( 64.96, 73.16) --
	( 64.99, 73.16) --
	( 65.02, 73.16) --
	( 65.06, 73.16) --
	( 65.09, 73.16) --
	( 65.12, 73.16) --
	( 65.16, 73.17) --
	( 65.19, 73.17) --
	( 65.22, 73.17) --
	( 65.26, 73.17) --
	( 65.29, 73.17) --
	( 65.33, 73.17) --
	( 65.36, 73.18) --
	( 65.39, 73.18) --
	( 65.43, 73.18) --
	( 65.46, 73.18) --
	( 65.49, 73.18) --
	( 65.53, 73.18) --
	( 65.56, 73.19) --
	( 65.59, 73.19) --
	( 65.63, 73.19) --
	( 65.66, 73.19) --
	( 65.69, 73.19) --
	( 65.73, 73.19) --
	( 65.76, 73.20) --
	( 65.79, 73.20) --
	( 65.83, 73.20) --
	( 65.86, 73.20) --
	( 65.89, 73.20) --
	( 65.93, 73.21) --
	( 65.96, 73.21) --
	( 65.99, 73.21) --
	( 66.03, 73.21) --
	( 66.06, 73.21) --
	( 66.09, 73.21) --
	( 66.13, 73.22) --
	( 66.16, 73.22) --
	( 66.20, 73.22) --
	( 66.23, 73.22) --
	( 66.26, 73.22) --
	( 66.30, 73.22) --
	( 66.33, 73.23) --
	( 66.36, 73.23) --
	( 66.40, 73.23) --
	( 66.43, 73.23) --
	( 66.46, 73.23) --
	( 66.50, 73.23) --
	( 66.53, 73.24) --
	( 66.56, 73.24) --
	( 66.60, 73.24) --
	( 66.63, 73.24) --
	( 66.66, 73.24) --
	( 66.70, 73.24) --
	( 66.73, 73.25) --
	( 66.76, 73.25) --
	( 66.80, 73.25) --
	( 66.83, 73.25) --
	( 66.86, 73.25) --
	( 66.90, 73.26) --
	( 66.93, 73.26) --
	( 66.96, 73.26) --
	( 67.00, 73.26) --
	( 67.03, 73.26) --
	( 67.07, 73.26) --
	( 67.10, 73.27) --
	( 67.13, 73.27) --
	( 67.17, 73.27) --
	( 67.20, 73.27) --
	( 67.23, 73.27) --
	( 67.27, 73.28) --
	( 67.30, 73.28) --
	( 67.33, 73.28) --
	( 67.37, 73.28) --
	( 67.40, 73.28) --
	( 67.43, 73.28) --
	( 67.47, 73.29) --
	( 67.50, 73.29) --
	( 67.53, 73.29) --
	( 67.57, 73.29) --
	( 67.60, 73.29) --
	( 67.63, 73.30) --
	( 67.67, 73.30) --
	( 67.70, 73.30) --
	( 67.73, 73.30) --
	( 67.77, 73.30) --
	( 67.80, 73.30) --
	( 67.83, 73.31) --
	( 67.87, 73.31) --
	( 67.90, 73.31) --
	( 67.94, 73.31) --
	( 67.97, 73.31) --
	( 68.00, 73.32) --
	( 68.04, 73.32) --
	( 68.07, 73.32) --
	( 68.10, 73.32) --
	( 68.14, 73.32) --
	( 68.17, 73.32) --
	( 68.20, 73.33) --
	( 68.24, 73.33) --
	( 68.27, 73.33) --
	( 68.30, 73.33) --
	( 68.34, 73.33) --
	( 68.37, 73.34) --
	( 68.40, 73.34) --
	( 68.44, 73.34) --
	( 68.47, 73.34) --
	( 68.50, 73.34) --
	( 68.54, 73.34) --
	( 68.57, 73.35) --
	( 68.60, 73.35) --
	( 68.64, 73.35) --
	( 68.67, 73.35) --
	( 68.71, 73.35) --
	( 68.74, 73.36) --
	( 68.77, 73.36) --
	( 68.81, 73.36) --
	( 68.84, 73.36) --
	( 68.87, 73.36) --
	( 68.91, 73.37) --
	( 68.94, 73.37) --
	( 68.97, 73.37) --
	( 69.01, 73.37) --
	( 69.04, 73.37) --
	( 69.07, 73.38) --
	( 69.11, 73.38) --
	( 69.14, 73.38) --
	( 69.17, 73.38) --
	( 69.21, 73.38) --
	( 69.24, 73.38) --
	( 69.27, 73.39) --
	( 69.31, 73.39) --
	( 69.34, 73.39) --
	( 69.37, 73.39) --
	( 69.41, 73.39) --
	( 69.44, 73.40) --
	( 69.47, 73.40) --
	( 69.51, 73.40) --
	( 69.54, 73.40) --
	( 69.58, 73.40) --
	( 69.61, 73.41) --
	( 69.64, 73.41) --
	( 69.68, 73.41) --
	( 69.71, 73.41) --
	( 69.74, 73.41) --
	( 69.78, 73.42) --
	( 69.81, 73.42) --
	( 69.84, 73.42) --
	( 69.88, 73.42) --
	( 69.91, 73.42) --
	( 69.94, 73.43) --
	( 69.98, 73.43) --
	( 70.01, 73.43) --
	( 70.04, 73.43) --
	( 70.08, 73.43) --
	( 70.11, 73.44) --
	( 70.14, 73.44) --
	( 70.18, 73.44) --
	( 70.21, 73.44) --
	( 70.24, 73.44) --
	( 70.28, 73.45) --
	( 70.31, 73.45) --
	( 70.34, 73.45) --
	( 70.38, 73.45) --
	( 70.41, 73.45) --
	( 70.45, 73.46) --
	( 70.48, 73.46) --
	( 70.51, 73.46) --
	( 70.55, 73.46) --
	( 70.58, 73.46) --
	( 70.61, 73.47) --
	( 70.65, 73.47) --
	( 70.68, 73.47) --
	( 70.71, 73.47) --
	( 70.75, 73.47) --
	( 70.78, 73.48) --
	( 70.81, 73.48) --
	( 70.85, 73.48) --
	( 70.88, 73.48) --
	( 70.91, 73.48) --
	( 70.95, 73.49) --
	( 70.98, 73.49) --
	( 71.01, 73.49) --
	( 71.05, 73.49) --
	( 71.08, 73.49) --
	( 71.11, 73.50) --
	( 71.15, 73.50) --
	( 71.18, 73.50) --
	( 71.21, 73.50) --
	( 71.25, 73.50) --
	( 71.28, 73.51) --
	( 71.32, 73.51) --
	( 71.35, 73.51) --
	( 71.38, 73.51) --
	( 71.42, 73.51) --
	( 71.45, 73.52) --
	( 71.48, 73.52) --
	( 71.52, 73.52) --
	( 71.55, 73.52) --
	( 71.58, 73.53) --
	( 71.62, 73.53) --
	( 71.65, 73.53) --
	( 71.68, 73.53) --
	( 71.72, 73.53) --
	( 71.75, 73.54) --
	( 71.78, 73.54) --
	( 71.82, 73.54) --
	( 71.85, 73.54) --
	( 71.88, 73.54) --
	( 71.92, 73.55) --
	( 71.95, 73.55) --
	( 71.98, 73.55) --
	( 72.02, 73.55) --
	( 72.05, 73.55) --
	( 72.08, 73.56) --
	( 72.12, 73.56) --
	( 72.15, 73.56) --
	( 72.19, 73.56) --
	( 72.22, 73.57) --
	( 72.25, 73.57) --
	( 72.29, 73.57) --
	( 72.32, 73.57) --
	( 72.35, 73.57) --
	( 72.39, 73.58) --
	( 72.42, 73.58) --
	( 72.45, 73.58) --
	( 72.49, 73.58) --
	( 72.52, 73.58) --
	( 72.55, 73.59) --
	( 72.59, 73.59) --
	( 72.62, 73.59) --
	( 72.65, 73.59) --
	( 72.69, 73.60) --
	( 72.72, 73.60) --
	( 72.75, 73.60) --
	( 72.79, 73.60) --
	( 72.82, 73.60) --
	( 72.85, 73.61) --
	( 72.89, 73.61) --
	( 72.92, 73.61) --
	( 72.95, 73.61) --
	( 72.99, 73.61) --
	( 73.02, 73.62) --
	( 73.06, 73.62) --
	( 73.09, 73.62) --
	( 73.12, 73.62) --
	( 73.16, 73.63) --
	( 73.19, 73.63) --
	( 73.22, 73.63) --
	( 73.26, 73.63) --
	( 73.29, 73.63) --
	( 73.32, 73.64) --
	( 73.36, 73.64) --
	( 73.39, 73.64) --
	( 73.42, 73.64) --
	( 73.46, 73.65) --
	( 73.49, 73.65) --
	( 73.52, 73.65) --
	( 73.56, 73.65) --
	( 73.59, 73.65) --
	( 73.62, 73.66) --
	( 73.66, 73.66) --
	( 73.69, 73.66) --
	( 73.72, 73.66) --
	( 73.76, 73.67) --
	( 73.79, 73.67) --
	( 73.82, 73.67) --
	( 73.86, 73.67) --
	( 73.89, 73.67) --
	( 73.93, 73.68) --
	( 73.96, 73.68) --
	( 73.99, 73.68) --
	( 74.03, 73.68) --
	( 74.06, 73.69) --
	( 74.09, 73.69) --
	( 74.13, 73.69) --
	( 74.16, 73.69) --
	( 74.19, 73.69) --
	( 74.23, 73.70) --
	( 74.26, 73.70) --
	( 74.29, 73.70) --
	( 74.33, 73.70) --
	( 74.36, 73.71) --
	( 74.39, 73.71) --
	( 74.43, 73.71) --
	( 74.46, 73.71) --
	( 74.49, 73.71) --
	( 74.53, 73.72) --
	( 74.56, 73.72) --
	( 74.59, 73.72) --
	( 74.63, 73.72) --
	( 74.66, 73.73) --
	( 74.69, 73.73) --
	( 74.73, 73.73) --
	( 74.76, 73.73) --
	( 74.80, 73.74) --
	( 74.83, 73.74) --
	( 74.86, 73.74) --
	( 74.90, 73.74) --
	( 74.93, 73.74) --
	( 74.96, 73.75) --
	( 75.00, 73.75) --
	( 75.03, 73.75) --
	( 75.06, 73.75) --
	( 75.10, 73.76) --
	( 75.13, 73.76) --
	( 75.16, 73.76) --
	( 75.20, 73.76) --
	( 75.23, 73.77) --
	( 75.26, 73.77) --
	( 75.30, 73.77) --
	( 75.33, 73.77) --
	( 75.36, 73.77) --
	( 75.40, 73.78) --
	( 75.43, 73.78) --
	( 75.46, 73.78) --
	( 75.50, 73.78) --
	( 75.53, 73.79) --
	( 75.57, 73.79) --
	( 75.60, 73.79) --
	( 75.63, 73.79) --
	( 75.67, 73.80) --
	( 75.70, 73.80) --
	( 75.73, 73.80) --
	( 75.77, 73.80) --
	( 75.80, 73.81) --
	( 75.83, 73.81) --
	( 75.87, 73.81) --
	( 75.90, 73.81) --
	( 75.93, 73.82) --
	( 75.97, 73.82) --
	( 76.00, 73.82) --
	( 76.03, 73.82) --
	( 76.07, 73.82) --
	( 76.10, 73.83) --
	( 76.13, 73.83) --
	( 76.17, 73.83) --
	( 76.20, 73.83) --
	( 76.23, 73.84) --
	( 76.27, 73.84) --
	( 76.30, 73.84) --
	( 76.33, 73.84) --
	( 76.37, 73.85) --
	( 76.40, 73.85) --
	( 76.44, 73.85) --
	( 76.47, 73.85) --
	( 76.50, 73.86) --
	( 76.54, 73.86) --
	( 76.57, 73.86) --
	( 76.60, 73.86) --
	( 76.64, 73.87) --
	( 76.67, 73.87) --
	( 76.70, 73.87) --
	( 76.74, 73.87) --
	( 76.77, 73.88) --
	( 76.80, 73.88) --
	( 76.84, 73.88) --
	( 76.87, 73.88) --
	( 76.90, 73.88) --
	( 76.94, 73.89) --
	( 76.97, 73.89) --
	( 77.00, 73.89) --
	( 77.04, 73.89) --
	( 77.07, 73.90) --
	( 77.10, 73.90) --
	( 77.14, 73.90) --
	( 77.17, 73.90) --
	( 77.20, 73.91) --
	( 77.24, 73.91) --
	( 77.27, 73.91) --
	( 77.31, 73.91) --
	( 77.34, 73.92) --
	( 77.37, 73.92) --
	( 77.41, 73.92) --
	( 77.44, 73.92) --
	( 77.47, 73.93) --
	( 77.51, 73.93) --
	( 77.54, 73.93) --
	( 77.57, 73.93) --
	( 77.61, 73.94) --
	( 77.64, 73.94) --
	( 77.67, 73.94) --
	( 77.71, 73.94) --
	( 77.74, 73.95) --
	( 77.77, 73.95) --
	( 77.81, 73.95) --
	( 77.84, 73.95) --
	( 77.87, 73.96) --
	( 77.91, 73.96) --
	( 77.94, 73.96) --
	( 77.97, 73.96) --
	( 78.01, 73.97) --
	( 78.04, 73.97) --
	( 78.07, 73.97) --
	( 78.11, 73.97) --
	( 78.14, 73.98) --
	( 78.18, 73.98) --
	( 78.21, 73.98) --
	( 78.24, 73.98) --
	( 78.28, 73.99) --
	( 78.31, 73.99) --
	( 78.34, 73.99) --
	( 78.38, 73.99) --
	( 78.41, 74.00) --
	( 78.44, 74.00) --
	( 78.48, 74.00) --
	( 78.51, 74.00) --
	( 78.54, 74.01) --
	( 78.58, 74.01) --
	( 78.61, 74.01) --
	( 78.64, 74.01) --
	( 78.68, 74.02) --
	( 78.71, 74.02) --
	( 78.74, 74.02) --
	( 78.78, 74.02) --
	( 78.81, 74.03) --
	( 78.84, 74.03) --
	( 78.88, 74.03) --
	( 78.91, 74.04) --
	( 78.94, 74.04) --
	( 78.98, 74.04) --
	( 79.01, 74.04) --
	( 79.05, 74.05) --
	( 79.08, 74.05) --
	( 79.11, 74.05) --
	( 79.15, 74.05) --
	( 79.18, 74.06) --
	( 79.21, 74.06) --
	( 79.25, 74.06) --
	( 79.28, 74.06) --
	( 79.31, 74.07) --
	( 79.35, 74.07) --
	( 79.38, 74.07) --
	( 79.41, 74.07) --
	( 79.45, 74.08) --
	( 79.48, 74.08) --
	( 79.51, 74.08) --
	( 79.55, 74.08) --
	( 79.58, 74.09) --
	( 79.61, 74.09) --
	( 79.65, 74.09) --
	( 79.68, 74.09) --
	( 79.71, 74.10) --
	( 79.75, 74.10) --
	( 79.78, 74.10) --
	( 79.81, 74.11) --
	( 79.85, 74.11) --
	( 79.88, 74.11) --
	( 79.92, 74.11) --
	( 79.95, 74.12) --
	( 79.98, 74.12) --
	( 80.02, 74.12) --
	( 80.05, 74.12) --
	( 80.08, 74.13) --
	( 80.12, 74.13) --
	( 80.15, 74.13) --
	( 80.18, 74.13) --
	( 80.22, 74.14) --
	( 80.25, 74.14) --
	( 80.28, 74.14) --
	( 80.32, 74.15) --
	( 80.35, 74.15) --
	( 80.38, 74.15) --
	( 80.42, 74.15) --
	( 80.45, 74.16) --
	( 80.48, 74.16) --
	( 80.52, 74.16) --
	( 80.55, 74.16) --
	( 80.58, 74.17) --
	( 80.62, 74.17) --
	( 80.65, 74.17) --
	( 80.68, 74.17) --
	( 80.72, 74.18) --
	( 80.75, 74.18) --
	( 80.79, 74.18) --
	( 80.82, 74.19) --
	( 80.85, 74.19) --
	( 80.89, 74.19) --
	( 80.92, 74.19) --
	( 80.95, 74.20) --
	( 80.99, 74.20) --
	( 81.02, 74.20) --
	( 81.05, 74.20) --
	( 81.09, 74.21) --
	( 81.12, 74.21) --
	( 81.15, 74.21) --
	( 81.19, 74.22) --
	( 81.22, 74.22) --
	( 81.25, 74.22) --
	( 81.29, 74.22) --
	( 81.32, 74.23) --
	( 81.35, 74.23) --
	( 81.39, 74.23) --
	( 81.42, 74.23) --
	( 81.45, 74.24) --
	( 81.49, 74.24) --
	( 81.52, 74.24) --
	( 81.56, 74.25) --
	( 81.59, 74.25) --
	( 81.62, 74.25) --
	( 81.66, 74.25) --
	( 81.69, 74.26) --
	( 81.72, 74.26) --
	( 81.76, 74.26) --
	( 81.79, 74.26) --
	( 81.82, 74.27) --
	( 81.86, 74.27) --
	( 81.89, 74.27) --
	( 81.92, 74.28) --
	( 81.96, 74.28) --
	( 81.99, 74.28) --
	( 82.02, 74.28) --
	( 82.06, 74.29) --
	( 82.09, 74.29) --
	( 82.12, 74.29) --
	( 82.16, 74.30) --
	( 82.19, 74.30) --
	( 82.22, 74.30) --
	( 82.26, 74.30) --
	( 82.29, 74.31) --
	( 82.32, 74.31) --
	( 82.36, 74.31) --
	( 82.39, 74.31) --
	( 82.43, 74.32) --
	( 82.46, 74.32) --
	( 82.49, 74.32) --
	( 82.53, 74.33) --
	( 82.56, 74.33) --
	( 82.59, 74.33) --
	( 82.63, 74.33) --
	( 82.66, 74.34) --
	( 82.69, 74.34) --
	( 82.73, 74.34) --
	( 82.76, 74.35) --
	( 82.79, 74.35) --
	( 82.83, 74.35) --
	( 82.86, 74.35) --
	( 82.89, 74.36) --
	( 82.93, 74.36) --
	( 82.96, 74.36) --
	( 82.99, 74.37) --
	( 83.03, 74.37) --
	( 83.06, 74.37) --
	( 83.09, 74.37) --
	( 83.13, 74.38) --
	( 83.16, 74.38) --
	( 83.19, 74.38) --
	( 83.23, 74.39) --
	( 83.26, 74.39) --
	( 83.30, 74.39) --
	( 83.33, 74.39) --
	( 83.36, 74.40) --
	( 83.40, 74.40) --
	( 83.43, 74.40) --
	( 83.46, 74.41) --
	( 83.50, 74.41) --
	( 83.53, 74.41) --
	( 83.56, 74.41) --
	( 83.60, 74.42) --
	( 83.63, 74.42) --
	( 83.66, 74.42) --
	( 83.70, 74.43) --
	( 83.73, 74.43) --
	( 83.76, 74.43) --
	( 83.80, 74.43) --
	( 83.83, 74.44) --
	( 83.86, 74.44) --
	( 83.90, 74.44) --
	( 83.93, 74.45) --
	( 83.96, 74.45) --
	( 84.00, 74.45) --
	( 84.03, 74.46) --
	( 84.06, 74.46) --
	( 84.10, 74.46) --
	( 84.13, 74.46) --
	( 84.17, 74.47) --
	( 84.20, 74.47) --
	( 84.23, 74.47) --
	( 84.27, 74.48) --
	( 84.30, 74.48) --
	( 84.33, 74.48) --
	( 84.37, 74.48) --
	( 84.40, 74.49) --
	( 84.43, 74.49) --
	( 84.47, 74.49) --
	( 84.50, 74.50) --
	( 84.53, 74.50) --
	( 84.57, 74.50) --
	( 84.60, 74.51) --
	( 84.63, 74.51) --
	( 84.67, 74.51) --
	( 84.70, 74.51) --
	( 84.73, 74.52) --
	( 84.77, 74.52) --
	( 84.80, 74.52) --
	( 84.83, 74.53) --
	( 84.87, 74.53) --
	( 84.90, 74.53) --
	( 84.93, 74.53) --
	( 84.97, 74.54) --
	( 85.00, 74.54) --
	( 85.04, 74.54) --
	( 85.07, 74.55) --
	( 85.10, 74.55) --
	( 85.14, 74.55) --
	( 85.17, 74.56) --
	( 85.20, 74.56) --
	( 85.24, 74.56) --
	( 85.27, 74.56) --
	( 85.30, 74.57) --
	( 85.34, 74.57) --
	( 85.37, 74.57) --
	( 85.40, 74.58) --
	( 85.44, 74.58) --
	( 85.47, 74.58) --
	( 85.50, 74.59) --
	( 85.54, 74.59) --
	( 85.57, 74.59) --
	( 85.60, 74.59) --
	( 85.64, 74.60) --
	( 85.67, 74.60) --
	( 85.70, 74.60) --
	( 85.74, 74.61) --
	( 85.77, 74.61) --
	( 85.80, 74.61) --
	( 85.84, 74.62) --
	( 85.87, 74.62) --
	( 85.91, 74.62) --
	( 85.94, 74.63) --
	( 85.97, 74.63) --
	( 86.01, 74.63) --
	( 86.04, 74.63) --
	( 86.07, 74.64) --
	( 86.11, 74.64) --
	( 86.14, 74.64) --
	( 86.17, 74.65) --
	( 86.21, 74.65) --
	( 86.24, 74.65) --
	( 86.27, 74.66) --
	( 86.31, 74.66) --
	( 86.34, 74.66) --
	( 86.37, 74.66) --
	( 86.41, 74.67) --
	( 86.44, 74.67) --
	( 86.47, 74.67) --
	( 86.51, 74.68) --
	( 86.54, 74.68) --
	( 86.57, 74.68) --
	( 86.61, 74.69) --
	( 86.64, 74.69) --
	( 86.67, 74.69) --
	( 86.71, 74.70) --
	( 86.74, 74.70) --
	( 86.78, 74.70) --
	( 86.81, 74.71) --
	( 86.84, 74.71) --
	( 86.88, 74.71) --
	( 86.91, 74.71) --
	( 86.94, 74.72) --
	( 86.98, 74.72) --
	( 87.01, 74.72) --
	( 87.04, 74.73) --
	( 87.08, 74.73) --
	( 87.11, 74.73) --
	( 87.14, 74.74) --
	( 87.18, 74.74) --
	( 87.21, 74.74) --
	( 87.24, 74.75) --
	( 87.28, 74.75) --
	( 87.31, 74.75) --
	( 87.34, 74.76) --
	( 87.38, 74.76) --
	( 87.41, 74.76) --
	( 87.44, 74.76) --
	( 87.48, 74.77) --
	( 87.51, 74.77) --
	( 87.54, 74.77) --
	( 87.58, 74.78) --
	( 87.61, 74.78) --
	( 87.65, 74.78) --
	( 87.68, 74.79) --
	( 87.71, 74.79) --
	( 87.75, 74.79) --
	( 87.78, 74.80) --
	( 87.81, 74.80) --
	( 87.85, 74.80) --
	( 87.88, 74.81) --
	( 87.91, 74.81) --
	( 87.95, 74.81) --
	( 87.98, 74.82) --
	( 88.01, 74.82) --
	( 88.05, 74.82) --
	( 88.08, 74.82) --
	( 88.11, 74.83) --
	( 88.15, 74.83) --
	( 88.18, 74.83) --
	( 88.21, 74.84) --
	( 88.25, 74.84) --
	( 88.28, 74.84) --
	( 88.31, 74.85) --
	( 88.35, 74.85) --
	( 88.38, 74.85) --
	( 88.42, 74.86) --
	( 88.45, 74.86) --
	( 88.48, 74.86) --
	( 88.52, 74.87) --
	( 88.55, 74.87) --
	( 88.58, 74.87) --
	( 88.62, 74.88) --
	( 88.65, 74.88) --
	( 88.68, 74.88) --
	( 88.72, 74.89) --
	( 88.75, 74.89) --
	( 88.78, 74.89) --
	( 88.82, 74.90) --
	( 88.85, 74.90) --
	( 88.88, 74.90) --
	( 88.92, 74.91) --
	( 88.95, 74.91) --
	( 88.98, 74.91) --
	( 89.02, 74.91) --
	( 89.05, 74.92) --
	( 89.08, 74.92) --
	( 89.12, 74.92) --
	( 89.15, 74.93) --
	( 89.18, 74.93) --
	( 89.22, 74.93) --
	( 89.25, 74.94) --
	( 89.29, 74.94) --
	( 89.32, 74.94) --
	( 89.35, 74.95) --
	( 89.39, 74.95) --
	( 89.42, 74.95) --
	( 89.45, 74.96) --
	( 89.49, 74.96) --
	( 89.52, 74.96) --
	( 89.55, 74.97) --
	( 89.59, 74.97) --
	( 89.62, 74.97) --
	( 89.65, 74.98) --
	( 89.69, 74.98) --
	( 89.72, 74.98) --
	( 89.75, 74.99) --
	( 89.79, 74.99) --
	( 89.82, 74.99) --
	( 89.85, 75.00) --
	( 89.89, 75.00) --
	( 89.92, 75.00) --
	( 89.95, 75.01) --
	( 89.99, 75.01) --
	( 90.02, 75.01) --
	( 90.05, 75.02) --
	( 90.09, 75.02) --
	( 90.12, 75.02) --
	( 90.16, 75.03) --
	( 90.19, 75.03) --
	( 90.22, 75.03) --
	( 90.26, 75.04) --
	( 90.29, 75.04) --
	( 90.32, 75.04) --
	( 90.36, 75.05) --
	( 90.39, 75.05) --
	( 90.42, 75.05) --
	( 90.46, 75.06) --
	( 90.49, 75.06) --
	( 90.52, 75.06) --
	( 90.56, 75.07) --
	( 90.59, 75.07) --
	( 90.62, 75.07) --
	( 90.66, 75.08) --
	( 90.69, 75.08) --
	( 90.72, 75.08) --
	( 90.76, 75.09) --
	( 90.79, 75.09) --
	( 90.82, 75.09) --
	( 90.86, 75.10) --
	( 90.89, 75.10) --
	( 90.92, 75.10) --
	( 90.96, 75.11) --
	( 90.99, 75.11) --
	( 91.03, 75.11) --
	( 91.06, 75.12) --
	( 91.09, 75.12) --
	( 91.13, 75.12) --
	( 91.16, 75.13) --
	( 91.19, 75.13) --
	( 91.23, 75.13) --
	( 91.26, 75.14) --
	( 91.29, 75.14) --
	( 91.33, 75.14) --
	( 91.36, 75.15) --
	( 91.39, 75.15) --
	( 91.43, 75.16) --
	( 91.46, 75.16) --
	( 91.49, 75.16) --
	( 91.53, 75.17) --
	( 91.56, 75.17) --
	( 91.59, 75.17) --
	( 91.63, 75.18) --
	( 91.66, 75.18) --
	( 91.69, 75.18) --
	( 91.73, 75.19) --
	( 91.76, 75.19) --
	( 91.79, 75.19) --
	( 91.83, 75.20) --
	( 91.86, 75.20) --
	( 91.90, 75.20) --
	( 91.93, 75.21) --
	( 91.96, 75.21) --
	( 92.00, 75.21) --
	( 92.03, 75.22) --
	( 92.06, 75.22) --
	( 92.10, 75.22) --
	( 92.13, 75.23) --
	( 92.16, 75.23) --
	( 92.20, 75.23) --
	( 92.23, 75.24) --
	( 92.26, 75.24) --
	( 92.30, 75.24) --
	( 92.33, 75.25) --
	( 92.36, 75.25) --
	( 92.40, 75.26) --
	( 92.43, 75.26) --
	( 92.46, 75.26) --
	( 92.50, 75.27) --
	( 92.53, 75.27) --
	( 92.56, 75.27) --
	( 92.60, 75.28) --
	( 92.63, 75.28) --
	( 92.66, 75.28) --
	( 92.70, 75.29) --
	( 92.73, 75.29) --
	( 92.77, 75.29) --
	( 92.80, 75.30) --
	( 92.83, 75.30) --
	( 92.87, 75.30) --
	( 92.90, 75.31) --
	( 92.93, 75.31) --
	( 92.97, 75.31) --
	( 93.00, 75.32) --
	( 93.03, 75.32) --
	( 93.07, 75.33) --
	( 93.10, 75.33) --
	( 93.13, 75.33) --
	( 93.17, 75.34) --
	( 93.20, 75.34) --
	( 93.23, 75.34) --
	( 93.27, 75.35) --
	( 93.30, 75.35) --
	( 93.33, 75.35) --
	( 93.37, 75.36) --
	( 93.40, 75.36) --
	( 93.43, 75.36) --
	( 93.47, 75.37) --
	( 93.50, 75.37) --
	( 93.53, 75.37) --
	( 93.57, 75.38) --
	( 93.60, 75.38) --
	( 93.64, 75.39) --
	( 93.67, 75.39) --
	( 93.70, 75.39) --
	( 93.74, 75.40) --
	( 93.77, 75.40) --
	( 93.80, 75.40) --
	( 93.84, 75.41) --
	( 93.87, 75.41) --
	( 93.90, 75.41) --
	( 93.94, 75.42) --
	( 93.97, 75.42) --
	( 94.00, 75.42) --
	( 94.04, 75.43) --
	( 94.07, 75.43) --
	( 94.10, 75.44) --
	( 94.14, 75.44) --
	( 94.17, 75.44) --
	( 94.20, 75.45) --
	( 94.24, 75.45) --
	( 94.27, 75.45) --
	( 94.30, 75.46) --
	( 94.34, 75.46) --
	( 94.37, 75.46) --
	( 94.41, 75.47) --
	( 94.44, 75.47) --
	( 94.47, 75.48) --
	( 94.51, 75.48) --
	( 94.54, 75.48) --
	( 94.57, 75.49) --
	( 94.61, 75.49) --
	( 94.64, 75.49) --
	( 94.67, 75.50) --
	( 94.71, 75.50) --
	( 94.74, 75.50) --
	( 94.77, 75.51) --
	( 94.81, 75.51) --
	( 94.84, 75.52) --
	( 94.87, 75.52) --
	( 94.91, 75.52) --
	( 94.94, 75.53) --
	( 94.97, 75.53) --
	( 95.01, 75.53) --
	( 95.04, 75.54) --
	( 95.07, 75.54) --
	( 95.11, 75.54) --
	( 95.14, 75.55) --
	( 95.17, 75.55) --
	( 95.21, 75.56) --
	( 95.24, 75.56) --
	( 95.28, 75.56) --
	( 95.31, 75.57) --
	( 95.34, 75.57) --
	( 95.38, 75.57) --
	( 95.41, 75.58) --
	( 95.44, 75.58) --
	( 95.48, 75.59) --
	( 95.51, 75.59) --
	( 95.54, 75.59) --
	( 95.58, 75.60) --
	( 95.61, 75.60) --
	( 95.64, 75.60) --
	( 95.68, 75.61) --
	( 95.71, 75.61) --
	( 95.74, 75.61) --
	( 95.78, 75.62) --
	( 95.81, 75.62) --
	( 95.84, 75.63) --
	( 95.88, 75.63) --
	( 95.91, 75.63) --
	( 95.94, 75.64) --
	( 95.98, 75.64) --
	( 96.01, 75.64) --
	( 96.04, 75.65) --
	( 96.08, 75.65) --
	( 96.11, 75.66) --
	( 96.15, 75.66) --
	( 96.18, 75.66) --
	( 96.21, 75.67) --
	( 96.25, 75.67) --
	( 96.28, 75.67) --
	( 96.31, 75.68) --
	( 96.35, 75.68) --
	( 96.38, 75.69) --
	( 96.41, 75.69) --
	( 96.45, 75.69) --
	( 96.48, 75.70) --
	( 96.51, 75.70) --
	( 96.55, 75.70) --
	( 96.58, 75.71) --
	( 96.61, 75.71) --
	( 96.65, 75.72) --
	( 96.68, 75.72) --
	( 96.71, 75.72) --
	( 96.75, 75.73) --
	( 96.78, 75.73) --
	( 96.81, 75.73) --
	( 96.85, 75.74) --
	( 96.88, 75.74) --
	( 96.91, 75.75) --
	( 96.95, 75.75) --
	( 96.98, 75.75) --
	( 97.02, 75.76) --
	( 97.05, 75.76) --
	( 97.08, 75.76) --
	( 97.12, 75.77) --
	( 97.15, 75.77) --
	( 97.18, 75.78) --
	( 97.22, 75.78) --
	( 97.25, 75.78) --
	( 97.28, 75.79) --
	( 97.32, 75.79) --
	( 97.35, 75.80) --
	( 97.38, 75.80) --
	( 97.42, 75.80) --
	( 97.45, 75.81) --
	( 97.48, 75.81) --
	( 97.52, 75.81) --
	( 97.55, 75.82) --
	( 97.58, 75.82) --
	( 97.62, 75.83) --
	( 97.65, 75.83) --
	( 97.68, 75.83) --
	( 97.72, 75.84) --
	( 97.75, 75.84) --
	( 97.78, 75.85) --
	( 97.82, 75.85) --
	( 97.85, 75.85) --
	( 97.89, 75.86) --
	( 97.92, 75.86) --
	( 97.95, 75.86) --
	( 97.99, 75.87) --
	( 98.02, 75.87) --
	( 98.05, 75.88) --
	( 98.09, 75.88) --
	( 98.12, 75.88) --
	( 98.15, 75.89) --
	( 98.19, 75.89) --
	( 98.22, 75.90) --
	( 98.25, 75.90) --
	( 98.29, 75.90) --
	( 98.32, 75.91) --
	( 98.35, 75.91) --
	( 98.39, 75.91) --
	( 98.42, 75.92) --
	( 98.45, 75.92) --
	( 98.49, 75.93) --
	( 98.52, 75.93) --
	( 98.55, 75.93) --
	( 98.59, 75.94) --
	( 98.62, 75.94) --
	( 98.65, 75.95) --
	( 98.69, 75.95) --
	( 98.72, 75.95) --
	( 98.76, 75.96) --
	( 98.79, 75.96) --
	( 98.82, 75.97) --
	( 98.86, 75.97) --
	( 98.89, 75.97) --
	( 98.92, 75.98) --
	( 98.96, 75.98) --
	( 98.99, 75.99) --
	( 99.02, 75.99) --
	( 99.06, 75.99) --
	( 99.09, 76.00) --
	( 99.12, 76.00) --
	( 99.16, 76.00) --
	( 99.19, 76.01) --
	( 99.22, 76.01) --
	( 99.26, 76.02) --
	( 99.29, 76.02) --
	( 99.32, 76.02) --
	( 99.36, 76.03) --
	( 99.39, 76.03) --
	( 99.42, 76.04) --
	( 99.46, 76.04) --
	( 99.49, 76.04) --
	( 99.52, 76.05) --
	( 99.56, 76.05) --
	( 99.59, 76.06) --
	( 99.63, 76.06) --
	( 99.66, 76.06) --
	( 99.69, 76.07) --
	( 99.73, 76.07) --
	( 99.76, 76.08) --
	( 99.79, 76.08) --
	( 99.83, 76.08) --
	( 99.86, 76.09) --
	( 99.89, 76.09) --
	( 99.93, 76.10) --
	( 99.96, 76.10) --
	( 99.99, 76.10) --
	(100.03, 76.11) --
	(100.06, 76.11) --
	(100.09, 76.12) --
	(100.13, 76.12) --
	(100.16, 76.12) --
	(100.19, 76.13) --
	(100.23, 76.13) --
	(100.26, 76.14) --
	(100.29, 76.14) --
	(100.33, 76.14) --
	(100.36, 76.15) --
	(100.40, 76.15) --
	(100.43, 76.16) --
	(100.46, 76.16) --
	(100.50, 76.16) --
	(100.53, 76.17) --
	(100.56, 76.17) --
	(100.60, 76.18) --
	(100.63, 76.18) --
	(100.66, 76.18) --
	(100.70, 76.19) --
	(100.73, 76.19) --
	(100.76, 76.20) --
	(100.80, 76.20) --
	(100.83, 76.20) --
	(100.86, 76.21) --
	(100.90, 76.21) --
	(100.93, 76.22) --
	(100.96, 76.22) --
	(101.00, 76.22) --
	(101.03, 76.23) --
	(101.06, 76.23) --
	(101.10, 76.24) --
	(101.13, 76.24) --
	(101.16, 76.25) --
	(101.20, 76.25) --
	(101.23, 76.25) --
	(101.27, 76.26) --
	(101.30, 76.26) --
	(101.33, 76.27) --
	(101.37, 76.27) --
	(101.40, 76.27) --
	(101.43, 76.28) --
	(101.47, 76.28) --
	(101.50, 76.29) --
	(101.53, 76.29) --
	(101.57, 76.29) --
	(101.60, 76.30) --
	(101.63, 76.30) --
	(101.67, 76.31) --
	(101.70, 76.31) --
	(101.73, 76.31) --
	(101.77, 76.32) --
	(101.80, 76.32) --
	(101.83, 76.33) --
	(101.87, 76.33) --
	(101.90, 76.34) --
	(101.93, 76.34) --
	(101.97, 76.34) --
	(102.00, 76.35) --
	(102.03, 76.35) --
	(102.07, 76.36) --
	(102.10, 76.36) --
	(102.14, 76.36) --
	(102.17, 76.37) --
	(102.20, 76.37) --
	(102.24, 76.38) --
	(102.27, 76.38) --
	(102.30, 76.39) --
	(102.34, 76.39) --
	(102.37, 76.39) --
	(102.40, 76.40) --
	(102.44, 76.40) --
	(102.47, 76.41) --
	(102.50, 76.41) --
	(102.54, 76.41) --
	(102.57, 76.42) --
	(102.60, 76.42) --
	(102.64, 76.43) --
	(102.67, 76.43) --
	(102.70, 76.44) --
	(102.74, 76.44) --
	(102.77, 76.44) --
	(102.80, 76.45) --
	(102.84, 76.45) --
	(102.87, 76.46) --
	(102.90, 76.46) --
	(102.94, 76.46) --
	(102.97, 76.47) --
	(103.01, 76.47) --
	(103.04, 76.48) --
	(103.07, 76.48) --
	(103.11, 76.49) --
	(103.14, 76.49) --
	(103.17, 76.49) --
	(103.21, 76.50) --
	(103.24, 76.50) --
	(103.27, 76.51) --
	(103.31, 76.51) --
	(103.34, 76.52) --
	(103.37, 76.52) --
	(103.41, 76.52) --
	(103.44, 76.53) --
	(103.47, 76.53) --
	(103.51, 76.54) --
	(103.54, 76.54) --
	(103.57, 76.54) --
	(103.61, 76.55) --
	(103.64, 76.55) --
	(103.67, 76.56) --
	(103.71, 76.56) --
	(103.74, 76.57) --
	(103.77, 76.57) --
	(103.81, 76.57) --
	(103.84, 76.58) --
	(103.88, 76.58) --
	(103.91, 76.59) --
	(103.94, 76.59) --
	(103.98, 76.60) --
	(104.01, 76.60) --
	(104.04, 76.60) --
	(104.08, 76.61) --
	(104.11, 76.61) --
	(104.14, 76.62) --
	(104.18, 76.62) --
	(104.21, 76.63) --
	(104.24, 76.63) --
	(104.28, 76.63) --
	(104.31, 76.64) --
	(104.34, 76.64) --
	(104.38, 76.65) --
	(104.41, 76.65) --
	(104.44, 76.66) --
	(104.48, 76.66) --
	(104.51, 76.66) --
	(104.54, 76.67) --
	(104.58, 76.67) --
	(104.61, 76.68) --
	(104.64, 76.68) --
	(104.68, 76.69) --
	(104.71, 76.69) --
	(104.75, 76.69) --
	(104.78, 76.70) --
	(104.81, 76.70) --
	(104.85, 76.71) --
	(104.88, 76.71) --
	(104.91, 76.72) --
	(104.95, 76.72) --
	(104.98, 76.72) --
	(105.01, 76.73) --
	(105.05, 76.73) --
	(105.08, 76.74) --
	(105.11, 76.74) --
	(105.15, 76.75) --
	(105.18, 76.75) --
	(105.21, 76.76) --
	(105.25, 76.76) --
	(105.28, 76.76) --
	(105.31, 76.77) --
	(105.35, 76.77) --
	(105.38, 76.78) --
	(105.41, 76.78) --
	(105.45, 76.79) --
	(105.48, 76.79) --
	(105.51, 76.79) --
	(105.55, 76.80) --
	(105.58, 76.80) --
	(105.62, 76.81) --
	(105.65, 76.81) --
	(105.68, 76.82) --
	(105.72, 76.82) --
	(105.75, 76.83) --
	(105.78, 76.83) --
	(105.82, 76.83) --
	(105.85, 76.84) --
	(105.88, 76.84) --
	(105.92, 76.85) --
	(105.95, 76.85) --
	(105.98, 76.86) --
	(106.02, 76.86) --
	(106.05, 76.86) --
	(106.08, 76.87) --
	(106.12, 76.87) --
	(106.15, 76.88) --
	(106.18, 76.88) --
	(106.22, 76.89) --
	(106.25, 76.89) --
	(106.28, 76.90) --
	(106.32, 76.90) --
	(106.35, 76.90) --
	(106.38, 76.91) --
	(106.42, 76.91) --
	(106.45, 76.92) --
	(106.49, 76.92) --
	(106.52, 76.93) --
	(106.55, 76.93) --
	(106.59, 76.94) --
	(106.62, 76.94) --
	(106.65, 76.94) --
	(106.69, 76.95) --
	(106.72, 76.95) --
	(106.75, 76.96) --
	(106.79, 76.96) --
	(106.82, 76.97) --
	(106.85, 76.97) --
	(106.89, 76.98) --
	(106.92, 76.98) --
	(106.95, 76.98) --
	(106.99, 76.99) --
	(107.02, 76.99) --
	(107.05, 77.00) --
	(107.09, 77.00) --
	(107.12, 77.01) --
	(107.15, 77.01) --
	(107.19, 77.02) --
	(107.22, 77.02) --
	(107.26, 77.03) --
	(107.29, 77.03) --
	(107.32, 77.03) --
	(107.36, 77.04) --
	(107.39, 77.04) --
	(107.42, 77.05) --
	(107.46, 77.05) --
	(107.49, 77.06) --
	(107.52, 77.06) --
	(107.56, 77.07) --
	(107.59, 77.07) --
	(107.62, 77.07) --
	(107.66, 77.08) --
	(107.69, 77.08) --
	(107.72, 77.09) --
	(107.76, 77.09) --
	(107.79, 77.10) --
	(107.82, 77.10) --
	(107.86, 77.11) --
	(107.89, 77.11) --
	(107.92, 77.12) --
	(107.96, 77.12) --
	(107.99, 77.12) --
	(108.02, 77.13) --
	(108.06, 77.13) --
	(108.09, 77.14) --
	(108.13, 77.14) --
	(108.16, 77.15) --
	(108.19, 77.15) --
	(108.23, 77.16) --
	(108.26, 77.16) --
	(108.29, 77.17) --
	(108.33, 77.17) --
	(108.36, 77.17) --
	(108.39, 77.18) --
	(108.43, 77.18) --
	(108.46, 77.19) --
	(108.49, 77.19) --
	(108.53, 77.20) --
	(108.56, 77.20) --
	(108.59, 77.21) --
	(108.63, 77.21) --
	(108.66, 77.22) --
	(108.69, 77.22) --
	(108.73, 77.23) --
	(108.76, 77.23) --
	(108.79, 77.23) --
	(108.83, 77.24) --
	(108.86, 77.24) --
	(108.89, 77.25) --
	(108.93, 77.25) --
	(108.96, 77.26) --
	(109.00, 77.26) --
	(109.03, 77.27) --
	(109.06, 77.27) --
	(109.10, 77.28) --
	(109.13, 77.28) --
	(109.16, 77.29) --
	(109.20, 77.29) --
	(109.23, 77.29) --
	(109.26, 77.30) --
	(109.30, 77.30) --
	(109.33, 77.31) --
	(109.36, 77.31) --
	(109.40, 77.32) --
	(109.43, 77.32) --
	(109.46, 77.33) --
	(109.50, 77.33) --
	(109.53, 77.34) --
	(109.56, 77.34) --
	(109.60, 77.35) --
	(109.63, 77.35) --
	(109.66, 77.35) --
	(109.70, 77.36) --
	(109.73, 77.36) --
	(109.76, 77.37) --
	(109.80, 77.37) --
	(109.83, 77.38) --
	(109.87, 77.38) --
	(109.90, 77.39) --
	(109.93, 77.39) --
	(109.97, 77.40) --
	(110.00, 77.40) --
	(110.03, 77.41) --
	(110.07, 77.41) --
	(110.10, 77.42) --
	(110.13, 77.42) --
	(110.17, 77.42) --
	(110.20, 77.43) --
	(110.23, 77.43) --
	(110.27, 77.44) --
	(110.30, 77.44) --
	(110.33, 77.45) --
	(110.37, 77.45) --
	(110.40, 77.46) --
	(110.43, 77.46) --
	(110.47, 77.47) --
	(110.50, 77.47) --
	(110.53, 77.48) --
	(110.57, 77.48) --
	(110.60, 77.49) --
	(110.63, 77.49) --
	(110.67, 77.50) --
	(110.70, 77.50) --
	(110.74, 77.51) --
	(110.77, 77.51) --
	(110.80, 77.51) --
	(110.84, 77.52) --
	(110.87, 77.52) --
	(110.90, 77.53) --
	(110.94, 77.53) --
	(110.97, 77.54) --
	(111.00, 77.54) --
	(111.04, 77.55) --
	(111.07, 77.55) --
	(111.10, 77.56) --
	(111.14, 77.56) --
	(111.17, 77.57) --
	(111.20, 77.57) --
	(111.24, 77.58) --
	(111.27, 77.58) --
	(111.30, 77.59) --
	(111.34, 77.59) --
	(111.37, 77.60) --
	(111.40, 77.60) --
	(111.44, 77.60) --
	(111.47, 77.61) --
	(111.50, 77.61) --
	(111.54, 77.62) --
	(111.57, 77.62) --
	(111.61, 77.63) --
	(111.64, 77.63) --
	(111.67, 77.64) --
	(111.71, 77.64) --
	(111.74, 77.65) --
	(111.77, 77.65) --
	(111.81, 77.66) --
	(111.84, 77.66) --
	(111.87, 77.67) --
	(111.91, 77.67) --
	(111.94, 77.68) --
	(111.97, 77.68) --
	(112.01, 77.69) --
	(112.04, 77.69) --
	(112.07, 77.70) --
	(112.11, 77.70) --
	(112.14, 77.71) --
	(112.17, 77.71) --
	(112.21, 77.72) --
	(112.24, 77.72) --
	(112.27, 77.73) --
	(112.31, 77.73) --
	(112.34, 77.73) --
	(112.37, 77.74) --
	(112.41, 77.74) --
	(112.44, 77.75) --
	(112.48, 77.75) --
	(112.51, 77.76) --
	(112.54, 77.76) --
	(112.58, 77.77) --
	(112.61, 77.77) --
	(112.64, 77.78) --
	(112.68, 77.78) --
	(112.71, 77.79) --
	(112.74, 77.79) --
	(112.78, 77.80) --
	(112.81, 77.80) --
	(112.84, 77.81) --
	(112.88, 77.81) --
	(112.91, 77.82) --
	(112.94, 77.82) --
	(112.98, 77.83) --
	(113.01, 77.83) --
	(113.04, 77.84) --
	(113.08, 77.84) --
	(113.11, 77.85) --
	(113.14, 77.85) --
	(113.18, 77.86) --
	(113.21, 77.86) --
	(113.25, 77.87) --
	(113.28, 77.87) --
	(113.31, 77.88) --
	(113.35, 77.88) --
	(113.38, 77.89) --
	(113.41, 77.89) --
	(113.45, 77.90) --
	(113.48, 77.90) --
	(113.51, 77.91) --
	(113.55, 77.91) --
	(113.58, 77.92) --
	(113.61, 77.92) --
	(113.65, 77.93) --
	(113.68, 77.93) --
	(113.71, 77.94) --
	(113.75, 77.94) --
	(113.78, 77.95) --
	(113.81, 77.95) --
	(113.85, 77.96) --
	(113.88, 77.96) --
	(113.91, 77.97) --
	(113.95, 77.97) --
	(113.98, 77.98) --
	(114.01, 77.98) --
	(114.05, 77.98) --
	(114.08, 77.99) --
	(114.12, 77.99) --
	(114.15, 78.00) --
	(114.18, 78.00) --
	(114.22, 78.01) --
	(114.25, 78.01) --
	(114.28, 78.02) --
	(114.32, 78.02) --
	(114.35, 78.03) --
	(114.38, 78.03) --
	(114.42, 78.04) --
	(114.45, 78.04) --
	(114.48, 78.05) --
	(114.52, 78.05) --
	(114.55, 78.06) --
	(114.58, 78.06) --
	(114.62, 78.07) --
	(114.65, 78.07) --
	(114.68, 78.08) --
	(114.72, 78.08) --
	(114.75, 78.09) --
	(114.78, 78.09) --
	(114.82, 78.10) --
	(114.85, 78.10) --
	(114.88, 78.11) --
	(114.92, 78.11) --
	(114.95, 78.12) --
	(114.99, 78.12) --
	(115.02, 78.13) --
	(115.05, 78.13) --
	(115.09, 78.14) --
	(115.12, 78.14) --
	(115.15, 78.15) --
	(115.19, 78.15) --
	(115.22, 78.16) --
	(115.25, 78.17) --
	(115.29, 78.17) --
	(115.32, 78.18) --
	(115.35, 78.18) --
	(115.39, 78.19) --
	(115.42, 78.19) --
	(115.45, 78.20) --
	(115.49, 78.20) --
	(115.52, 78.21) --
	(115.55, 78.21) --
	(115.59, 78.22) --
	(115.62, 78.22) --
	(115.65, 78.23) --
	(115.69, 78.23) --
	(115.72, 78.24) --
	(115.75, 78.24) --
	(115.79, 78.25) --
	(115.82, 78.25) --
	(115.86, 78.26) --
	(115.89, 78.26) --
	(115.92, 78.27) --
	(115.96, 78.27) --
	(115.99, 78.28) --
	(116.02, 78.28) --
	(116.06, 78.29) --
	(116.09, 78.29) --
	(116.12, 78.30) --
	(116.16, 78.30) --
	(116.19, 78.31) --
	(116.22, 78.31) --
	(116.26, 78.32) --
	(116.29, 78.32) --
	(116.32, 78.33) --
	(116.36, 78.33) --
	(116.39, 78.34) --
	(116.42, 78.34) --
	(116.46, 78.35) --
	(116.49, 78.35) --
	(116.52, 78.36) --
	(116.56, 78.36) --
	(116.59, 78.37) --
	(116.62, 78.37) --
	(116.66, 78.38) --
	(116.69, 78.38) --
	(116.73, 78.39) --
	(116.76, 78.39) --
	(116.79, 78.40) --
	(116.83, 78.40) --
	(116.86, 78.41) --
	(116.89, 78.42) --
	(116.93, 78.42) --
	(116.96, 78.43) --
	(116.99, 78.43) --
	(117.03, 78.44) --
	(117.06, 78.44) --
	(117.09, 78.45) --
	(117.13, 78.45) --
	(117.16, 78.46) --
	(117.19, 78.46) --
	(117.23, 78.47) --
	(117.26, 78.47) --
	(117.29, 78.48) --
	(117.33, 78.48) --
	(117.36, 78.49) --
	(117.39, 78.49) --
	(117.43, 78.50) --
	(117.46, 78.50) --
	(117.49, 78.51) --
	(117.53, 78.51) --
	(117.56, 78.52) --
	(117.60, 78.52) --
	(117.63, 78.53) --
	(117.66, 78.53) --
	(117.70, 78.54) --
	(117.73, 78.54) --
	(117.76, 78.55) --
	(117.80, 78.56) --
	(117.83, 78.56) --
	(117.86, 78.57) --
	(117.90, 78.57) --
	(117.93, 78.58) --
	(117.96, 78.58) --
	(118.00, 78.59) --
	(118.03, 78.59) --
	(118.06, 78.60) --
	(118.10, 78.60) --
	(118.13, 78.61) --
	(118.16, 78.61) --
	(118.20, 78.62) --
	(118.23, 78.62) --
	(118.26, 78.63) --
	(118.30, 78.63) --
	(118.33, 78.64) --
	(118.36, 78.64) --
	(118.40, 78.65) --
	(118.43, 78.65) --
	(118.47, 78.66) --
	(118.50, 78.67) --
	(118.53, 78.67) --
	(118.57, 78.68) --
	(118.60, 78.68) --
	(118.63, 78.69) --
	(118.67, 78.69) --
	(118.70, 78.70) --
	(118.73, 78.70) --
	(118.77, 78.71) --
	(118.80, 78.71) --
	(118.83, 78.72) --
	(118.87, 78.72) --
	(118.90, 78.73) --
	(118.93, 78.73) --
	(118.97, 78.74) --
	(119.00, 78.74) --
	(119.03, 78.75) --
	(119.07, 78.76) --
	(119.10, 78.76) --
	(119.13, 78.77) --
	(119.17, 78.77) --
	(119.20, 78.78) --
	(119.23, 78.78) --
	(119.27, 78.79) --
	(119.30, 78.79) --
	(119.34, 78.80) --
	(119.37, 78.80) --
	(119.40, 78.81) --
	(119.44, 78.81) --
	(119.47, 78.82) --
	(119.50, 78.82) --
	(119.54, 78.83) --
	(119.57, 78.84) --
	(119.60, 78.84) --
	(119.64, 78.85) --
	(119.67, 78.85) --
	(119.70, 78.86) --
	(119.74, 78.86) --
	(119.77, 78.87) --
	(119.80, 78.87) --
	(119.84, 78.88) --
	(119.87, 78.88) --
	(119.90, 78.89) --
	(119.94, 78.89) --
	(119.97, 78.90) --
	(120.00, 78.90) --
	(120.04, 78.91) --
	(120.07, 78.92) --
	(120.11, 78.92) --
	(120.14, 78.93) --
	(120.17, 78.93) --
	(120.21, 78.94) --
	(120.24, 78.94) --
	(120.27, 78.95) --
	(120.31, 78.95) --
	(120.34, 78.96) --
	(120.37, 78.96) --
	(120.41, 78.97) --
	(120.44, 78.97) --
	(120.47, 78.98) --
	(120.51, 78.99) --
	(120.54, 78.99) --
	(120.57, 79.00) --
	(120.61, 79.00) --
	(120.64, 79.01) --
	(120.67, 79.01) --
	(120.71, 79.02) --
	(120.74, 79.02) --
	(120.77, 79.03) --
	(120.81, 79.03) --
	(120.84, 79.04) --
	(120.87, 79.05) --
	(120.91, 79.05) --
	(120.94, 79.06) --
	(120.98, 79.06) --
	(121.01, 79.07) --
	(121.04, 79.07) --
	(121.08, 79.08) --
	(121.11, 79.08) --
	(121.14, 79.09) --
	(121.18, 79.09) --
	(121.21, 79.10) --
	(121.24, 79.11) --
	(121.28, 79.11) --
	(121.31, 79.12) --
	(121.34, 79.12) --
	(121.38, 79.13) --
	(121.41, 79.13) --
	(121.44, 79.14) --
	(121.48, 79.14) --
	(121.51, 79.15) --
	(121.54, 79.15) --
	(121.58, 79.16) --
	(121.61, 79.17) --
	(121.64, 79.17) --
	(121.68, 79.18) --
	(121.71, 79.18) --
	(121.74, 79.19) --
	(121.78, 79.19) --
	(121.81, 79.20) --
	(121.85, 79.20) --
	(121.88, 79.21) --
	(121.91, 79.21) --
	(121.95, 79.22) --
	(121.98, 79.23) --
	(122.01, 79.23) --
	(122.05, 79.24) --
	(122.08, 79.24) --
	(122.11, 79.25) --
	(122.15, 79.25) --
	(122.18, 79.26) --
	(122.21, 79.26) --
	(122.25, 79.27) --
	(122.28, 79.28) --
	(122.31, 79.28) --
	(122.35, 79.29) --
	(122.38, 79.29) --
	(122.41, 79.30) --
	(122.45, 79.30) --
	(122.48, 79.31) --
	(122.51, 79.31) --
	(122.55, 79.32) --
	(122.58, 79.33) --
	(122.61, 79.33) --
	(122.65, 79.34) --
	(122.68, 79.34) --
	(122.72, 79.35) --
	(122.75, 79.35) --
	(122.78, 79.36) --
	(122.82, 79.36) --
	(122.85, 79.37) --
	(122.88, 79.38) --
	(122.92, 79.38) --
	(122.95, 79.39) --
	(122.98, 79.39) --
	(123.02, 79.40) --
	(123.05, 79.40) --
	(123.08, 79.41) --
	(123.12, 79.41) --
	(123.15, 79.42) --
	(123.18, 79.43) --
	(123.22, 79.43) --
	(123.25, 79.44) --
	(123.28, 79.44) --
	(123.32, 79.45) --
	(123.35, 79.45) --
	(123.38, 79.46) --
	(123.42, 79.47) --
	(123.45, 79.47) --
	(123.48, 79.48) --
	(123.52, 79.48) --
	(123.55, 79.49) --
	(123.59, 79.49) --
	(123.62, 79.50) --
	(123.65, 79.50) --
	(123.69, 79.51) --
	(123.72, 79.52) --
	(123.75, 79.52) --
	(123.79, 79.53) --
	(123.82, 79.53) --
	(123.85, 79.54) --
	(123.89, 79.54) --
	(123.92, 79.55) --
	(123.95, 79.56) --
	(123.99, 79.56) --
	(124.02, 79.57) --
	(124.05, 79.57) --
	(124.09, 79.58) --
	(124.12, 79.58) --
	(124.15, 79.59) --
	(124.19, 79.59) --
	(124.22, 79.60) --
	(124.25, 79.61) --
	(124.29, 79.61) --
	(124.32, 79.62) --
	(124.35, 79.62) --
	(124.39, 79.63) --
	(124.42, 79.63) --
	(124.46, 79.64) --
	(124.49, 79.65) --
	(124.52, 79.65) --
	(124.56, 79.66) --
	(124.59, 79.66) --
	(124.62, 79.67) --
	(124.66, 79.67) --
	(124.69, 79.68) --
	(124.72, 79.69) --
	(124.76, 79.69) --
	(124.79, 79.70) --
	(124.82, 79.70) --
	(124.86, 79.71) --
	(124.89, 79.71) --
	(124.92, 79.72) --
	(124.96, 79.73) --
	(124.99, 79.73) --
	(125.02, 79.74) --
	(125.06, 79.74) --
	(125.09, 79.75) --
	(125.12, 79.75) --
	(125.16, 79.76) --
	(125.19, 79.77) --
	(125.22, 79.77) --
	(125.26, 79.78) --
	(125.29, 79.78) --
	(125.33, 79.79) --
	(125.36, 79.79) --
	(125.39, 79.80) --
	(125.43, 79.81) --
	(125.46, 79.81) --
	(125.49, 79.82) --
	(125.53, 79.82) --
	(125.56, 79.83) --
	(125.59, 79.83) --
	(125.63, 79.84) --
	(125.66, 79.85) --
	(125.69, 79.85) --
	(125.73, 79.86) --
	(125.76, 79.86) --
	(125.79, 79.87) --
	(125.83, 79.88) --
	(125.86, 79.88) --
	(125.89, 79.89) --
	(125.93, 79.89) --
	(125.96, 79.90) --
	(125.99, 79.90) --
	(126.03, 79.91) --
	(126.06, 79.92) --
	(126.10, 79.92) --
	(126.13, 79.93) --
	(126.16, 79.93) --
	(126.20, 79.94) --
	(126.23, 79.94) --
	(126.26, 79.95) --
	(126.30, 79.96) --
	(126.33, 79.96) --
	(126.36, 79.97) --
	(126.40, 79.97) --
	(126.43, 79.98) --
	(126.46, 79.99) --
	(126.50, 79.99) --
	(126.53, 80.00) --
	(126.56, 80.00) --
	(126.60, 80.01) --
	(126.63, 80.01) --
	(126.66, 80.02) --
	(126.70, 80.03) --
	(126.73, 80.03) --
	(126.76, 80.04) --
	(126.80, 80.04) --
	(126.83, 80.05) --
	(126.86, 80.06) --
	(126.90, 80.06) --
	(126.93, 80.07) --
	(126.97, 80.07) --
	(127.00, 80.08) --
	(127.03, 80.08) --
	(127.07, 80.09) --
	(127.10, 80.10) --
	(127.13, 80.10) --
	(127.17, 80.11) --
	(127.20, 80.11) --
	(127.23, 80.12) --
	(127.27, 80.13) --
	(127.30, 80.13) --
	(127.33, 80.14) --
	(127.37, 80.14) --
	(127.40, 80.15) --
	(127.43, 80.16) --
	(127.47, 80.16) --
	(127.50, 80.17) --
	(127.53, 80.17) --
	(127.57, 80.18) --
	(127.60, 80.19) --
	(127.63, 80.19) --
	(127.67, 80.20) --
	(127.70, 80.20) --
	(127.73, 80.21) --
	(127.77, 80.21) --
	(127.80, 80.22) --
	(127.84, 80.23) --
	(127.87, 80.23) --
	(127.90, 80.24) --
	(127.94, 80.24) --
	(127.97, 80.25) --
	(128.00, 80.26) --
	(128.04, 80.26) --
	(128.07, 80.27) --
	(128.10, 80.27) --
	(128.14, 80.28) --
	(128.17, 80.29) --
	(128.20, 80.29) --
	(128.24, 80.30) --
	(128.27, 80.30) --
	(128.30, 80.31) --
	(128.34, 80.32) --
	(128.37, 80.32) --
	(128.40, 80.33) --
	(128.44, 80.33) --
	(128.47, 80.34) --
	(128.50, 80.35) --
	(128.54, 80.35) --
	(128.57, 80.36) --
	(128.60, 80.36) --
	(128.64, 80.37) --
	(128.67, 80.38) --
	(128.71, 80.38) --
	(128.74, 80.39) --
	(128.77, 80.39) --
	(128.81, 80.40) --
	(128.84, 80.41) --
	(128.87, 80.41) --
	(128.91, 80.42) --
	(128.94, 80.42) --
	(128.97, 80.43) --
	(129.01, 80.44) --
	(129.04, 80.44) --
	(129.07, 80.45) --
	(129.11, 80.45) --
	(129.14, 80.46) --
	(129.17, 80.47) --
	(129.21, 80.47) --
	(129.24, 80.48) --
	(129.27, 80.48) --
	(129.31, 80.49) --
	(129.34, 80.50) --
	(129.37, 80.50) --
	(129.41, 80.51) --
	(129.44, 80.51) --
	(129.47, 80.52) --
	(129.51, 80.53) --
	(129.54, 80.53) --
	(129.58, 80.54) --
	(129.61, 80.54) --
	(129.64, 80.55) --
	(129.68, 80.56) --
	(129.71, 80.56) --
	(129.74, 80.57) --
	(129.78, 80.57) --
	(129.81, 80.58) --
	(129.84, 80.59) --
	(129.88, 80.59) --
	(129.91, 80.60) --
	(129.94, 80.60) --
	(129.98, 80.61) --
	(130.01, 80.62) --
	(130.04, 80.62) --
	(130.08, 80.63) --
	(130.11, 80.63) --
	(130.14, 80.64) --
	(130.18, 80.65) --
	(130.21, 80.65) --
	(130.24, 80.66) --
	(130.28, 80.67) --
	(130.31, 80.67) --
	(130.34, 80.68) --
	(130.38, 80.68) --
	(130.41, 80.69) --
	(130.45, 80.70) --
	(130.48, 80.70) --
	(130.51, 80.71) --
	(130.55, 80.71) --
	(130.58, 80.72) --
	(130.61, 80.73) --
	(130.65, 80.73) --
	(130.68, 80.74) --
	(130.71, 80.74) --
	(130.75, 80.75) --
	(130.78, 80.76) --
	(130.81, 80.76) --
	(130.85, 80.77) --
	(130.88, 80.78) --
	(130.91, 80.78) --
	(130.95, 80.79) --
	(130.98, 80.79) --
	(131.01, 80.80) --
	(131.05, 80.81) --
	(131.08, 80.81) --
	(131.11, 80.82) --
	(131.15, 80.82) --
	(131.18, 80.83) --
	(131.21, 80.84) --
	(131.25, 80.84) --
	(131.28, 80.85) --
	(131.32, 80.86) --
	(131.35, 80.86) --
	(131.38, 80.87) --
	(131.42, 80.87) --
	(131.45, 80.88) --
	(131.48, 80.89) --
	(131.52, 80.89) --
	(131.55, 80.90) --
	(131.58, 80.90) --
	(131.62, 80.91) --
	(131.65, 80.92) --
	(131.68, 80.92) --
	(131.72, 80.93) --
	(131.75, 80.94) --
	(131.78, 80.94) --
	(131.82, 80.95) --
	(131.85, 80.95) --
	(131.88, 80.96) --
	(131.92, 80.97) --
	(131.95, 80.97) --
	(131.98, 80.98) --
	(132.02, 80.99) --
	(132.05, 80.99) --
	(132.08, 81.00) --
	(132.12, 81.00) --
	(132.15, 81.01) --
	(132.19, 81.02) --
	(132.22, 81.02) --
	(132.25, 81.03) --
	(132.29, 81.03) --
	(132.32, 81.04) --
	(132.35, 81.05) --
	(132.39, 81.05) --
	(132.42, 81.06) --
	(132.45, 81.07) --
	(132.49, 81.07) --
	(132.52, 81.08) --
	(132.55, 81.08) --
	(132.59, 81.09) --
	(132.62, 81.10) --
	(132.65, 81.10) --
	(132.69, 81.11) --
	(132.72, 81.12) --
	(132.75, 81.12) --
	(132.79, 81.13) --
	(132.82, 81.13) --
	(132.85, 81.14) --
	(132.89, 81.15) --
	(132.92, 81.15) --
	(132.96, 81.16) --
	(132.99, 81.17) --
	(133.02, 81.17) --
	(133.06, 81.18) --
	(133.09, 81.19) --
	(133.12, 81.19) --
	(133.16, 81.20) --
	(133.19, 81.20) --
	(133.22, 81.21) --
	(133.26, 81.22) --
	(133.29, 81.22) --
	(133.32, 81.23) --
	(133.36, 81.24) --
	(133.39, 81.24) --
	(133.42, 81.25) --
	(133.46, 81.25) --
	(133.49, 81.26) --
	(133.52, 81.27) --
	(133.56, 81.27) --
	(133.59, 81.28) --
	(133.62, 81.29) --
	(133.66, 81.29) --
	(133.69, 81.30) --
	(133.72, 81.31) --
	(133.76, 81.31) --
	(133.79, 81.32) --
	(133.83, 81.32) --
	(133.86, 81.33) --
	(133.89, 81.34) --
	(133.93, 81.34) --
	(133.96, 81.35) --
	(133.99, 81.36) --
	(134.03, 81.36) --
	(134.06, 81.37) --
	(134.09, 81.38) --
	(134.13, 81.38) --
	(134.16, 81.39) --
	(134.19, 81.39) --
	(134.23, 81.40) --
	(134.26, 81.41) --
	(134.29, 81.41) --
	(134.33, 81.42) --
	(134.36, 81.43) --
	(134.39, 81.43) --
	(134.43, 81.44) --
	(134.46, 81.45) --
	(134.49, 81.45) --
	(134.53, 81.46) --
	(134.56, 81.46) --
	(134.59, 81.47) --
	(134.63, 81.48) --
	(134.66, 81.48) --
	(134.70, 81.49) --
	(134.73, 81.50) --
	(134.76, 81.50) --
	(134.80, 81.51) --
	(134.83, 81.52) --
	(134.86, 81.52) --
	(134.90, 81.53) --
	(134.93, 81.53) --
	(134.96, 81.54) --
	(135.00, 81.55) --
	(135.03, 81.55) --
	(135.06, 81.56) --
	(135.10, 81.57) --
	(135.13, 81.57) --
	(135.16, 81.58) --
	(135.20, 81.59) --
	(135.23, 81.59) --
	(135.26, 81.60) --
	(135.30, 81.61) --
	(135.33, 81.61) --
	(135.36, 81.62) --
	(135.40, 81.63) --
	(135.43, 81.63) --
	(135.46, 81.64) --
	(135.50, 81.64) --
	(135.53, 81.65) --
	(135.57, 81.66) --
	(135.60, 81.66) --
	(135.63, 81.67) --
	(135.67, 81.68) --
	(135.70, 81.68) --
	(135.73, 81.69) --
	(135.77, 81.70) --
	(135.80, 81.70) --
	(135.83, 81.71) --
	(135.87, 81.72) --
	(135.90, 81.72) --
	(135.93, 81.73) --
	(135.97, 81.74) --
	(136.00, 81.74) --
	(136.03, 81.75) --
	(136.07, 81.75) --
	(136.10, 81.76) --
	(136.13, 81.77) --
	(136.17, 81.77) --
	(136.20, 81.78) --
	(136.23, 81.79) --
	(136.27, 81.79) --
	(136.30, 81.80) --
	(136.33, 81.81) --
	(136.37, 81.81) --
	(136.40, 81.82) --
	(136.44, 81.83) --
	(136.47, 81.83) --
	(136.50, 81.84) --
	(136.54, 81.85) --
	(136.57, 81.85) --
	(136.60, 81.86) --
	(136.64, 81.87) --
	(136.67, 81.87) --
	(136.70, 81.88) --
	(136.74, 81.89) --
	(136.77, 81.89) --
	(136.80, 81.90) --
	(136.84, 81.90) --
	(136.87, 81.91) --
	(136.90, 81.92) --
	(136.94, 81.92) --
	(136.97, 81.93) --
	(137.00, 81.94) --
	(137.04, 81.94) --
	(137.07, 81.95) --
	(137.10, 81.96) --
	(137.14, 81.96) --
	(137.17, 81.97) --
	(137.20, 81.98) --
	(137.24, 81.98) --
	(137.27, 81.99) --
	(137.31, 82.00) --
	(137.34, 82.00) --
	(137.37, 82.01) --
	(137.41, 82.02) --
	(137.44, 82.02) --
	(137.47, 82.03) --
	(137.51, 82.04) --
	(137.54, 82.04) --
	(137.57, 82.05) --
	(137.61, 82.06) --
	(137.64, 82.06) --
	(137.67, 82.07) --
	(137.71, 82.08) --
	(137.74, 82.08) --
	(137.77, 82.09) --
	(137.81, 82.10) --
	(137.84, 82.10) --
	(137.87, 82.11) --
	(137.91, 82.12) --
	(137.94, 82.12) --
	(137.97, 82.13) --
	(138.01, 82.14) --
	(138.04, 82.14) --
	(138.07, 82.15) --
	(138.11, 82.16) --
	(138.14, 82.16) --
	(138.18, 82.17) --
	(138.21, 82.18) --
	(138.24, 82.18) --
	(138.28, 82.19) --
	(138.31, 82.20) --
	(138.34, 82.20) --
	(138.38, 82.21) --
	(138.41, 82.22) --
	(138.44, 82.22) --
	(138.48, 82.23) --
	(138.51, 82.24) --
	(138.54, 82.24) --
	(138.58, 82.25) --
	(138.61, 82.26) --
	(138.64, 82.26) --
	(138.68, 82.27) --
	(138.71, 82.28) --
	(138.74, 82.28) --
	(138.78, 82.29) --
	(138.81, 82.30) --
	(138.84, 82.30) --
	(138.88, 82.31) --
	(138.91, 82.32) --
	(138.95, 82.32) --
	(138.98, 82.33) --
	(139.01, 82.34) --
	(139.05, 82.34) --
	(139.08, 82.35) --
	(139.11, 82.36) --
	(139.15, 82.36) --
	(139.18, 82.37) --
	(139.21, 82.38) --
	(139.25, 82.38) --
	(139.28, 82.39) --
	(139.31, 82.40) --
	(139.35, 82.40) --
	(139.38, 82.41) --
	(139.41, 82.42) --
	(139.45, 82.42) --
	(139.48, 82.43) --
	(139.51, 82.44) --
	(139.55, 82.44) --
	(139.58, 82.45) --
	(139.61, 82.46) --
	(139.65, 82.46) --
	(139.68, 82.47) --
	(139.71, 82.48) --
	(139.75, 82.48) --
	(139.78, 82.49) --
	(139.82, 82.50) --
	(139.85, 82.50) --
	(139.88, 82.51) --
	(139.92, 82.52) --
	(139.95, 82.53) --
	(139.98, 82.53) --
	(140.02, 82.54) --
	(140.05, 82.55) --
	(140.08, 82.55) --
	(140.12, 82.56) --
	(140.15, 82.57) --
	(140.18, 82.57) --
	(140.22, 82.58) --
	(140.25, 82.59) --
	(140.28, 82.59) --
	(140.32, 82.60) --
	(140.35, 82.61) --
	(140.38, 82.61) --
	(140.42, 82.62) --
	(140.45, 82.63) --
	(140.48, 82.63) --
	(140.52, 82.64) --
	(140.55, 82.65) --
	(140.58, 82.65) --
	(140.62, 82.66) --
	(140.65, 82.67) --
	(140.69, 82.67) --
	(140.72, 82.68) --
	(140.75, 82.69) --
	(140.79, 82.70) --
	(140.82, 82.70) --
	(140.85, 82.71) --
	(140.89, 82.72) --
	(140.92, 82.72) --
	(140.95, 82.73) --
	(140.99, 82.74) --
	(141.02, 82.74) --
	(141.05, 82.75) --
	(141.09, 82.76) --
	(141.12, 82.76) --
	(141.15, 82.77) --
	(141.19, 82.78) --
	(141.22, 82.78) --
	(141.25, 82.79) --
	(141.29, 82.80) --
	(141.32, 82.81) --
	(141.35, 82.81) --
	(141.39, 82.82) --
	(141.42, 82.83) --
	(141.45, 82.83) --
	(141.49, 82.84) --
	(141.52, 82.85) --
	(141.56, 82.85) --
	(141.59, 82.86) --
	(141.62, 82.87) --
	(141.66, 82.87) --
	(141.69, 82.88) --
	(141.72, 82.89) --
	(141.76, 82.89) --
	(141.79, 82.90) --
	(141.82, 82.91) --
	(141.86, 82.92) --
	(141.89, 82.92) --
	(141.92, 82.93) --
	(141.96, 82.94) --
	(141.99, 82.94) --
	(142.02, 82.95) --
	(142.06, 82.96) --
	(142.09, 82.96) --
	(142.12, 82.97) --
	(142.16, 82.98) --
	(142.19, 82.98) --
	(142.22, 82.99) --
	(142.26, 83.00) --
	(142.29, 83.01) --
	(142.32, 83.01) --
	(142.36, 83.02) --
	(142.39, 83.03) --
	(142.43, 83.03) --
	(142.46, 83.04) --
	(142.49, 83.05) --
	(142.53, 83.05) --
	(142.56, 83.06) --
	(142.59, 83.07) --
	(142.63, 83.08) --
	(142.66, 83.08) --
	(142.69, 83.09) --
	(142.73, 83.10) --
	(142.76, 83.10) --
	(142.79, 83.11) --
	(142.83, 83.12) --
	(142.86, 83.12) --
	(142.89, 83.13) --
	(142.93, 83.14) --
	(142.96, 83.15) --
	(142.99, 83.15) --
	(143.03, 83.16) --
	(143.06, 83.17) --
	(143.09, 83.17) --
	(143.13, 83.18) --
	(143.16, 83.19) --
	(143.19, 83.19) --
	(143.23, 83.20) --
	(143.26, 83.21) --
	(143.30, 83.22) --
	(143.33, 83.22) --
	(143.36, 83.23) --
	(143.40, 83.24) --
	(143.43, 83.24) --
	(143.46, 83.25) --
	(143.50, 83.26) --
	(143.53, 83.26) --
	(143.56, 83.27) --
	(143.60, 83.28) --
	(143.63, 83.29) --
	(143.66, 83.29) --
	(143.70, 83.30) --
	(143.73, 83.31) --
	(143.76, 83.31) --
	(143.80, 83.32) --
	(143.83, 83.33) --
	(143.86, 83.33) --
	(143.90, 83.34) --
	(143.93, 83.35) --
	(143.96, 83.36) --
	(144.00, 83.36) --
	(144.03, 83.37) --
	(144.06, 83.38) --
	(144.10, 83.38) --
	(144.13, 83.39) --
	(144.17, 83.40) --
	(144.20, 83.41) --
	(144.23, 83.41) --
	(144.27, 83.42) --
	(144.30, 83.43) --
	(144.33, 83.43) --
	(144.37, 83.44) --
	(144.40, 83.45) --
	(144.43, 83.46) --
	(144.47, 83.46) --
	(144.50, 83.47) --
	(144.53, 83.48) --
	(144.57, 83.48) --
	(144.60, 83.49) --
	(144.63, 83.50) --
	(144.67, 83.51) --
	(144.70, 83.51) --
	(144.73, 83.52) --
	(144.77, 83.53) --
	(144.80, 83.53) --
	(144.83, 83.54) --
	(144.87, 83.55) --
	(144.90, 83.55) --
	(144.93, 83.56) --
	(144.97, 83.57) --
	(145.00, 83.58) --
	(145.04, 83.58) --
	(145.07, 83.59) --
	(145.10, 83.60) --
	(145.14, 83.60) --
	(145.17, 83.61) --
	(145.20, 83.62) --
	(145.24, 83.63) --
	(145.27, 83.63) --
	(145.30, 83.64) --
	(145.34, 83.65) --
	(145.37, 83.66) --
	(145.40, 83.66) --
	(145.44, 83.67) --
	(145.47, 83.68) --
	(145.50, 83.68) --
	(145.54, 83.69) --
	(145.57, 83.70) --
	(145.60, 83.71) --
	(145.64, 83.71) --
	(145.67, 83.72) --
	(145.70, 83.73) --
	(145.74, 83.73) --
	(145.77, 83.74) --
	(145.81, 83.75) --
	(145.84, 83.76) --
	(145.87, 83.76) --
	(145.91, 83.77) --
	(145.94, 83.78) --
	(145.97, 83.78) --
	(146.01, 83.79) --
	(146.04, 83.80) --
	(146.07, 83.81) --
	(146.11, 83.81) --
	(146.14, 83.82) --
	(146.17, 83.83) --
	(146.21, 83.84) --
	(146.24, 83.84) --
	(146.27, 83.85) --
	(146.31, 83.86) --
	(146.34, 83.86) --
	(146.37, 83.87) --
	(146.41, 83.88) --
	(146.44, 83.89) --
	(146.47, 83.89) --
	(146.51, 83.90) --
	(146.54, 83.91) --
	(146.57, 83.91) --
	(146.61, 83.92) --
	(146.64, 83.93) --
	(146.68, 83.94) --
	(146.71, 83.94) --
	(146.74, 83.95) --
	(146.78, 83.96) --
	(146.81, 83.97) --
	(146.84, 83.97) --
	(146.88, 83.98) --
	(146.91, 83.99) --
	(146.94, 83.99) --
	(146.98, 84.00) --
	(147.01, 84.01) --
	(147.04, 84.02) --
	(147.08, 84.02) --
	(147.11, 84.03) --
	(147.14, 84.04) --
	(147.18, 84.05) --
	(147.21, 84.05) --
	(147.24, 84.06) --
	(147.28, 84.07) --
	(147.31, 84.07) --
	(147.34, 84.08) --
	(147.38, 84.09) --
	(147.41, 84.10) --
	(147.44, 84.10) --
	(147.48, 84.11) --
	(147.51, 84.12) --
	(147.55, 84.13) --
	(147.58, 84.13) --
	(147.61, 84.14) --
	(147.65, 84.15) --
	(147.68, 84.16) --
	(147.71, 84.16) --
	(147.75, 84.17) --
	(147.78, 84.18) --
	(147.81, 84.18) --
	(147.85, 84.19) --
	(147.88, 84.20) --
	(147.91, 84.21) --
	(147.95, 84.21) --
	(147.98, 84.22) --
	(148.01, 84.23) --
	(148.05, 84.24) --
	(148.08, 84.24) --
	(148.11, 84.25) --
	(148.15, 84.26) --
	(148.18, 84.27) --
	(148.21, 84.27) --
	(148.25, 84.28) --
	(148.28, 84.29) --
	(148.31, 84.30) --
	(148.35, 84.30) --
	(148.38, 84.31) --
	(148.42, 84.32) --
	(148.45, 84.32) --
	(148.48, 84.33) --
	(148.52, 84.34) --
	(148.55, 84.35) --
	(148.58, 84.35) --
	(148.62, 84.36) --
	(148.65, 84.37) --
	(148.68, 84.38) --
	(148.72, 84.38) --
	(148.75, 84.39) --
	(148.78, 84.40) --
	(148.82, 84.41) --
	(148.85, 84.41) --
	(148.88, 84.42) --
	(148.92, 84.43) --
	(148.95, 84.44) --
	(148.98, 84.44) --
	(149.02, 84.45) --
	(149.05, 84.46) --
	(149.08, 84.47) --
	(149.12, 84.47) --
	(149.15, 84.48) --
	(149.18, 84.49) --
	(149.22, 84.50) --
	(149.25, 84.50) --
	(149.29, 84.51) --
	(149.32, 84.52) --
	(149.35, 84.53) --
	(149.39, 84.53) --
	(149.42, 84.54) --
	(149.45, 84.55) --
	(149.49, 84.56) --
	(149.52, 84.56) --
	(149.55, 84.57) --
	(149.59, 84.58) --
	(149.62, 84.59) --
	(149.65, 84.59) --
	(149.69, 84.60) --
	(149.72, 84.61) --
	(149.75, 84.61) --
	(149.79, 84.62) --
	(149.82, 84.63) --
	(149.85, 84.64) --
	(149.89, 84.64) --
	(149.92, 84.65) --
	(149.95, 84.66) --
	(149.99, 84.67) --
	(150.02, 84.67) --
	(150.05, 84.68) --
	(150.09, 84.69) --
	(150.12, 84.70) --
	(150.16, 84.70) --
	(150.19, 84.71) --
	(150.22, 84.72) --
	(150.26, 84.73) --
	(150.29, 84.74) --
	(150.32, 84.74) --
	(150.36, 84.75) --
	(150.39, 84.76) --
	(150.42, 84.77) --
	(150.46, 84.77) --
	(150.49, 84.78) --
	(150.52, 84.79) --
	(150.56, 84.80) --
	(150.59, 84.80) --
	(150.62, 84.81) --
	(150.66, 84.82) --
	(150.69, 84.83) --
	(150.72, 84.83) --
	(150.76, 84.84) --
	(150.79, 84.85) --
	(150.82, 84.86) --
	(150.86, 84.86) --
	(150.89, 84.87) --
	(150.92, 84.88) --
	(150.96, 84.89) --
	(150.99, 84.89) --
	(151.03, 84.90) --
	(151.06, 84.91) --
	(151.09, 84.92) --
	(151.13, 84.92) --
	(151.16, 84.93) --
	(151.19, 84.94) --
	(151.23, 84.95) --
	(151.26, 84.95) --
	(151.29, 84.96) --
	(151.33, 84.97) --
	(151.36, 84.98) --
	(151.39, 84.98) --
	(151.43, 84.99) --
	(151.46, 85.00) --
	(151.49, 85.01) --
	(151.53, 85.02) --
	(151.56, 85.02) --
	(151.59, 85.03) --
	(151.63, 85.04) --
	(151.66, 85.05) --
	(151.69, 85.05) --
	(151.73, 85.06) --
	(151.76, 85.07) --
	(151.80, 85.08) --
	(151.83, 85.08) --
	(151.86, 85.09) --
	(151.90, 85.10) --
	(151.93, 85.11) --
	(151.96, 85.11) --
	(152.00, 85.12) --
	(152.03, 85.13) --
	(152.06, 85.14) --
	(152.10, 85.14) --
	(152.13, 85.15) --
	(152.16, 85.16) --
	(152.20, 85.17) --
	(152.23, 85.18) --
	(152.26, 85.18) --
	(152.30, 85.19) --
	(152.33, 85.20) --
	(152.36, 85.21) --
	(152.40, 85.21) --
	(152.43, 85.22) --
	(152.46, 85.23) --
	(152.50, 85.24) --
	(152.53, 85.24) --
	(152.56, 85.25) --
	(152.60, 85.26) --
	(152.63, 85.27) --
	(152.67, 85.28) --
	(152.70, 85.28) --
	(152.73, 85.29) --
	(152.77, 85.30) --
	(152.80, 85.31) --
	(152.83, 85.31) --
	(152.87, 85.32) --
	(152.90, 85.33) --
	(152.93, 85.34) --
	(152.97, 85.34) --
	(153.00, 85.35) --
	(153.03, 85.36) --
	(153.07, 85.37) --
	(153.10, 85.38) --
	(153.13, 85.38) --
	(153.17, 85.39) --
	(153.20, 85.40) --
	(153.23, 85.41) --
	(153.27, 85.41) --
	(153.30, 85.42) --
	(153.33, 85.43) --
	(153.37, 85.44) --
	(153.40, 85.45) --
	(153.43, 85.45) --
	(153.47, 85.46) --
	(153.50, 85.47) --
	(153.54, 85.48) --
	(153.57, 85.48) --
	(153.60, 85.49) --
	(153.64, 85.50) --
	(153.67, 85.51) --
	(153.70, 85.52) --
	(153.74, 85.52) --
	(153.77, 85.53) --
	(153.80, 85.54) --
	(153.84, 85.55) --
	(153.87, 85.55) --
	(153.90, 85.56) --
	(153.94, 85.57) --
	(153.97, 85.58) --
	(154.00, 85.59) --
	(154.04, 85.59) --
	(154.07, 85.60) --
	(154.10, 85.61) --
	(154.14, 85.62) --
	(154.17, 85.62) --
	(154.20, 85.63) --
	(154.24, 85.64) --
	(154.27, 85.65) --
	(154.30, 85.66) --
	(154.34, 85.66) --
	(154.37, 85.67) --
	(154.41, 85.68) --
	(154.44, 85.69) --
	(154.47, 85.69) --
	(154.51, 85.70) --
	(154.54, 85.71) --
	(154.57, 85.72) --
	(154.61, 85.73) --
	(154.64, 85.73) --
	(154.67, 85.74) --
	(154.71, 85.75) --
	(154.74, 85.76) --
	(154.77, 85.77) --
	(154.81, 85.77) --
	(154.84, 85.78) --
	(154.87, 85.79) --
	(154.91, 85.80) --
	(154.94, 85.80) --
	(154.97, 85.81) --
	(155.01, 85.82) --
	(155.04, 85.83) --
	(155.07, 85.84) --
	(155.11, 85.84) --
	(155.14, 85.85) --
	(155.17, 85.86) --
	(155.21, 85.87) --
	(155.24, 85.88) --
	(155.28, 85.88) --
	(155.31, 85.89) --
	(155.34, 85.90) --
	(155.38, 85.91) --
	(155.41, 85.92) --
	(155.44, 85.92) --
	(155.48, 85.93) --
	(155.51, 85.94) --
	(155.54, 85.95) --
	(155.58, 85.95) --
	(155.61, 85.96) --
	(155.64, 85.97) --
	(155.68, 85.98) --
	(155.71, 85.99) --
	(155.74, 85.99) --
	(155.78, 86.00) --
	(155.81, 86.01) --
	(155.84, 86.02) --
	(155.88, 86.03) --
	(155.91, 86.03) --
	(155.94, 86.04) --
	(155.98, 86.05) --
	(156.01, 86.06) --
	(156.04, 86.07) --
	(156.08, 86.07) --
	(156.11, 86.08) --
	(156.15, 86.09) --
	(156.18, 86.10) --
	(156.21, 86.11) --
	(156.25, 86.11) --
	(156.28, 86.12) --
	(156.31, 86.13) --
	(156.35, 86.14) --
	(156.38, 86.15) --
	(156.41, 86.15) --
	(156.45, 86.16) --
	(156.48, 86.17) --
	(156.51, 86.18) --
	(156.55, 86.18) --
	(156.58, 86.19) --
	(156.61, 86.20) --
	(156.65, 86.21) --
	(156.68, 86.22) --
	(156.71, 86.22) --
	(156.75, 86.23) --
	(156.78, 86.24) --
	(156.81, 86.25) --
	(156.85, 86.26) --
	(156.88, 86.26) --
	(156.91, 86.27) --
	(156.95, 86.28) --
	(156.98, 86.29) --
	(157.02, 86.30) --
	(157.05, 86.31) --
	(157.08, 86.31) --
	(157.12, 86.32) --
	(157.15, 86.33) --
	(157.18, 86.34) --
	(157.22, 86.35) --
	(157.25, 86.35) --
	(157.28, 86.36) --
	(157.32, 86.37) --
	(157.35, 86.38) --
	(157.38, 86.39) --
	(157.42, 86.39) --
	(157.45, 86.40) --
	(157.48, 86.41) --
	(157.52, 86.42) --
	(157.55, 86.43) --
	(157.58, 86.43) --
	(157.62, 86.44) --
	(157.65, 86.45) --
	(157.68, 86.46) --
	(157.72, 86.47) --
	(157.75, 86.47) --
	(157.78, 86.48) --
	(157.82, 86.49) --
	(157.85, 86.50) --
	(157.89, 86.51) --
	(157.92, 86.51) --
	(157.95, 86.52) --
	(157.99, 86.53) --
	(158.02, 86.54) --
	(158.05, 86.55) --
	(158.09, 86.55) --
	(158.12, 86.56) --
	(158.15, 86.57) --
	(158.19, 86.58) --
	(158.22, 86.59) --
	(158.25, 86.60) --
	(158.29, 86.60) --
	(158.32, 86.61) --
	(158.35, 86.62) --
	(158.39, 86.63) --
	(158.42, 86.64) --
	(158.45, 86.64) --
	(158.49, 86.65) --
	(158.52, 86.66) --
	(158.55, 86.67) --
	(158.59, 86.68) --
	(158.62, 86.68) --
	(158.66, 86.69) --
	(158.69, 86.70) --
	(158.72, 86.71) --
	(158.76, 86.72) --
	(158.79, 86.73) --
	(158.82, 86.73) --
	(158.86, 86.74) --
	(158.89, 86.75) --
	(158.92, 86.76) --
	(158.96, 86.77) --
	(158.99, 86.77) --
	(159.02, 86.78) --
	(159.06, 86.79) --
	(159.09, 86.80) --
	(159.12, 86.81) --
	(159.16, 86.82) --
	(159.19, 86.82) --
	(159.22, 86.83) --
	(159.26, 86.84) --
	(159.29, 86.85) --
	(159.32, 86.86) --
	(159.36, 86.86) --
	(159.39, 86.87) --
	(159.42, 86.88) --
	(159.46, 86.89) --
	(159.49, 86.90) --
	(159.53, 86.91) --
	(159.56, 86.91) --
	(159.59, 86.92) --
	(159.63, 86.93) --
	(159.66, 86.94) --
	(159.69, 86.95) --
	(159.73, 86.95) --
	(159.76, 86.96) --
	(159.79, 86.97) --
	(159.83, 86.98) --
	(159.86, 86.99) --
	(159.89, 87.00) --
	(159.93, 87.00) --
	(159.96, 87.01) --
	(159.99, 87.02) --
	(160.03, 87.03) --
	(160.06, 87.04) --
	(160.09, 87.04) --
	(160.13, 87.05) --
	(160.16, 87.06) --
	(160.19, 87.07) --
	(160.23, 87.08) --
	(160.26, 87.09) --
	(160.29, 87.09) --
	(160.33, 87.10) --
	(160.36, 87.11) --
	(160.40, 87.12) --
	(160.43, 87.13) --
	(160.46, 87.14) --
	(160.50, 87.14) --
	(160.53, 87.15) --
	(160.56, 87.16) --
	(160.60, 87.17) --
	(160.63, 87.18) --
	(160.66, 87.19) --
	(160.70, 87.19) --
	(160.73, 87.20) --
	(160.76, 87.21) --
	(160.80, 87.22) --
	(160.83, 87.23) --
	(160.86, 87.24) --
	(160.90, 87.24) --
	(160.93, 87.25) --
	(160.96, 87.26) --
	(161.00, 87.27) --
	(161.03, 87.28) --
	(161.06, 87.29) --
	(161.10, 87.29) --
	(161.13, 87.30) --
	(161.16, 87.31) --
	(161.20, 87.32) --
	(161.23, 87.33) --
	(161.27, 87.34) --
	(161.30, 87.34) --
	(161.33, 87.35) --
	(161.37, 87.36) --
	(161.40, 87.37) --
	(161.43, 87.38) --
	(161.47, 87.39) --
	(161.50, 87.39) --
	(161.53, 87.40) --
	(161.57, 87.41) --
	(161.60, 87.42) --
	(161.63, 87.43) --
	(161.67, 87.44) --
	(161.70, 87.44) --
	(161.73, 87.45) --
	(161.77, 87.46) --
	(161.80, 87.47) --
	(161.83, 87.48) --
	(161.87, 87.49) --
	(161.90, 87.49) --
	(161.93, 87.50) --
	(161.97, 87.51) --
	(162.00, 87.52) --
	(162.03, 87.53) --
	(162.07, 87.54) --
	(162.10, 87.54) --
	(162.14, 87.55) --
	(162.17, 87.56) --
	(162.20, 87.57) --
	(162.24, 87.58) --
	(162.27, 87.59) --
	(162.30, 87.59) --
	(162.34, 87.60) --
	(162.37, 87.61) --
	(162.40, 87.62) --
	(162.44, 87.63) --
	(162.47, 87.64) --
	(162.50, 87.64) --
	(162.54, 87.65) --
	(162.57, 87.66) --
	(162.60, 87.67) --
	(162.64, 87.68) --
	(162.67, 87.69) --
	(162.70, 87.70) --
	(162.74, 87.70) --
	(162.77, 87.71) --
	(162.80, 87.72) --
	(162.84, 87.73) --
	(162.87, 87.74) --
	(162.90, 87.75) --
	(162.94, 87.75) --
	(162.97, 87.76) --
	(163.01, 87.77) --
	(163.04, 87.78) --
	(163.07, 87.79) --
	(163.11, 87.80) --
	(163.14, 87.81) --
	(163.17, 87.81) --
	(163.21, 87.82) --
	(163.24, 87.83) --
	(163.27, 87.84) --
	(163.31, 87.85) --
	(163.34, 87.86) --
	(163.37, 87.86) --
	(163.41, 87.87) --
	(163.44, 87.88) --
	(163.47, 87.89) --
	(163.51, 87.90) --
	(163.54, 87.91) --
	(163.57, 87.92) --
	(163.61, 87.92) --
	(163.64, 87.93) --
	(163.67, 87.94) --
	(163.71, 87.95) --
	(163.74, 87.96) --
	(163.77, 87.97) --
	(163.81, 87.98) --
	(163.84, 87.98) --
	(163.88, 87.99) --
	(163.91, 88.00) --
	(163.94, 88.01) --
	(163.98, 88.02) --
	(164.01, 88.03) --
	(164.04, 88.04) --
	(164.08, 88.04) --
	(164.11, 88.05) --
	(164.14, 88.06) --
	(164.18, 88.07) --
	(164.21, 88.08) --
	(164.24, 88.09) --
	(164.28, 88.09) --
	(164.31, 88.10) --
	(164.34, 88.11) --
	(164.38, 88.12) --
	(164.41, 88.13) --
	(164.44, 88.14) --
	(164.48, 88.15) --
	(164.51, 88.15) --
	(164.54, 88.16) --
	(164.58, 88.17) --
	(164.61, 88.18) --
	(164.65, 88.19) --
	(164.68, 88.20) --
	(164.71, 88.21) --
	(164.75, 88.21) --
	(164.78, 88.22) --
	(164.81, 88.23) --
	(164.85, 88.24) --
	(164.88, 88.25) --
	(164.91, 88.26) --
	(164.95, 88.27) --
	(164.98, 88.28) --
	(165.01, 88.28) --
	(165.05, 88.29) --
	(165.08, 88.30) --
	(165.11, 88.31) --
	(165.15, 88.32) --
	(165.18, 88.33) --
	(165.21, 88.34) --
	(165.25, 88.34) --
	(165.28, 88.35) --
	(165.31, 88.36) --
	(165.35, 88.37) --
	(165.38, 88.38) --
	(165.41, 88.39) --
	(165.45, 88.40) --
	(165.48, 88.40) --
	(165.52, 88.41) --
	(165.55, 88.42) --
	(165.58, 88.43) --
	(165.62, 88.44) --
	(165.65, 88.45) --
	(165.68, 88.46) --
	(165.72, 88.46) --
	(165.75, 88.47) --
	(165.78, 88.48) --
	(165.82, 88.49) --
	(165.85, 88.50) --
	(165.88, 88.51) --
	(165.92, 88.52) --
	(165.95, 88.53) --
	(165.98, 88.53) --
	(166.02, 88.54) --
	(166.05, 88.55) --
	(166.08, 88.56) --
	(166.12, 88.57) --
	(166.15, 88.58) --
	(166.18, 88.59) --
	(166.22, 88.60) --
	(166.25, 88.60) --
	(166.28, 88.61) --
	(166.32, 88.62) --
	(166.35, 88.63) --
	(166.39, 88.64) --
	(166.42, 88.65) --
	(166.45, 88.66) --
	(166.49, 88.66) --
	(166.52, 88.67) --
	(166.55, 88.68) --
	(166.59, 88.69) --
	(166.62, 88.70) --
	(166.65, 88.71) --
	(166.69, 88.72) --
	(166.72, 88.73) --
	(166.75, 88.73) --
	(166.79, 88.74) --
	(166.82, 88.75) --
	(166.85, 88.76) --
	(166.89, 88.77) --
	(166.92, 88.78) --
	(166.95, 88.79) --
	(166.99, 88.80) --
	(167.02, 88.80) --
	(167.05, 88.81) --
	(167.09, 88.82) --
	(167.12, 88.83) --
	(167.15, 88.84) --
	(167.19, 88.85) --
	(167.22, 88.86) --
	(167.26, 88.87) --
	(167.29, 88.87) --
	(167.32, 88.88) --
	(167.36, 88.89) --
	(167.39, 88.90) --
	(167.42, 88.91) --
	(167.46, 88.92) --
	(167.49, 88.93) --
	(167.52, 88.94) --
	(167.56, 88.95) --
	(167.59, 88.95) --
	(167.62, 88.96) --
	(167.66, 88.97) --
	(167.69, 88.98) --
	(167.72, 88.99) --
	(167.76, 89.00) --
	(167.79, 89.01) --
	(167.82, 89.02) --
	(167.86, 89.02) --
	(167.89, 89.03) --
	(167.92, 89.04) --
	(167.96, 89.05) --
	(167.99, 89.06) --
	(168.02, 89.07) --
	(168.06, 89.08) --
	(168.09, 89.09) --
	(168.13, 89.10) --
	(168.16, 89.10) --
	(168.19, 89.11) --
	(168.23, 89.12) --
	(168.26, 89.13) --
	(168.29, 89.14) --
	(168.33, 89.15) --
	(168.36, 89.16) --
	(168.39, 89.17) --
	(168.43, 89.17) --
	(168.46, 89.18) --
	(168.49, 89.19) --
	(168.53, 89.20) --
	(168.56, 89.21) --
	(168.59, 89.22) --
	(168.63, 89.23) --
	(168.66, 89.24) --
	(168.69, 89.25) --
	(168.73, 89.25) --
	(168.76, 89.26) --
	(168.79, 89.27) --
	(168.83, 89.28) --
	(168.86, 89.29) --
	(168.89, 89.30) --
	(168.93, 89.31) --
	(168.96, 89.32) --
	(169.00, 89.33) --
	(169.03, 89.33) --
	(169.06, 89.34) --
	(169.10, 89.35) --
	(169.13, 89.36) --
	(169.16, 89.37) --
	(169.20, 89.38) --
	(169.23, 89.39) --
	(169.26, 89.40) --
	(169.30, 89.41) --
	(169.33, 89.42) --
	(169.36, 89.42) --
	(169.40, 89.43) --
	(169.43, 89.44) --
	(169.46, 89.45) --
	(169.50, 89.46) --
	(169.53, 89.47) --
	(169.56, 89.48) --
	(169.60, 89.49) --
	(169.63, 89.50) --
	(169.66, 89.50) --
	(169.70, 89.51) --
	(169.73, 89.52) --
	(169.76, 89.53) --
	(169.80, 89.54) --
	(169.83, 89.55) --
	(169.87, 89.56) --
	(169.90, 89.57) --
	(169.93, 89.58) --
	(169.97, 89.59) --
	(170.00, 89.59) --
	(170.03, 89.60) --
	(170.07, 89.61) --
	(170.10, 89.62) --
	(170.13, 89.63) --
	(170.17, 89.64) --
	(170.20, 89.65) --
	(170.23, 89.66) --
	(170.27, 89.67) --
	(170.30, 89.68) --
	(170.33, 89.68) --
	(170.37, 89.69) --
	(170.40, 89.70) --
	(170.43, 89.71) --
	(170.47, 89.72) --
	(170.50, 89.73) --
	(170.53, 89.74) --
	(170.57, 89.75) --
	(170.60, 89.76) --
	(170.63, 89.77) --
	(170.67, 89.77) --
	(170.70, 89.78) --
	(170.74, 89.79) --
	(170.77, 89.80) --
	(170.80, 89.81) --
	(170.84, 89.82) --
	(170.87, 89.83) --
	(170.90, 89.84) --
	(170.94, 89.85) --
	(170.97, 89.86) --
	(171.00, 89.86) --
	(171.04, 89.87) --
	(171.07, 89.88) --
	(171.10, 89.89) --
	(171.14, 89.90) --
	(171.17, 89.91) --
	(171.20, 89.92) --
	(171.24, 89.93) --
	(171.27, 89.94) --
	(171.30, 89.95) --
	(171.34, 89.96) --
	(171.37, 89.96) --
	(171.40, 89.97) --
	(171.44, 89.98) --
	(171.47, 89.99) --
	(171.51, 90.00) --
	(171.54, 90.01) --
	(171.57, 90.02) --
	(171.61, 90.03) --
	(171.64, 90.04) --
	(171.67, 90.05) --
	(171.71, 90.06) --
	(171.74, 90.06) --
	(171.77, 90.07) --
	(171.81, 90.08) --
	(171.84, 90.09) --
	(171.87, 90.10) --
	(171.91, 90.11) --
	(171.94, 90.12) --
	(171.97, 90.13) --
	(172.01, 90.14) --
	(172.04, 90.15) --
	(172.07, 90.16) --
	(172.11, 90.17) --
	(172.14, 90.17) --
	(172.17, 90.18) --
	(172.21, 90.19) --
	(172.24, 90.20) --
	(172.27, 90.21) --
	(172.31, 90.22) --
	(172.34, 90.23) --
	(172.38, 90.24) --
	(172.41, 90.25) --
	(172.44, 90.26) --
	(172.48, 90.27) --
	(172.51, 90.27) --
	(172.54, 90.28) --
	(172.58, 90.29) --
	(172.61, 90.30) --
	(172.64, 90.31) --
	(172.68, 90.32) --
	(172.71, 90.33) --
	(172.74, 90.34) --
	(172.78, 90.35) --
	(172.81, 90.36) --
	(172.84, 90.37) --
	(172.88, 90.38) --
	(172.91, 90.39) --
	(172.94, 90.39) --
	(172.98, 90.40) --
	(173.01, 90.41) --
	(173.04, 90.42) --
	(173.08, 90.43) --
	(173.11, 90.44) --
	(173.14, 90.45) --
	(173.18, 90.46) --
	(173.21, 90.47) --
	(173.25, 90.48) --
	(173.28, 90.49) --
	(173.31, 90.50) --
	(173.35, 90.51) --
	(173.38, 90.51) --
	(173.41, 90.52) --
	(173.45, 90.53) --
	(173.48, 90.54) --
	(173.51, 90.55) --
	(173.55, 90.56) --
	(173.58, 90.57) --
	(173.61, 90.58) --
	(173.65, 90.59) --
	(173.68, 90.60) --
	(173.71, 90.61) --
	(173.75, 90.62) --
	(173.78, 90.63) --
	(173.81, 90.63) --
	(173.85, 90.64) --
	(173.88, 90.65) --
	(173.91, 90.66) --
	(173.95, 90.67) --
	(173.98, 90.68) --
	(174.01, 90.69) --
	(174.05, 90.70) --
	(174.08, 90.71) --
	(174.12, 90.72) --
	(174.15, 90.73) --
	(174.18, 90.74) --
	(174.22, 90.75) --
	(174.25, 90.76) --
	(174.28, 90.76) --
	(174.32, 90.77) --
	(174.35, 90.78) --
	(174.38, 90.79) --
	(174.42, 90.80) --
	(174.45, 90.81) --
	(174.48, 90.82) --
	(174.52, 90.83) --
	(174.55, 90.84) --
	(174.58, 90.85) --
	(174.62, 90.86) --
	(174.65, 90.87) --
	(174.68, 90.88) --
	(174.72, 90.89) --
	(174.75, 90.90) --
	(174.78, 90.90) --
	(174.82, 90.91) --
	(174.85, 90.92) --
	(174.88, 90.93) --
	(174.92, 90.94) --
	(174.95, 90.95) --
	(174.99, 90.96) --
	(175.02, 90.97) --
	(175.05, 90.98) --
	(175.09, 90.99) --
	(175.12, 91.00) --
	(175.15, 91.01) --
	(175.19, 91.02) --
	(175.22, 91.03) --
	(175.25, 91.04) --
	(175.29, 91.04) --
	(175.32, 91.05) --
	(175.35, 91.06) --
	(175.39, 91.07) --
	(175.42, 91.08) --
	(175.45, 91.09) --
	(175.49, 91.10) --
	(175.52, 91.11) --
	(175.55, 91.12) --
	(175.59, 91.13) --
	(175.62, 91.14) --
	(175.65, 91.15) --
	(175.69, 91.16) --
	(175.72, 91.17) --
	(175.75, 91.18) --
	(175.79, 91.19) --
	(175.82, 91.20) --
	(175.86, 91.20) --
	(175.89, 91.21) --
	(175.92, 91.22) --
	(175.96, 91.23) --
	(175.99, 91.24) --
	(176.02, 91.25) --
	(176.06, 91.26) --
	(176.09, 91.27) --
	(176.12, 91.28) --
	(176.16, 91.29) --
	(176.19, 91.30) --
	(176.22, 91.31) --
	(176.26, 91.32) --
	(176.29, 91.33) --
	(176.32, 91.34) --
	(176.36, 91.35) --
	(176.39, 91.36) --
	(176.42, 91.37) --
	(176.46, 91.37) --
	(176.49, 91.38) --
	(176.52, 91.39) --
	(176.56, 91.40) --
	(176.59, 91.41) --
	(176.62, 91.42) --
	(176.66, 91.43) --
	(176.69, 91.44) --
	(176.73, 91.45) --
	(176.76, 91.46) --
	(176.79, 91.47) --
	(176.83, 91.48) --
	(176.86, 91.49) --
	(176.89, 91.50) --
	(176.93, 91.51) --
	(176.96, 91.52) --
	(176.99, 91.53) --
	(177.03, 91.54) --
	(177.06, 91.55) --
	(177.09, 91.56) --
	(177.13, 91.56) --
	(177.16, 91.57) --
	(177.19, 91.58) --
	(177.23, 91.59) --
	(177.26, 91.60) --
	(177.29, 91.61) --
	(177.33, 91.62) --
	(177.36, 91.63) --
	(177.39, 91.64) --
	(177.43, 91.65) --
	(177.46, 91.66) --
	(177.50, 91.67) --
	(177.53, 91.68) --
	(177.56, 91.69) --
	(177.60, 91.70) --
	(177.63, 91.71) --
	(177.66, 91.72) --
	(177.70, 91.73) --
	(177.73, 91.74) --
	(177.76, 91.75) --
	(177.80, 91.76) --
	(177.83, 91.77) --
	(177.86, 91.78) --
	(177.90, 91.78) --
	(177.93, 91.79) --
	(177.96, 91.80) --
	(178.00, 91.81) --
	(178.03, 91.82) --
	(178.06, 91.83) --
	(178.10, 91.84) --
	(178.13, 91.85) --
	(178.16, 91.86) --
	(178.20, 91.87) --
	(178.23, 91.88) --
	(178.26, 91.89) --
	(178.30, 91.90) --
	(178.33, 91.91) --
	(178.37, 91.92) --
	(178.40, 91.93) --
	(178.43, 91.94) --
	(178.47, 91.95) --
	(178.50, 91.96) --
	(178.53, 91.97) --
	(178.57, 91.98) --
	(178.60, 91.99) --
	(178.63, 92.00) --
	(178.67, 92.01) --
	(178.70, 92.02) --
	(178.73, 92.02) --
	(178.77, 92.03) --
	(178.80, 92.04) --
	(178.83, 92.05) --
	(178.87, 92.06) --
	(178.90, 92.07) --
	(178.93, 92.08) --
	(178.97, 92.09) --
	(179.00, 92.10) --
	(179.03, 92.11) --
	(179.07, 92.12) --
	(179.10, 92.13) --
	(179.13, 92.14) --
	(179.17, 92.15) --
	(179.20, 92.16) --
	(179.24, 92.17) --
	(179.27, 92.18) --
	(179.30, 92.19) --
	(179.34, 92.20) --
	(179.37, 92.21) --
	(179.40, 92.22) --
	(179.44, 92.23) --
	(179.47, 92.24) --
	(179.50, 92.25) --
	(179.54, 92.26) --
	(179.57, 92.27) --
	(179.60, 92.28) --
	(179.64, 92.29) --
	(179.67, 92.30) --
	(179.70, 92.31) --
	(179.74, 92.32) --
	(179.77, 92.33) --
	(179.80, 92.33) --
	(179.84, 92.34) --
	(179.87, 92.35) --
	(179.90, 92.36) --
	(179.94, 92.37) --
	(179.97, 92.38) --
	(180.00, 92.39) --
	(180.04, 92.40) --
	(180.07, 92.41) --
	(180.11, 92.42) --
	(180.14, 92.43) --
	(180.17, 92.44) --
	(180.21, 92.45) --
	(180.24, 92.46) --
	(180.27, 92.47) --
	(180.31, 92.48) --
	(180.34, 92.49) --
	(180.37, 92.50) --
	(180.41, 92.51) --
	(180.44, 92.52) --
	(180.47, 92.53) --
	(180.51, 92.54) --
	(180.54, 92.55) --
	(180.57, 92.56) --
	(180.61, 92.57) --
	(180.64, 92.58) --
	(180.67, 92.59) --
	(180.71, 92.60) --
	(180.74, 92.61) --
	(180.77, 92.62) --
	(180.81, 92.63) --
	(180.84, 92.64) --
	(180.87, 92.65) --
	(180.91, 92.66) --
	(180.94, 92.67) --
	(180.98, 92.68) --
	(181.01, 92.69) --
	(181.04, 92.70) --
	(181.08, 92.71) --
	(181.11, 92.72) --
	(181.14, 92.73) --
	(181.18, 92.74) --
	(181.21, 92.75) --
	(181.24, 92.76) --
	(181.28, 92.77) --
	(181.31, 92.78) --
	(181.34, 92.79) --
	(181.38, 92.80) --
	(181.41, 92.80) --
	(181.44, 92.81) --
	(181.48, 92.82) --
	(181.51, 92.83) --
	(181.54, 92.84) --
	(181.58, 92.85) --
	(181.61, 92.86) --
	(181.64, 92.87) --
	(181.68, 92.88) --
	(181.71, 92.89) --
	(181.74, 92.90) --
	(181.78, 92.91) --
	(181.81, 92.92) --
	(181.85, 92.93) --
	(181.88, 92.94) --
	(181.91, 92.95) --
	(181.95, 92.96) --
	(181.98, 92.97) --
	(182.01, 92.98) --
	(182.05, 92.99) --
	(182.08, 93.00) --
	(182.11, 93.01) --
	(182.15, 93.02) --
	(182.18, 93.03) --
	(182.21, 93.04) --
	(182.25, 93.05) --
	(182.28, 93.06) --
	(182.31, 93.07) --
	(182.35, 93.08) --
	(182.38, 93.09) --
	(182.41, 93.10) --
	(182.45, 93.11) --
	(182.48, 93.12) --
	(182.51, 93.13) --
	(182.55, 93.14) --
	(182.58, 93.15) --
	(182.61, 93.16) --
	(182.65, 93.17) --
	(182.68, 93.18) --
	(182.72, 93.19) --
	(182.75, 93.20) --
	(182.78, 93.21) --
	(182.82, 93.22) --
	(182.85, 93.23) --
	(182.88, 93.24) --
	(182.92, 93.25) --
	(182.95, 93.26) --
	(182.98, 93.27) --
	(183.02, 93.28) --
	(183.05, 93.29) --
	(183.08, 93.30) --
	(183.12, 93.31) --
	(183.15, 93.32) --
	(183.18, 93.33) --
	(183.22, 93.34) --
	(183.25, 93.35) --
	(183.28, 93.36) --
	(183.32, 93.37) --
	(183.35, 93.38) --
	(183.38, 93.39) --
	(183.42, 93.40) --
	(183.45, 93.41) --
	(183.48, 93.42) --
	(183.52, 93.43) --
	(183.55, 93.44) --
	(183.59, 93.45) --
	(183.62, 93.46) --
	(183.65, 93.47) --
	(183.69, 93.48) --
	(183.72, 93.49) --
	(183.75, 93.50) --
	(183.79, 93.51) --
	(183.82, 93.52) --
	(183.85, 93.53) --
	(183.89, 93.54) --
	(183.92, 93.55) --
	(183.95, 93.56) --
	(183.99, 93.57) --
	(184.02, 93.58) --
	(184.05, 93.59) --
	(184.09, 93.60) --
	(184.12, 93.61) --
	(184.15, 93.62) --
	(184.19, 93.63) --
	(184.22, 93.64) --
	(184.25, 93.65) --
	(184.29, 93.66) --
	(184.32, 93.67) --
	(184.36, 93.68) --
	(184.39, 93.69) --
	(184.42, 93.70) --
	(184.46, 93.71) --
	(184.49, 93.72) --
	(184.52, 93.73) --
	(184.56, 93.74) --
	(184.59, 93.75) --
	(184.62, 93.76) --
	(184.66, 93.77) --
	(184.69, 93.78) --
	(184.72, 93.79) --
	(184.76, 93.80) --
	(184.79, 93.81) --
	(184.82, 93.82) --
	(184.86, 93.83) --
	(184.89, 93.84) --
	(184.92, 93.85) --
	(184.96, 93.86) --
	(184.99, 93.87) --
	(185.02, 93.88) --
	(185.06, 93.89) --
	(185.09, 93.90) --
	(185.12, 93.91) --
	(185.16, 93.92) --
	(185.19, 93.93) --
	(185.23, 93.94) --
	(185.26, 93.95) --
	(185.29, 93.97) --
	(185.33, 93.98) --
	(185.36, 93.99) --
	(185.39, 94.00) --
	(185.43, 94.01) --
	(185.46, 94.02) --
	(185.49, 94.03) --
	(185.53, 94.04) --
	(185.56, 94.05) --
	(185.59, 94.06) --
	(185.63, 94.07) --
	(185.66, 94.08) --
	(185.69, 94.09) --
	(185.73, 94.10) --
	(185.76, 94.11) --
	(185.79, 94.12) --
	(185.83, 94.13) --
	(185.86, 94.14) --
	(185.89, 94.15) --
	(185.93, 94.16) --
	(185.96, 94.17) --
	(185.99, 94.18) --
	(186.03, 94.19) --
	(186.06, 94.20) --
	(186.10, 94.21) --
	(186.13, 94.22) --
	(186.16, 94.23) --
	(186.20, 94.24) --
	(186.23, 94.25) --
	(186.26, 94.26) --
	(186.30, 94.27) --
	(186.33, 94.28) --
	(186.36, 94.29) --
	(186.40, 94.30) --
	(186.43, 94.31) --
	(186.46, 94.32) --
	(186.50, 94.33) --
	(186.53, 94.34) --
	(186.56, 94.35) --
	(186.60, 94.36) --
	(186.63, 94.37) --
	(186.66, 94.38) --
	(186.70, 94.39) --
	(186.73, 94.40) --
	(186.76, 94.41) --
	(186.80, 94.42) --
	(186.83, 94.43) --
	(186.86, 94.45) --
	(186.90, 94.46) --
	(186.93, 94.47) --
	(186.97, 94.48) --
	(187.00, 94.49) --
	(187.03, 94.50) --
	(187.07, 94.51) --
	(187.10, 94.52) --
	(187.13, 94.53) --
	(187.17, 94.54) --
	(187.20, 94.55) --
	(187.23, 94.56) --
	(187.27, 94.57) --
	(187.30, 94.58) --
	(187.33, 94.59) --
	(187.37, 94.60) --
	(187.40, 94.61) --
	(187.43, 94.62) --
	(187.47, 94.63) --
	(187.50, 94.64) --
	(187.53, 94.65) --
	(187.57, 94.66) --
	(187.60, 94.67) --
	(187.63, 94.68) --
	(187.67, 94.69) --
	(187.70, 94.70) --
	(187.73, 94.71) --
	(187.77, 94.72) --
	(187.80, 94.73) --
	(187.84, 94.74) --
	(187.87, 94.75) --
	(187.90, 94.76) --
	(187.94, 94.78) --
	(187.97, 94.79) --
	(188.00, 94.80) --
	(188.04, 94.81) --
	(188.07, 94.82) --
	(188.10, 94.83) --
	(188.14, 94.84) --
	(188.17, 94.85) --
	(188.20, 94.86) --
	(188.24, 94.87) --
	(188.27, 94.88) --
	(188.30, 94.89) --
	(188.34, 94.90) --
	(188.37, 94.91) --
	(188.40, 94.92) --
	(188.44, 94.93) --
	(188.47, 94.94) --
	(188.50, 94.95) --
	(188.54, 94.96) --
	(188.57, 94.97) --
	(188.60, 94.98) --
	(188.64, 94.99) --
	(188.67, 95.00) --
	(188.71, 95.01) --
	(188.74, 95.02) --
	(188.77, 95.04) --
	(188.81, 95.05) --
	(188.84, 95.06) --
	(188.87, 95.07) --
	(188.91, 95.08) --
	(188.94, 95.09) --
	(188.97, 95.10) --
	(189.01, 95.11) --
	(189.04, 95.12) --
	(189.07, 95.13) --
	(189.11, 95.14) --
	(189.14, 95.15) --
	(189.17, 95.16) --
	(189.21, 95.17) --
	(189.24, 95.18) --
	(189.27, 95.19) --
	(189.31, 95.20) --
	(189.34, 95.21) --
	(189.37, 95.22) --
	(189.41, 95.23) --
	(189.44, 95.24) --
	(189.47, 95.25) --
	(189.51, 95.27) --
	(189.54, 95.28) --
	(189.58, 95.29) --
	(189.61, 95.30) --
	(189.64, 95.31) --
	(189.68, 95.32) --
	(189.71, 95.33) --
	(189.74, 95.34) --
	(189.78, 95.35) --
	(189.81, 95.36) --
	(189.84, 95.37) --
	(189.88, 95.38) --
	(189.91, 95.39) --
	(189.94, 95.40) --
	(189.98, 95.41) --
	(190.01, 95.42) --
	(190.04, 95.43) --
	(190.08, 95.44) --
	(190.11, 95.45) --
	(190.14, 95.46) --
	(190.18, 95.48) --
	(190.21, 95.49) --
	(190.24, 95.50) --
	(190.28, 95.51) --
	(190.31, 95.52) --
	(190.35, 95.53) --
	(190.38, 95.54) --
	(190.41, 95.55) --
	(190.45, 95.56) --
	(190.48, 95.57) --
	(190.51, 95.58) --
	(190.55, 95.59) --
	(190.58, 95.60) --
	(190.61, 95.61) --
	(190.65, 95.62) --
	(190.68, 95.63) --
	(190.71, 95.64) --
	(190.75, 95.65) --
	(190.78, 95.67) --
	(190.81, 95.68) --
	(190.85, 95.69) --
	(190.88, 95.70) --
	(190.91, 95.71) --
	(190.95, 95.72) --
	(190.98, 95.73) --
	(191.01, 95.74) --
	(191.05, 95.75) --
	(191.08, 95.76) --
	(191.11, 95.77) --
	(191.15, 95.78) --
	(191.18, 95.79) --
	(191.22, 95.80) --
	(191.25, 95.81) --
	(191.28, 95.82) --
	(191.32, 95.83) --
	(191.35, 95.85) --
	(191.38, 95.86) --
	(191.42, 95.87) --
	(191.45, 95.88) --
	(191.48, 95.89) --
	(191.52, 95.90) --
	(191.55, 95.91) --
	(191.58, 95.92) --
	(191.62, 95.93) --
	(191.65, 95.94) --
	(191.68, 95.95) --
	(191.72, 95.96) --
	(191.75, 95.97) --
	(191.78, 95.98) --
	(191.82, 95.99) --
	(191.85, 96.01) --
	(191.88, 96.02) --
	(191.92, 96.03) --
	(191.95, 96.04) --
	(191.98, 96.05) --
	(192.02, 96.06) --
	(192.05, 96.07) --
	(192.09, 96.08) --
	(192.12, 96.09) --
	(192.15, 96.10) --
	(192.19, 96.11) --
	(192.22, 96.12) --
	(192.25, 96.13) --
	(192.29, 96.14) --
	(192.32, 96.15) --
	(192.35, 96.17) --
	(192.39, 96.18) --
	(192.42, 96.19) --
	(192.45, 96.20) --
	(192.49, 96.21) --
	(192.52, 96.22) --
	(192.55, 96.23) --
	(192.59, 96.24) --
	(192.62, 96.25) --
	(192.65, 96.26) --
	(192.69, 96.27) --
	(192.72, 96.28) --
	(192.75, 96.29) --
	(192.79, 96.30) --
	(192.82, 96.32) --
	(192.85, 96.33) --
	(192.89, 96.34) --
	(192.92, 96.35) --
	(192.96, 96.36) --
	(192.99, 96.37) --
	(193.02, 96.38) --
	(193.06, 96.39) --
	(193.09, 96.40) --
	(193.12, 96.41) --
	(193.16, 96.42) --
	(193.19, 96.43) --
	(193.22, 96.44) --
	(193.26, 96.46) --
	(193.29, 96.47) --
	(193.32, 96.48) --
	(193.36, 96.49) --
	(193.39, 96.50) --
	(193.42, 96.51) --
	(193.46, 96.52) --
	(193.49, 96.53) --
	(193.52, 96.54) --
	(193.56, 96.55) --
	(193.59, 96.56) --
	(193.62, 96.57) --
	(193.66, 96.58) --
	(193.69, 96.60) --
	(193.72, 96.61) --
	(193.76, 96.62) --
	(193.79, 96.63) --
	(193.83, 96.64) --
	(193.86, 96.65) --
	(193.89, 96.66) --
	(193.93, 96.67) --
	(193.96, 96.68) --
	(193.99, 96.69) --
	(194.03, 96.70) --
	(194.06, 96.71) --
	(194.09, 96.73) --
	(194.13, 96.74) --
	(194.16, 96.75) --
	(194.19, 96.76) --
	(194.23, 96.77) --
	(194.26, 96.78) --
	(194.29, 96.79) --
	(194.33, 96.80) --
	(194.36, 96.81) --
	(194.39, 96.82) --
	(194.43, 96.83) --
	(194.46, 96.85) --
	(194.49, 96.86) --
	(194.53, 96.87) --
	(194.56, 96.88) --
	(194.59, 96.89) --
	(194.63, 96.90) --
	(194.66, 96.91) --
	(194.70, 96.92) --
	(194.73, 96.93) --
	(194.76, 96.94) --
	(194.80, 96.95) --
	(194.83, 96.96) --
	(194.86, 96.98) --
	(194.90, 96.99) --
	(194.93, 97.00) --
	(194.96, 97.01) --
	(195.00, 97.02) --
	(195.03, 97.03) --
	(195.06, 97.04) --
	(195.10, 97.05) --
	(195.13, 97.06) --
	(195.16, 97.07) --
	(195.20, 97.08) --
	(195.23, 97.10) --
	(195.26, 97.11) --
	(195.30, 97.12) --
	(195.33, 97.13) --
	(195.36, 97.14) --
	(195.40, 97.15) --
	(195.43, 97.16) --
	(195.46, 97.17) --
	(195.50, 97.18) --
	(195.53, 97.19) --
	(195.57, 97.21) --
	(195.60, 97.22) --
	(195.63, 97.23) --
	(195.67, 97.24) --
	(195.70, 97.25) --
	(195.73, 97.26) --
	(195.77, 97.27) --
	(195.80, 97.28) --
	(195.83, 97.29) --
	(195.87, 97.30) --
	(195.90, 97.32) --
	(195.93, 97.33) --
	(195.97, 97.34) --
	(196.00, 97.35) --
	(196.03, 97.36) --
	(196.07, 97.37) --
	(196.10, 97.38) --
	(196.13, 97.39) --
	(196.17, 97.40) --
	(196.20, 97.41) --
	(196.23, 97.43) --
	(196.27, 97.44) --
	(196.30, 97.45) --
	(196.34, 97.46) --
	(196.37, 97.47) --
	(196.40, 97.48) --
	(196.44, 97.49) --
	(196.47, 97.50) --
	(196.50, 97.51) --
	(196.54, 97.52) --
	(196.57, 97.54) --
	(196.60, 97.55) --
	(196.64, 97.56) --
	(196.67, 97.57) --
	(196.70, 97.58) --
	(196.74, 97.59) --
	(196.77, 97.60) --
	(196.80, 97.61) --
	(196.84, 97.62) --
	(196.87, 97.63) --
	(196.90, 97.65) --
	(196.94, 97.66) --
	(196.97, 97.67) --
	(197.00, 97.68) --
	(197.04, 97.69) --
	(197.07, 97.70) --
	(197.10, 97.71) --
	(197.14, 97.72) --
	(197.17, 97.73) --
	(197.21, 97.75) --
	(197.24, 97.76) --
	(197.27, 97.77) --
	(197.31, 97.78) --
	(197.34, 97.79) --
	(197.37, 97.80) --
	(197.41, 97.81) --
	(197.44, 97.82) --
	(197.47, 97.83) --
	(197.51, 97.85) --
	(197.54, 97.86) --
	(197.57, 97.87) --
	(197.61, 97.88) --
	(197.64, 97.89) --
	(197.67, 97.90) --
	(197.71, 97.91) --
	(197.74, 97.92) --
	(197.77, 97.93) --
	(197.81, 97.95) --
	(197.84, 97.96) --
	(197.87, 97.97) --
	(197.91, 97.98) --
	(197.94, 97.99) --
	(197.97, 98.00) --
	(198.01, 98.01) --
	(198.04, 98.02) --
	(198.08, 98.03) --
	(198.11, 98.05) --
	(198.14, 98.06) --
	(198.18, 98.07) --
	(198.21, 98.08) --
	(198.24, 98.09) --
	(198.28, 98.10) --
	(198.31, 98.11) --
	(198.34, 98.12) --
	(198.38, 98.14) --
	(198.41, 98.15) --
	(198.44, 98.16) --
	(198.48, 98.17) --
	(198.51, 98.18) --
	(198.54, 98.19) --
	(198.58, 98.20) --
	(198.61, 98.21) --
	(198.64, 98.23) --
	(198.68, 98.24) --
	(198.71, 98.25) --
	(198.74, 98.26) --
	(198.78, 98.27) --
	(198.81, 98.28) --
	(198.84, 98.29) --
	(198.88, 98.30) --
	(198.91, 98.31) --
	(198.95, 98.33) --
	(198.98, 98.34) --
	(199.01, 98.35) --
	(199.05, 98.36) --
	(199.08, 98.37) --
	(199.11, 98.38) --
	(199.15, 98.39) --
	(199.18, 98.40) --
	(199.21, 98.42) --
	(199.25, 98.43) --
	(199.28, 98.44) --
	(199.31, 98.45) --
	(199.35, 98.46) --
	(199.38, 98.47) --
	(199.41, 98.48) --
	(199.45, 98.49) --
	(199.48, 98.51) --
	(199.51, 98.52) --
	(199.55, 98.53) --
	(199.58, 98.54) --
	(199.61, 98.55) --
	(199.65, 98.56) --
	(199.68, 98.57) --
	(199.71, 98.58) --
	(199.75, 98.60) --
	(199.78, 98.61) --
	(199.82, 98.62) --
	(199.85, 98.63) --
	(199.88, 98.64) --
	(199.92, 98.65) --
	(199.95, 98.66) --
	(199.98, 98.68) --
	(200.02, 98.69) --
	(200.05, 98.70) --
	(200.08, 98.71) --
	(200.12, 98.72) --
	(200.15, 98.73) --
	(200.18, 98.74) --
	(200.22, 98.75) --
	(200.25, 98.77) --
	(200.28, 98.78) --
	(200.32, 98.79) --
	(200.35, 98.80) --
	(200.38, 98.81) --
	(200.42, 98.82) --
	(200.45, 98.83) --
	(200.48, 98.85) --
	(200.52, 98.86) --
	(200.55, 98.87) --
	(200.58, 98.88) --
	(200.62, 98.89) --
	(200.65, 98.90) --
	(200.69, 98.91) --
	(200.72, 98.92) --
	(200.75, 98.94) --
	(200.79, 98.95) --
	(200.82, 98.96) --
	(200.85, 98.97) --
	(200.89, 98.98) --
	(200.92, 98.99) --
	(200.95, 99.00) --
	(200.99, 99.02) --
	(201.02, 99.03) --
	(201.05, 99.04) --
	(201.09, 99.05) --
	(201.12, 99.06) --
	(201.15, 99.07) --
	(201.19, 99.08) --
	(201.22, 99.10) --
	(201.25, 99.11) --
	(201.29, 99.12) --
	(201.32, 99.13) --
	(201.35, 99.14) --
	(201.39, 99.15) --
	(201.42, 99.16) --
	(201.45, 99.18) --
	(201.49, 99.19) --
	(201.52, 99.20) --
	(201.56, 99.21) --
	(201.59, 99.22) --
	(201.62, 99.23) --
	(201.66, 99.24) --
	(201.69, 99.26) --
	(201.72, 99.27) --
	(201.76, 99.28) --
	(201.79, 99.29) --
	(201.82, 99.30) --
	(201.86, 99.31) --
	(201.89, 99.32) --
	(201.92, 99.34) --
	(201.96, 99.35) --
	(201.99, 99.36) --
	(202.02, 99.37) --
	(202.06, 99.38) --
	(202.09, 99.39) --
	(202.12, 99.40) --
	(202.16, 99.42) --
	(202.19, 99.43) --
	(202.22, 99.44) --
	(202.26, 99.45) --
	(202.29, 99.46) --
	(202.32, 99.47) --
	(202.36, 99.49) --
	(202.39, 99.50) --
	(202.43, 99.51) --
	(202.46, 99.52) --
	(202.49, 99.53) --
	(202.53, 99.54) --
	(202.56, 99.55) --
	(202.59, 99.57) --
	(202.63, 99.58) --
	(202.66, 99.59) --
	(202.69, 99.60) --
	(202.73, 99.61) --
	(202.76, 99.62) --
	(202.79, 99.64) --
	(202.83, 99.65) --
	(202.86, 99.66) --
	(202.89, 99.67) --
	(202.93, 99.68) --
	(202.96, 99.69) --
	(202.99, 99.70) --
	(203.03, 99.72) --
	(203.06, 99.73) --
	(203.09, 99.74) --
	(203.13, 99.75) --
	(203.16, 99.76) --
	(203.20, 99.77) --
	(203.23, 99.79) --
	(203.26, 99.80) --
	(203.30, 99.81) --
	(203.33, 99.82) --
	(203.36, 99.83) --
	(203.40, 99.84) --
	(203.43, 99.85) --
	(203.46, 99.87) --
	(203.50, 99.88) --
	(203.53, 99.89) --
	(203.56, 99.90) --
	(203.60, 99.91) --
	(203.63, 99.92) --
	(203.66, 99.94) --
	(203.70, 99.95) --
	(203.73, 99.96) --
	(203.76, 99.97) --
	(203.80, 99.98) --
	(203.83, 99.99) --
	(203.86,100.01) --
	(203.90,100.02) --
	(203.93,100.03) --
	(203.96,100.04) --
	(204.00,100.05) --
	(204.03,100.06) --
	(204.07,100.08) --
	(204.10,100.09) --
	(204.13,100.10) --
	(204.17,100.11) --
	(204.20,100.12) --
	(204.23,100.13) --
	(204.27,100.15) --
	(204.30,100.16) --
	(204.33,100.17) --
	(204.37,100.18) --
	(204.40,100.19) --
	(204.43,100.20) --
	(204.47,100.22) --
	(204.50,100.23) --
	(204.53,100.24) --
	(204.57,100.25) --
	(204.60,100.26) --
	(204.63,100.27) --
	(204.67,100.29) --
	(204.70,100.30) --
	(204.73,100.31) --
	(204.77,100.32) --
	(204.80,100.33) --
	(204.83,100.34) --
	(204.87,100.36) --
	(204.90,100.37) --
	(204.94,100.38) --
	(204.97,100.39) --
	(205.00,100.40) --
	(205.04,100.41) --
	(205.07,100.43) --
	(205.10,100.44) --
	(205.14,100.45) --
	(205.17,100.46) --
	(205.20,100.47) --
	(205.24,100.48) --
	(205.27,100.50) --
	(205.30,100.51) --
	(205.34,100.52) --
	(205.37,100.53) --
	(205.40,100.54) --
	(205.44,100.56) --
	(205.47,100.57) --
	(205.50,100.58) --
	(205.54,100.59) --
	(205.57,100.60) --
	(205.60,100.61) --
	(205.64,100.63) --
	(205.67,100.64) --
	(205.70,100.65) --
	(205.74,100.66) --
	(205.77,100.67) --
	(205.81,100.68) --
	(205.84,100.70) --
	(205.87,100.71) --
	(205.91,100.72) --
	(205.94,100.73) --
	(205.97,100.74) --
	(206.01,100.76) --
	(206.04,100.77) --
	(206.07,100.78) --
	(206.11,100.79) --
	(206.14,100.80) --
	(206.17,100.81) --
	(206.21,100.83) --
	(206.24,100.84) --
	(206.27,100.85) --
	(206.31,100.86) --
	(206.34,100.87) --
	(206.37,100.89) --
	(206.41,100.90) --
	(206.44,100.91) --
	(206.47,100.92) --
	(206.51,100.93) --
	(206.54,100.94) --
	(206.57,100.96) --
	(206.61,100.97) --
	(206.64,100.98) --
	(206.68,100.99) --
	(206.71,101.00) --
	(206.74,101.02) --
	(206.78,101.03) --
	(206.81,101.04) --
	(206.84,101.05) --
	(206.88,101.06) --
	(206.91,101.08) --
	(206.94,101.09) --
	(206.98,101.10) --
	(207.01,101.11) --
	(207.04,101.12) --
	(207.08,101.13) --
	(207.11,101.15) --
	(207.14,101.16) --
	(207.18,101.17) --
	(207.21,101.18) --
	(207.24,101.19) --
	(207.28,101.21) --
	(207.31,101.22) --
	(207.34,101.23) --
	(207.38,101.24) --
	(207.41,101.25) --
	(207.44,101.27) --
	(207.48,101.28) --
	(207.51,101.29) --
	(207.55,101.30) --
	(207.58,101.31) --
	(207.61,101.33) --
	(207.65,101.34) --
	(207.68,101.35) --
	(207.71,101.36) --
	(207.75,101.37) --
	(207.78,101.38) --
	(207.81,101.40) --
	(207.85,101.41) --
	(207.88,101.42) --
	(207.91,101.43) --
	(207.95,101.44) --
	(207.98,101.46) --
	(208.01,101.47) --
	(208.05,101.48) --
	(208.08,101.49) --
	(208.11,101.50) --
	(208.15,101.52) --
	(208.18,101.53) --
	(208.21,101.54) --
	(208.25,101.55) --
	(208.28,101.56) --
	(208.31,101.58) --
	(208.35,101.59) --
	(208.38,101.60) --
	(208.42,101.61) --
	(208.45,101.62) --
	(208.48,101.64) --
	(208.52,101.65) --
	(208.55,101.66) --
	(208.58,101.67) --
	(208.62,101.68) --
	(208.65,101.70) --
	(208.68,101.71) --
	(208.72,101.72) --
	(208.75,101.73) --
	(208.78,101.74) --
	(208.82,101.76) --
	(208.85,101.77) --
	(208.88,101.78) --
	(208.92,101.79) --
	(208.95,101.80) --
	(208.98,101.82) --
	(209.02,101.83) --
	(209.05,101.84) --
	(209.08,101.85) --
	(209.12,101.86) --
	(209.15,101.88) --
	(209.19,101.89) --
	(209.22,101.90) --
	(209.25,101.91) --
	(209.29,101.93) --
	(209.32,101.94) --
	(209.35,101.95) --
	(209.39,101.96) --
	(209.42,101.97) --
	(209.45,101.99) --
	(209.49,102.00) --
	(209.52,102.01) --
	(209.55,102.02) --
	(209.59,102.03) --
	(209.62,102.05) --
	(209.65,102.06) --
	(209.69,102.07) --
	(209.72,102.08) --
	(209.75,102.09) --
	(209.79,102.11) --
	(209.82,102.12) --
	(209.85,102.13) --
	(209.89,102.14) --
	(209.92,102.16) --
	(209.95,102.17) --
	(209.99,102.18) --
	(210.02,102.19) --
	(210.06,102.20) --
	(210.09,102.22) --
	(210.12,102.23) --
	(210.16,102.24) --
	(210.19,102.25) --
	(210.22,102.26) --
	(210.26,102.28) --
	(210.29,102.29) --
	(210.32,102.30) --
	(210.36,102.31) --
	(210.39,102.33) --
	(210.42,102.34) --
	(210.46,102.35) --
	(210.49,102.36) --
	(210.52,102.37) --
	(210.56,102.39) --
	(210.59,102.40) --
	(210.62,102.41) --
	(210.66,102.42) --
	(210.69,102.43) --
	(210.72,102.45) --
	(210.76,102.46) --
	(210.79,102.47) --
	(210.82,102.48) --
	(210.86,102.50) --
	(210.89,102.51) --
	(210.93,102.52) --
	(210.96,102.53) --
	(210.99,102.54) --
	(211.03,102.56) --
	(211.06,102.57) --
	(211.09,102.58) --
	(211.13,102.59) --
	(211.16,102.61) --
	(211.19,102.62) --
	(211.23,102.63) --
	(211.26,102.64) --
	(211.29,102.65) --
	(211.33,102.67) --
	(211.36,102.68) --
	(211.39,102.69) --
	(211.43,102.70) --
	(211.46,102.72) --
	(211.49,102.73) --
	(211.53,102.74) --
	(211.56,102.75) --
	(211.59,102.76) --
	(211.63,102.78) --
	(211.66,102.79) --
	(211.69,102.80) --
	(211.73,102.81) --
	(211.76,102.83) --
	(211.80,102.84) --
	(211.83,102.85) --
	(211.86,102.86) --
	(211.90,102.88) --
	(211.93,102.89) --
	(211.96,102.90) --
	(212.00,102.91) --
	(212.03,102.92) --
	(212.06,102.94) --
	(212.10,102.95) --
	(212.13,102.96) --
	(212.16,102.97) --
	(212.20,102.99) --
	(212.23,103.00) --
	(212.26,103.01) --
	(212.30,103.02) --
	(212.33,103.04) --
	(212.36,103.05) --
	(212.40,103.06) --
	(212.43,103.07) --
	(212.46,103.08) --
	(212.50,103.10) --
	(212.53,103.11) --
	(212.56,103.12) --
	(212.60,103.13) --
	(212.63,103.15) --
	(212.67,103.16) --
	(212.70,103.17) --
	(212.73,103.18) --
	(212.77,103.20) --
	(212.80,103.21) --
	(212.83,103.22) --
	(212.87,103.23) --
	(212.90,103.24) --
	(212.93,103.26) --
	(212.97,103.27) --
	(213.00,103.28) --
	(213.03,103.29) --
	(213.07,103.31) --
	(213.10,103.32) --
	(213.13,103.33) --
	(213.17,103.34) --
	(213.20,103.36) --
	(213.23,103.37) --
	(213.27,103.38) --
	(213.30,103.39) --
	(213.33,103.41) --
	(213.37,103.42) --
	(213.40,103.43) --
	(213.43,103.44) --
	(213.47,103.46) --
	(213.50,103.47) --
	(213.54,103.48) --
	(213.57,103.49) --
	(213.60,103.51) --
	(213.64,103.52) --
	(213.67,103.53) --
	(213.70,103.54) --
	(213.74,103.55) --
	(213.77,103.57) --
	(213.80,103.58) --
	(213.84,103.59) --
	(213.87,103.60) --
	(213.90,103.62) --
	(213.94,103.63) --
	(213.97,103.64) --
	(214.00,103.65) --
	(214.04,103.67) --
	(214.07,103.68) --
	(214.10,103.69) --
	(214.14,103.70) --
	(214.17,103.72) --
	(214.20,103.73) --
	(214.24,103.74) --
	(214.27,103.75) --
	(214.30,103.77) --
	(214.34,103.78) --
	(214.37,103.79) --
	(214.41,103.80) --
	(214.44,103.82) --
	(214.47,103.83) --
	(214.51,103.84) --
	(214.54,103.85) --
	(214.57,103.87) --
	(214.61,103.88) --
	(214.64,103.89) --
	(214.67,103.90) --
	(214.71,103.92) --
	(214.74,103.93) --
	(214.77,103.94) --
	(214.81,103.95) --
	(214.84,103.97) --
	(214.87,103.98) --
	(214.91,103.99) --
	(214.94,104.00) --
	(214.97,104.02) --
	(215.01,104.03) --
	(215.04,104.04) --
	(215.07,104.05) --
	(215.11,104.07) --
	(215.14,104.08) --
	(215.17,104.09) --
	(215.21,104.10) --
	(215.24,104.12) --
	(215.28,104.13) --
	(215.31,104.14) --
	(215.34,104.16) --
	(215.38,104.17) --
	(215.41,104.18) --
	(215.44,104.19) --
	(215.48,104.21) --
	(215.51,104.22) --
	(215.54,104.23) --
	(215.58,104.24) --
	(215.61,104.26) --
	(215.64,104.27) --
	(215.68,104.28) --
	(215.71,104.29) --
	(215.74,104.31) --
	(215.78,104.32) --
	(215.81,104.33) --
	(215.84,104.34) --
	(215.88,104.36) --
	(215.91,104.37) --
	(215.94,104.38) --
	(215.98,104.39) --
	(216.01,104.41) --
	(216.05,104.42) --
	(216.08,104.43) --
	(216.11,104.45) --
	(216.15,104.46) --
	(216.18,104.47) --
	(216.21,104.48) --
	(216.25,104.50) --
	(216.28,104.51) --
	(216.31,104.52) --
	(216.35,104.53) --
	(216.38,104.55) --
	(216.41,104.56) --
	(216.45,104.57) --
	(216.48,104.58) --
	(216.51,104.60) --
	(216.55,104.61) --
	(216.58,104.62) --
	(216.61,104.63) --
	(216.65,104.65) --
	(216.68,104.66) --
	(216.71,104.67) --
	(216.75,104.69) --
	(216.78,104.70) --
	(216.81,104.71) --
	(216.85,104.72) --
	(216.88,104.74) --
	(216.92,104.75) --
	(216.95,104.76) --
	(216.98,104.77) --
	(217.02,104.79) --
	(217.05,104.80) --
	(217.08,104.81) --
	(217.12,104.83) --
	(217.15,104.84) --
	(217.18,104.85) --
	(217.22,104.86) --
	(217.25,104.88) --
	(217.28,104.89) --
	(217.32,104.90) --
	(217.35,104.91) --
	(217.38,104.93) --
	(217.42,104.94) --
	(217.45,104.95) --
	(217.48,104.97) --
	(217.52,104.98) --
	(217.55,104.99) --
	(217.58,105.00) --
	(217.62,105.02) --
	(217.65,105.03) --
	(217.68,105.04) --
	(217.72,105.05) --
	(217.75,105.07) --
	(217.79,105.08) --
	(217.82,105.09) --
	(217.85,105.11) --
	(217.89,105.12) --
	(217.92,105.13) --
	(217.95,105.14) --
	(217.99,105.16) --
	(218.02,105.17) --
	(218.05,105.18) --
	(218.09,105.20) --
	(218.12,105.21) --
	(218.15,105.22) --
	(218.19,105.23) --
	(218.22,105.25) --
	(218.25,105.26) --
	(218.29,105.27) --
	(218.32,105.29) --
	(218.35,105.30) --
	(218.39,105.31) --
	(218.42,105.32) --
	(218.45,105.34) --
	(218.49,105.35) --
	(218.52,105.36) --
	(218.55,105.38) --
	(218.59,105.39) --
	(218.62,105.40) --
	(218.66,105.41) --
	(218.69,105.43) --
	(218.72,105.44) --
	(218.76,105.45) --
	(218.79,105.47) --
	(218.82,105.48) --
	(218.86,105.49) --
	(218.89,105.50) --
	(218.92,105.52) --
	(218.96,105.53) --
	(218.99,105.54) --
	(219.02,105.56) --
	(219.06,105.57) --
	(219.09,105.58) --
	(219.12,105.59) --
	(219.16,105.61) --
	(219.19,105.62) --
	(219.22,105.63) --
	(219.26,105.65) --
	(219.29,105.66) --
	(219.32,105.67) --
	(219.36,105.68) --
	(219.39,105.70) --
	(219.42,105.71) --
	(219.46,105.72) --
	(219.49,105.74) --
	(219.53,105.75) --
	(219.56,105.76) --
	(219.59,105.77) --
	(219.63,105.79) --
	(219.66,105.80) --
	(219.69,105.81) --
	(219.73,105.83) --
	(219.76,105.84) --
	(219.79,105.85) --
	(219.83,105.87) --
	(219.86,105.88) --
	(219.89,105.89) --
	(219.93,105.90) --
	(219.96,105.92) --
	(219.99,105.93) --
	(220.03,105.94) --
	(220.06,105.96) --
	(220.09,105.97) --
	(220.13,105.98) --
	(220.16,105.99) --
	(220.19,106.01) --
	(220.23,106.02) --
	(220.26,106.03) --
	(220.29,106.05) --
	(220.33,106.06) --
	(220.36,106.07) --
	(220.40,106.09) --
	(220.43,106.10) --
	(220.46,106.11) --
	(220.50,106.12) --
	(220.53,106.14) --
	(220.56,106.15) --
	(220.60,106.16) --
	(220.63,106.18) --
	(220.66,106.19) --
	(220.70,106.20) --
	(220.73,106.22) --
	(220.76,106.23) --
	(220.80,106.24) --
	(220.83,106.25) --
	(220.86,106.27) --
	(220.90,106.28) --
	(220.93,106.29) --
	(220.96,106.31) --
	(221.00,106.32) --
	(221.03,106.33) --
	(221.06,106.35) --
	(221.10,106.36) --
	(221.13,106.37) --
	(221.16,106.39) --
	(221.20,106.40) --
	(221.23,106.41) --
	(221.27,106.42) --
	(221.30,106.44) --
	(221.33,106.45) --
	(221.37,106.46) --
	(221.40,106.48) --
	(221.43,106.49) --
	(221.47,106.50) --
	(221.50,106.52) --
	(221.53,106.53) --
	(221.57,106.54) --
	(221.60,106.56) --
	(221.63,106.57) --
	(221.67,106.58) --
	(221.70,106.59) --
	(221.73,106.61) --
	(221.77,106.62) --
	(221.80,106.63) --
	(221.83,106.65) --
	(221.87,106.66) --
	(221.90,106.67) --
	(221.93,106.69) --
	(221.97,106.70) --
	(222.00,106.71) --
	(222.04,106.73) --
	(222.07,106.74) --
	(222.10,106.75) --
	(222.14,106.77) --
	(222.17,106.78) --
	(222.20,106.79) --
	(222.24,106.80) --
	(222.27,106.82) --
	(222.30,106.83) --
	(222.34,106.84) --
	(222.37,106.86) --
	(222.40,106.87) --
	(222.44,106.88) --
	(222.47,106.90) --
	(222.50,106.91) --
	(222.54,106.92) --
	(222.57,106.94) --
	(222.60,106.95) --
	(222.64,106.96) --
	(222.67,106.98) --
	(222.70,106.99) --
	(222.74,107.00) --
	(222.77,107.02) --
	(222.80,107.03) --
	(222.84,107.04) --
	(222.87,107.06) --
	(222.91,107.07) --
	(222.94,107.08) --
	(222.97,107.09) --
	(223.01,107.11) --
	(223.04,107.12) --
	(223.07,107.13) --
	(223.11,107.15) --
	(223.14,107.16) --
	(223.17,107.17) --
	(223.21,107.19) --
	(223.24,107.20) --
	(223.27,107.21) --
	(223.31,107.23) --
	(223.34,107.24) --
	(223.37,107.25) --
	(223.41,107.27) --
	(223.44,107.28) --
	(223.47,107.29) --
	(223.51,107.31) --
	(223.54,107.32) --
	(223.57,107.33) --
	(223.61,107.35) --
	(223.64,107.36) --
	(223.67,107.37) --
	(223.71,107.39) --
	(223.74,107.40) --
	(223.78,107.41) --
	(223.81,107.43) --
	(223.84,107.44) --
	(223.88,107.45) --
	(223.91,107.47) --
	(223.94,107.48) --
	(223.98,107.49) --
	(224.01,107.51) --
	(224.04,107.52) --
	(224.08,107.53) --
	(224.11,107.55) --
	(224.14,107.56) --
	(224.18,107.57) --
	(224.21,107.59) --
	(224.24,107.60) --
	(224.28,107.61) --
	(224.31,107.63) --
	(224.34,107.64) --
	(224.38,107.65) --
	(224.41,107.67) --
	(224.44,107.68) --
	(224.48,107.69) --
	(224.51,107.71) --
	(224.54,107.72) --
	(224.58,107.73) --
	(224.61,107.75) --
	(224.65,107.76) --
	(224.68,107.77) --
	(224.71,107.79) --
	(224.75,107.80) --
	(224.78,107.81) --
	(224.81,107.83) --
	(224.85,107.84) --
	(224.88,107.85) --
	(224.91,107.87) --
	(224.95,107.88) --
	(224.98,107.89) --
	(225.01,107.91) --
	(225.05,107.92) --
	(225.08,107.93) --
	(225.11,107.95) --
	(225.15,107.96) --
	(225.18,107.97) --
	(225.21,107.99) --
	(225.25,108.00) --
	(225.28,108.01) --
	(225.31,108.03) --
	(225.35,108.04) --
	(225.38,108.05) --
	(225.41,108.07) --
	(225.45,108.08) --
	(225.48,108.09) --
	(225.52,108.11) --
	(225.55,108.12) --
	(225.58,108.13) --
	(225.62,108.15) --
	(225.65,108.16) --
	(225.68,108.17) --
	(225.72,108.19) --
	(225.75,108.20) --
	(225.78,108.22) --
	(225.82,108.23) --
	(225.85,108.24) --
	(225.88,108.26) --
	(225.92,108.27) --
	(225.95,108.28) --
	(225.98,108.30) --
	(226.02,108.31) --
	(226.05,108.32) --
	(226.08,108.34) --
	(226.12,108.35) --
	(226.15,108.36) --
	(226.18,108.38) --
	(226.22,108.39) --
	(226.25,108.40) --
	(226.28,108.42) --
	(226.32,108.43) --
	(226.35,108.44) --
	(226.39,108.46) --
	(226.42,108.47) --
	(226.45,108.48) --
	(226.49,108.50) --
	(226.52,108.51) --
	(226.55,108.53) --
	(226.59,108.54) --
	(226.62,108.55) --
	(226.65,108.57) --
	(226.69,108.58) --
	(226.72,108.59) --
	(226.75,108.61) --
	(226.79,108.62) --
	(226.82,108.63) --
	(226.85,108.65) --
	(226.89,108.66) --
	(226.92,108.67) --
	(226.95,108.69) --
	(226.99,108.70) --
	(227.02,108.72) --
	(227.05,108.73) --
	(227.09,108.74) --
	(227.12,108.76) --
	(227.15,108.77) --
	(227.19,108.78) --
	(227.22,108.80) --
	(227.26,108.81) --
	(227.29,108.82) --
	(227.32,108.84) --
	(227.36,108.85) --
	(227.39,108.86) --
	(227.42,108.88) --
	(227.46,108.89) --
	(227.49,108.91) --
	(227.52,108.92) --
	(227.56,108.93) --
	(227.59,108.95) --
	(227.62,108.96) --
	(227.66,108.97) --
	(227.69,108.99) --
	(227.72,109.00) --
	(227.76,109.01) --
	(227.79,109.03) --
	(227.82,109.04) --
	(227.86,109.06) --
	(227.89,109.07) --
	(227.92,109.08) --
	(227.96,109.10) --
	(227.99,109.11) --
	(228.02,109.12) --
	(228.06,109.14) --
	(228.09,109.15) --
	(228.13,109.16) --
	(228.16,109.18) --
	(228.19,109.19) --
	(228.23,109.21) --
	(228.26,109.22) --
	(228.29,109.23) --
	(228.33,109.25) --
	(228.36,109.26) --
	(228.39,109.27) --
	(228.43,109.29) --
	(228.46,109.30) --
	(228.49,109.31) --
	(228.53,109.33) --
	(228.56,109.34) --
	(228.59,109.36) --
	(228.63,109.37) --
	(228.66,109.38) --
	(228.69,109.40) --
	(228.73,109.41) --
	(228.76,109.42) --
	(228.79,109.44) --
	(228.83,109.45) --
	(228.86,109.47) --
	(228.90,109.48) --
	(228.93,109.49) --
	(228.96,109.51) --
	(229.00,109.52) --
	(229.03,109.53) --
	(229.06,109.55) --
	(229.10,109.56) --
	(229.13,109.58) --
	(229.16,109.59) --
	(229.20,109.60) --
	(229.23,109.62) --
	(229.26,109.63) --
	(229.30,109.64) --
	(229.33,109.66) --
	(229.36,109.67) --
	(229.40,109.69) --
	(229.43,109.70) --
	(229.46,109.71) --
	(229.50,109.73) --
	(229.53,109.74) --
	(229.56,109.75) --
	(229.60,109.77) --
	(229.63,109.78) --
	(229.66,109.80) --
	(229.70,109.81) --
	(229.73,109.82) --
	(229.77,109.84) --
	(229.80,109.85) --
	(229.83,109.86) --
	(229.87,109.88) --
	(229.90,109.89) --
	(229.93,109.91) --
	(229.97,109.92) --
	(230.00,109.93) --
	(230.03,109.95) --
	(230.07,109.96) --
	(230.10,109.98) --
	(230.13,109.99) --
	(230.17,110.00) --
	(230.20,110.02) --
	(230.23,110.03) --
	(230.27,110.04) --
	(230.30,110.06) --
	(230.33,110.07) --
	(230.37,110.09) --
	(230.40,110.10) --
	(230.43,110.11) --
	(230.47,110.13) --
	(230.50,110.14) --
	(230.53,110.16) --
	(230.57,110.17) --
	(230.60,110.18) --
	(230.64,110.20) --
	(230.67,110.21) --
	(230.70,110.22) --
	(230.74,110.24) --
	(230.77,110.25) --
	(230.80,110.27) --
	(230.84,110.28) --
	(230.87,110.29) --
	(230.90,110.31) --
	(230.94,110.32) --
	(230.97,110.34) --
	(231.00,110.35) --
	(231.04,110.36) --
	(231.07,110.38) --
	(231.10,110.39) --
	(231.14,110.41) --
	(231.17,110.42) --
	(231.20,110.43) --
	(231.24,110.45) --
	(231.27,110.46) --
	(231.30,110.47) --
	(231.34,110.49) --
	(231.37,110.50) --
	(231.40,110.52) --
	(231.44,110.53) --
	(231.47,110.54) --
	(231.51,110.56) --
	(231.54,110.57) --
	(231.57,110.59) --
	(231.61,110.60) --
	(231.64,110.61) --
	(231.67,110.63) --
	(231.71,110.64) --
	(231.74,110.66) --
	(231.77,110.67) --
	(231.81,110.68) --
	(231.84,110.70) --
	(231.87,110.71) --
	(231.91,110.73) --
	(231.94,110.74) --
	(231.97,110.75) --
	(232.01,110.77) --
	(232.04,110.78) --
	(232.07,110.80) --
	(232.11,110.81) --
	(232.14,110.82) --
	(232.17,110.84) --
	(232.21,110.85) --
	(232.24,110.87) --
	(232.27,110.88) --
	(232.31,110.89) --
	(232.34,110.91) --
	(232.38,110.92) --
	(232.41,110.94) --
	(232.44,110.95) --
	(232.48,110.96) --
	(232.51,110.98) --
	(232.54,110.99) --
	(232.58,111.01) --
	(232.61,111.02) --
	(232.64,111.03) --
	(232.68,111.05) --
	(232.71,111.06) --
	(232.74,111.08) --
	(232.78,111.09) --
	(232.81,111.10) --
	(232.84,111.12) --
	(232.88,111.13) --
	(232.91,111.15) --
	(232.94,111.16) --
	(232.98,111.18) --
	(233.01,111.19) --
	(233.04,111.20) --
	(233.08,111.22) --
	(233.11,111.23) --
	(233.14,111.25) --
	(233.18,111.26) --
	(233.21,111.27) --
	(233.25,111.29) --
	(233.28,111.30) --
	(233.31,111.32) --
	(233.35,111.33) --
	(233.38,111.34) --
	(233.41,111.36) --
	(233.45,111.37) --
	(233.48,111.39) --
	(233.51,111.40) --
	(233.55,111.42) --
	(233.58,111.43) --
	(233.61,111.44) --
	(233.65,111.46) --
	(233.68,111.47) --
	(233.71,111.49) --
	(233.75,111.50) --
	(233.78,111.51) --
	(233.81,111.53) --
	(233.85,111.54) --
	(233.88,111.56) --
	(233.91,111.57) --
	(233.95,111.58) --
	(233.98,111.60) --
	(234.01,111.61) --
	(234.05,111.63) --
	(234.08,111.64) --
	(234.12,111.66) --
	(234.15,111.67) --
	(234.18,111.68) --
	(234.22,111.70) --
	(234.25,111.71) --
	(234.28,111.73) --
	(234.32,111.74) --
	(234.35,111.76) --
	(234.38,111.77) --
	(234.42,111.78) --
	(234.45,111.80) --
	(234.48,111.81) --
	(234.52,111.83) --
	(234.55,111.84) --
	(234.58,111.85) --
	(234.62,111.87) --
	(234.65,111.88) --
	(234.68,111.90) --
	(234.72,111.91) --
	(234.75,111.93) --
	(234.78,111.94) --
	(234.82,111.95) --
	(234.85,111.97) --
	(234.89,111.98) --
	(234.92,112.00) --
	(234.95,112.01) --
	(234.99,112.03) --
	(235.02,112.04) --
	(235.05,112.05) --
	(235.09,112.07) --
	(235.12,112.08) --
	(235.15,112.10) --
	(235.19,112.11) --
	(235.22,112.13) --
	(235.25,112.14) --
	(235.29,112.15) --
	(235.32,112.17) --
	(235.35,112.18) --
	(235.39,112.20) --
	(235.42,112.21) --
	(235.45,112.23) --
	(235.49,112.24) --
	(235.52,112.25) --
	(235.55,112.27) --
	(235.59,112.28) --
	(235.62,112.30) --
	(235.65,112.31) --
	(235.69,112.33) --
	(235.72,112.34) --
	(235.76,112.35) --
	(235.79,112.37) --
	(235.82,112.38) --
	(235.86,112.40) --
	(235.89,112.41) --
	(235.92,112.43) --
	(235.96,112.44) --
	(235.99,112.45) --
	(236.02,112.47) --
	(236.06,112.48) --
	(236.09,112.50) --
	(236.12,112.51) --
	(236.16,112.53) --
	(236.19,112.54) --
	(236.22,112.56) --
	(236.26,112.57) --
	(236.29,112.58) --
	(236.32,112.60) --
	(236.36,112.61) --
	(236.39,112.63) --
	(236.42,112.64) --
	(236.46,112.66) --
	(236.49,112.67) --
	(236.52,112.68) --
	(236.56,112.70) --
	(236.59,112.71) --
	(236.63,112.73) --
	(236.66,112.74) --
	(236.69,112.76) --
	(236.73,112.77) --
	(236.76,112.79) --
	(236.79,112.80) --
	(236.83,112.81) --
	(236.86,112.83) --
	(236.89,112.84) --
	(236.93,112.86) --
	(236.96,112.87) --
	(236.99,112.89) --
	(237.03,112.90) --
	(237.06,112.92) --
	(237.09,112.93) --
	(237.13,112.94) --
	(237.16,112.96) --
	(237.19,112.97) --
	(237.23,112.99) --
	(237.26,113.00) --
	(237.29,113.02) --
	(237.33,113.03) --
	(237.36,113.05) --
	(237.39,113.06) --
	(237.43,113.07) --
	(237.46,113.09) --
	(237.50,113.10) --
	(237.53,113.12) --
	(237.56,113.13) --
	(237.60,113.15) --
	(237.63,113.16) --
	(237.66,113.18) --
	(237.70,113.19) --
	(237.73,113.20) --
	(237.76,113.22) --
	(237.80,113.23) --
	(237.83,113.25) --
	(237.86,113.26) --
	(237.90,113.28) --
	(237.93,113.29) --
	(237.96,113.31) --
	(238.00,113.32) --
	(238.03,113.34) --
	(238.06,113.35) --
	(238.10,113.36) --
	(238.13,113.38) --
	(238.16,113.39) --
	(238.20,113.41) --
	(238.23,113.42) --
	(238.26,113.44) --
	(238.30,113.45) --
	(238.33,113.47) --
	(238.37,113.48) --
	(238.40,113.50) --
	(238.43,113.51) --
	(238.47,113.52) --
	(238.50,113.54) --
	(238.53,113.55) --
	(238.57,113.57) --
	(238.60,113.58) --
	(238.63,113.60) --
	(238.67,113.61) --
	(238.70,113.63) --
	(238.73,113.64) --
	(238.77,113.66) --
	(238.80,113.67) --
	(238.83,113.68) --
	(238.87,113.70) --
	(238.90,113.71) --
	(238.93,113.73) --
	(238.97,113.74) --
	(239.00,113.76) --
	(239.03,113.77) --
	(239.07,113.79) --
	(239.10,113.80) --
	(239.13,113.82) --
	(239.17,113.83) --
	(239.20,113.85) --
	(239.24,113.86) --
	(239.27,113.88) --
	(239.30,113.89) --
	(239.34,113.90) --
	(239.37,113.92) --
	(239.40,113.93) --
	(239.44,113.95) --
	(239.47,113.96) --
	(239.50,113.98) --
	(239.54,113.99) --
	(239.57,114.01) --
	(239.60,114.02) --
	(239.64,114.04) --
	(239.67,114.05) --
	(239.70,114.07) --
	(239.74,114.08) --
	(239.77,114.09) --
	(239.80,114.11) --
	(239.84,114.12) --
	(239.87,114.14) --
	(239.90,114.15) --
	(239.94,114.17) --
	(239.97,114.18) --
	(240.00,114.20) --
	(240.04,114.21) --
	(240.07,114.23) --
	(240.11,114.24) --
	(240.14,114.26) --
	(240.17,114.27) --
	(240.21,114.29) --
	(240.24,114.30) --
	(240.27,114.32) --
	(240.31,114.33) --
	(240.34,114.35) --
	(240.37,114.36) --
	(240.41,114.37) --
	(240.44,114.39) --
	(240.47,114.40) --
	(240.51,114.42) --
	(240.54,114.43) --
	(240.57,114.45) --
	(240.61,114.46) --
	(240.64,114.48) --
	(240.67,114.49) --
	(240.71,114.51) --
	(240.74,114.52) --
	(240.77,114.54) --
	(240.81,114.55) --
	(240.84,114.57) --
	(240.87,114.58) --
	(240.91,114.60) --
	(240.94,114.61) --
	(240.98,114.63) --
	(241.01,114.64) --
	(241.04,114.66) --
	(241.08,114.67) --
	(241.11,114.68) --
	(241.14,114.70) --
	(241.18,114.71) --
	(241.21,114.73) --
	(241.24,114.74) --
	(241.28,114.76) --
	(241.31,114.77) --
	(241.34,114.79) --
	(241.38,114.80) --
	(241.41,114.82) --
	(241.44,114.83) --
	(241.48,114.85) --
	(241.51,114.86) --
	(241.54,114.88) --
	(241.58,114.89) --
	(241.61,114.91) --
	(241.64,114.92) --
	(241.68,114.94) --
	(241.71,114.95) --
	(241.75,114.97) --
	(241.78,114.98) --
	(241.81,115.00) --
	(241.85,115.01) --
	(241.88,115.03) --
	(241.91,115.04) --
	(241.95,115.06) --
	(241.98,115.07) --
	(242.01,115.09) --
	(242.05,115.10) --
	(242.08,115.12) --
	(242.11,115.13) --
	(242.15,115.15) --
	(242.18,115.16) --
	(242.21,115.17) --
	(242.25,115.19) --
	(242.28,115.20) --
	(242.31,115.22) --
	(242.35,115.23) --
	(242.38,115.25) --
	(242.41,115.26) --
	(242.45,115.28) --
	(242.48,115.29) --
	(242.51,115.31) --
	(242.55,115.32) --
	(242.58,115.34) --
	(242.62,115.35) --
	(242.65,115.37) --
	(242.68,115.38) --
	(242.72,115.40) --
	(242.75,115.41) --
	(242.78,115.43) --
	(242.82,115.44) --
	(242.85,115.46) --
	(242.88,115.47) --
	(242.92,115.49) --
	(242.95,115.50) --
	(242.98,115.52) --
	(243.02,115.53) --
	(243.05,115.55) --
	(243.08,115.56) --
	(243.12,115.58) --
	(243.15,115.59) --
	(243.18,115.61) --
	(243.22,115.62) --
	(243.25,115.64) --
	(243.28,115.65) --
	(243.32,115.67) --
	(243.35,115.68) --
	(243.38,115.70) --
	(243.42,115.71) --
	(243.45,115.73) --
	(243.49,115.74) --
	(243.52,115.76) --
	(243.55,115.77) --
	(243.59,115.79) --
	(243.62,115.80) --
	(243.65,115.82) --
	(243.69,115.83) --
	(243.72,115.85) --
	(243.75,115.86) --
	(243.79,115.88) --
	(243.82,115.89) --
	(243.85,115.91) --
	(243.89,115.92) --
	(243.92,115.94) --
	(243.95,115.95) --
	(243.99,115.97) --
	(244.02,115.98) --
	(244.05,116.00) --
	(244.09,116.01) --
	(244.12,116.03) --
	(244.15,116.04) --
	(244.19,116.06) --
	(244.22,116.07) --
	(244.25,116.09) --
	(244.29,116.10) --
	(244.32,116.12) --
	(244.36,116.13) --
	(244.39,116.15) --
	(244.42,116.17) --
	(244.46,116.18) --
	(244.49,116.20) --
	(244.52,116.21) --
	(244.56,116.23) --
	(244.59,116.24) --
	(244.62,116.26) --
	(244.66,116.27) --
	(244.69,116.29) --
	(244.72,116.30) --
	(244.76,116.32) --
	(244.79,116.33) --
	(244.82,116.35) --
	(244.86,116.36) --
	(244.89,116.38) --
	(244.92,116.39) --
	(244.96,116.41) --
	(244.99,116.42) --
	(245.02,116.44) --
	(245.06,116.45) --
	(245.09,116.47) --
	(245.12,116.48) --
	(245.16,116.50) --
	(245.19,116.51) --
	(245.23,116.53) --
	(245.26,116.54) --
	(245.29,116.56) --
	(245.33,116.57) --
	(245.36,116.59) --
	(245.39,116.60) --
	(245.43,116.62) --
	(245.46,116.63) --
	(245.49,116.65) --
	(245.53,116.67) --
	(245.56,116.68) --
	(245.59,116.70) --
	(245.63,116.71) --
	(245.66,116.73) --
	(245.69,116.74) --
	(245.73,116.76) --
	(245.76,116.77) --
	(245.79,116.79) --
	(245.83,116.80) --
	(245.86,116.82) --
	(245.89,116.83) --
	(245.93,116.85) --
	(245.96,116.86) --
	(245.99,116.88) --
	(246.03,116.89) --
	(246.06,116.91) --
	(246.10,116.92) --
	(246.13,116.94) --
	(246.16,116.95) --
	(246.20,116.97) --
	(246.23,116.99) --
	(246.26,117.00) --
	(246.30,117.02) --
	(246.33,117.03) --
	(246.36,117.05) --
	(246.40,117.06) --
	(246.43,117.08) --
	(246.46,117.09) --
	(246.50,117.11) --
	(246.53,117.12) --
	(246.56,117.14) --
	(246.60,117.15) --
	(246.63,117.17) --
	(246.66,117.18) --
	(246.70,117.20) --
	(246.73,117.21) --
	(246.76,117.23) --
	(246.80,117.25) --
	(246.83,117.26) --
	(246.86,117.28) --
	(246.90,117.29) --
	(246.93,117.31) --
	(246.97,117.32) --
	(247.00,117.34) --
	(247.03,117.35) --
	(247.07,117.37) --
	(247.10,117.38) --
	(247.13,117.40) --
	(247.17,117.41) --
	(247.20,117.43) --
	(247.23,117.44) --
	(247.27,117.46) --
	(247.30,117.48) --
	(247.33,117.49) --
	(247.37,117.51) --
	(247.40,117.52) --
	(247.43,117.54) --
	(247.47,117.55) --
	(247.50,117.57) --
	(247.53,117.58) --
	(247.57,117.60) --
	(247.60,117.61) --
	(247.63,117.63) --
	(247.67,117.64) --
	(247.70,117.66) --
	(247.74,117.68) --
	(247.77,117.69) --
	(247.80,117.71) --
	(247.84,117.72) --
	(247.87,117.74) --
	(247.90,117.75) --
	(247.94,117.77) --
	(247.97,117.78) --
	(248.00,117.80) --
	(248.04,117.81) --
	(248.07,117.83) --
	(248.10,117.85) --
	(248.14,117.86) --
	(248.17,117.88) --
	(248.20,117.89) --
	(248.24,117.91) --
	(248.27,117.92) --
	(248.30,117.94) --
	(248.34,117.95) --
	(248.37,117.97) --
	(248.40,117.98) --
	(248.44,118.00) --
	(248.47,118.02) --
	(248.50,118.03) --
	(248.54,118.05) --
	(248.57,118.06) --
	(248.61,118.08) --
	(248.64,118.09) --
	(248.67,118.11) --
	(248.71,118.12) --
	(248.74,118.14) --
	(248.77,118.15) --
	(248.81,118.17) --
	(248.84,118.19) --
	(248.87,118.20) --
	(248.91,118.22) --
	(248.94,118.23) --
	(248.97,118.25) --
	(249.01,118.26) --
	(249.04,118.28) --
	(249.07,118.29) --
	(249.11,118.31) --
	(249.14,118.33) --
	(249.17,118.34) --
	(249.21,118.36) --
	(249.24,118.37) --
	(249.27,118.39) --
	(249.31,118.40) --
	(249.34,118.42) --
	(249.37,118.43) --
	(249.41,118.45) --
	(249.44,118.47) --
	(249.48,118.48) --
	(249.51,118.50) --
	(249.54,118.51) --
	(249.58,118.53) --
	(249.61,118.54) --
	(249.64,118.56) --
	(249.68,118.57) --
	(249.71,118.59) --
	(249.74,118.61) --
	(249.78,118.62) --
	(249.81,118.64) --
	(249.84,118.65) --
	(249.88,118.67) --
	(249.91,118.68) --
	(249.94,118.70) --
	(249.98,118.71) --
	(250.01,118.73) --
	(250.04,118.75) --
	(250.08,118.76) --
	(250.11,118.78) --
	(250.14,118.79) --
	(250.18,118.81) --
	(250.21,118.82) --
	(250.24,118.84) --
	(250.28,118.86) --
	(250.31,118.87) --
	(250.35,118.89) --
	(250.38,118.90) --
	(250.41,118.92) --
	(250.45,118.93) --
	(250.48,118.95) --
	(250.51,118.96) --
	(250.55,118.98) --
	(250.58,119.00) --
	(250.61,119.01) --
	(250.65,119.03) --
	(250.68,119.04) --
	(250.71,119.06) --
	(250.75,119.07) --
	(250.78,119.09) --
	(250.81,119.11) --
	(250.85,119.12) --
	(250.88,119.14) --
	(250.91,119.15) --
	(250.95,119.17) --
	(250.98,119.18) --
	(251.01,119.20) --
	(251.05,119.22) --
	(251.08,119.23) --
	(251.11,119.25) --
	(251.15,119.26) --
	(251.18,119.28) --
	(251.22,119.29) --
	(251.25,119.31) --
	(251.28,119.33) --
	(251.32,119.34) --
	(251.35,119.36) --
	(251.38,119.37) --
	(251.42,119.39) --
	(251.45,119.40) --
	(251.48,119.42) --
	(251.52,119.44) --
	(251.55,119.45) --
	(251.58,119.47) --
	(251.62,119.48) --
	(251.65,119.50) --
	(251.68,119.51) --
	(251.72,119.53) --
	(251.75,119.55) --
	(251.78,119.56) --
	(251.82,119.58) --
	(251.85,119.59) --
	(251.88,119.61) --
	(251.92,119.63) --
	(251.95,119.64) --
	(251.98,119.66) --
	(252.02,119.67) --
	(252.05,119.69) --
	(252.09,119.70) --
	(252.12,119.72) --
	(252.15,119.74) --
	(252.19,119.75) --
	(252.22,119.77) --
	(252.25,119.78) --
	(252.29,119.80) --
	(252.32,119.82) --
	(252.35,119.83) --
	(252.39,119.85) --
	(252.42,119.86) --
	(252.45,119.88) --
	(252.49,119.89) --
	(252.52,119.91) --
	(252.55,119.93) --
	(252.59,119.94) --
	(252.62,119.96) --
	(252.65,119.97) --
	(252.69,119.99) --
	(252.72,120.01) --
	(252.75,120.02) --
	(252.79,120.04) --
	(252.82,120.05) --
	(252.85,120.07) --
	(252.89,120.08) --
	(252.92,120.10) --
	(252.96,120.12) --
	(252.99,120.13) --
	(253.02,120.15) --
	(253.06,120.16) --
	(253.09,120.18) --
	(253.12,120.20) --
	(253.16,120.21) --
	(253.19,120.23) --
	(253.22,120.24) --
	(253.26,120.26) --
	(253.29,120.28) --
	(253.32,120.29) --
	(253.36,120.31) --
	(253.39,120.32) --
	(253.42,120.34) --
	(253.46,120.36) --
	(253.49,120.37) --
	(253.52,120.39) --
	(253.56,120.40) --
	(253.59,120.42) --
	(253.62,120.43) --
	(253.66,120.45) --
	(253.69,120.47) --
	(253.72,120.48) --
	(253.76,120.50) --
	(253.79,120.51) --
	(253.83,120.53) --
	(253.86,120.55) --
	(253.89,120.56) --
	(253.93,120.58) --
	(253.96,120.59) --
	(253.99,120.61) --
	(254.03,120.63) --
	(254.06,120.64) --
	(254.09,120.66) --
	(254.13,120.67) --
	(254.16,120.69) --
	(254.19,120.71) --
	(254.23,120.72) --
	(254.26,120.74) --
	(254.29,120.75) --
	(254.33,120.77) --
	(254.36,120.79) --
	(254.39,120.80) --
	(254.43,120.82) --
	(254.46,120.83) --
	(254.49,120.85) --
	(254.53,120.87) --
	(254.56,120.88) --
	(254.60,120.90) --
	(254.63,120.91) --
	(254.66,120.93) --
	(254.70,120.95) --
	(254.73,120.96) --
	(254.76,120.98) --
	(254.80,121.00) --
	(254.83,121.01) --
	(254.86,121.03) --
	(254.90,121.04) --
	(254.93,121.06) --
	(254.96,121.08) --
	(255.00,121.09) --
	(255.03,121.11) --
	(255.06,121.12) --
	(255.10,121.14) --
	(255.13,121.16) --
	(255.16,121.17) --
	(255.20,121.19) --
	(255.23,121.20) --
	(255.26,121.22) --
	(255.30,121.24) --
	(255.33,121.25) --
	(255.36,121.27) --
	(255.40,121.28) --
	(255.43,121.30) --
	(255.47,121.32) --
	(255.50,121.33) --
	(255.53,121.35) --
	(255.57,121.37) --
	(255.60,121.38) --
	(255.63,121.40) --
	(255.67,121.41) --
	(255.70,121.43) --
	(255.73,121.45) --
	(255.77,121.46) --
	(255.80,121.48) --
	(255.83,121.49) --
	(255.87,121.51) --
	(255.90,121.53) --
	(255.93,121.54) --
	(255.97,121.56) --
	(256.00,121.58) --
	(256.03,121.59) --
	(256.07,121.61) --
	(256.10,121.62) --
	(256.13,121.64) --
	(256.17,121.66) --
	(256.20,121.67) --
	(256.23,121.69) --
	(256.27,121.70) --
	(256.30,121.72) --
	(256.34,121.74) --
	(256.37,121.75) --
	(256.40,121.77) --
	(256.44,121.79) --
	(256.47,121.80) --
	(256.50,121.82) --
	(256.54,121.83) --
	(256.57,121.85) --
	(256.60,121.87) --
	(256.64,121.88) --
	(256.67,121.90) --
	(256.70,121.92) --
	(256.74,121.93) --
	(256.77,121.95) --
	(256.80,121.96) --
	(256.84,121.98) --
	(256.87,122.00) --
	(256.90,122.01) --
	(256.94,122.03) --
	(256.97,122.05) --
	(257.00,122.06) --
	(257.04,122.08) --
	(257.07,122.09) --
	(257.10,122.11) --
	(257.14,122.13) --
	(257.17,122.14) --
	(257.21,122.16) --
	(257.24,122.18) --
	(257.27,122.19) --
	(257.31,122.21) --
	(257.34,122.22) --
	(257.37,122.24) --
	(257.41,122.26) --
	(257.44,122.27) --
	(257.47,122.29) --
	(257.51,122.31) --
	(257.54,122.32) --
	(257.57,122.34) --
	(257.61,122.36) --
	(257.64,122.37) --
	(257.67,122.39) --
	(257.71,122.40) --
	(257.74,122.42) --
	(257.77,122.44) --
	(257.81,122.45) --
	(257.84,122.47) --
	(257.87,122.49) --
	(257.91,122.50) --
	(257.94,122.52) --
	(257.97,122.54) --
	(258.01,122.55) --
	(258.04,122.57) --
	(258.08,122.58) --
	(258.11,122.60) --
	(258.14,122.62) --
	(258.18,122.63) --
	(258.21,122.65) --
	(258.24,122.67) --
	(258.28,122.68) --
	(258.31,122.70) --
	(258.34,122.72) --
	(258.38,122.73) --
	(258.41,122.75) --
	(258.44,122.76) --
	(258.48,122.78) --
	(258.51,122.80) --
	(258.54,122.81) --
	(258.58,122.83) --
	(258.61,122.85) --
	(258.64,122.86) --
	(258.68,122.88) --
	(258.71,122.90) --
	(258.74,122.91) --
	(258.78,122.93) --
	(258.81,122.95) --
	(258.84,122.96) --
	(258.88,122.98) --
	(258.91,122.99) --
	(258.95,123.01) --
	(258.98,123.03) --
	(259.01,123.04) --
	(259.05,123.06) --
	(259.08,123.08) --
	(259.11,123.09) --
	(259.15,123.11) --
	(259.18,123.13) --
	(259.21,123.14) --
	(259.25,123.16) --
	(259.28,123.18) --
	(259.31,123.19) --
	(259.35,123.21) --
	(259.38,123.23) --
	(259.41,123.24) --
	(259.45,123.26) --
	(259.48,123.27) --
	(259.51,123.29) --
	(259.55,123.31) --
	(259.58,123.32) --
	(259.61,123.34) --
	(259.65,123.36) --
	(259.68,123.37) --
	(259.71,123.39) --
	(259.75,123.41) --
	(259.78,123.42) --
	(259.82,123.44) --
	(259.85,123.46) --
	(259.88,123.47) --
	(259.92,123.49) --
	(259.95,123.51) --
	(259.98,123.52) --
	(260.02,123.54) --
	(260.05,123.56) --
	(260.08,123.57) --
	(260.12,123.59) --
	(260.15,123.61) --
	(260.18,123.62) --
	(260.22,123.64) --
	(260.25,123.66) --
	(260.28,123.67) --
	(260.32,123.69) --
	(260.35,123.70) --
	(260.38,123.72) --
	(260.42,123.74) --
	(260.45,123.75) --
	(260.48,123.77) --
	(260.52,123.79) --
	(260.55,123.80) --
	(260.59,123.82) --
	(260.62,123.84) --
	(260.65,123.85) --
	(260.69,123.87) --
	(260.72,123.89) --
	(260.75,123.90) --
	(260.79,123.92) --
	(260.82,123.94) --
	(260.85,123.95) --
	(260.89,123.97) --
	(260.92,123.99) --
	(260.95,124.00) --
	(260.99,124.02) --
	(261.02,124.04) --
	(261.05,124.05) --
	(261.09,124.07) --
	(261.12,124.09) --
	(261.15,124.10) --
	(261.19,124.12) --
	(261.22,124.14) --
	(261.25,124.15) --
	(261.29,124.17) --
	(261.32,124.19) --
	(261.35,124.20) --
	(261.39,124.22) --
	(261.42,124.24) --
	(261.46,124.25) --
	(261.49,124.27) --
	(261.52,124.29) --
	(261.56,124.30) --
	(261.59,124.32) --
	(261.62,124.34) --
	(261.66,124.35) --
	(261.69,124.37) --
	(261.72,124.39) --
	(261.76,124.40) --
	(261.79,124.42) --
	(261.82,124.44) --
	(261.86,124.45) --
	(261.89,124.47) --
	(261.92,124.49) --
	(261.96,124.50) --
	(261.99,124.52) --
	(262.02,124.54) --
	(262.06,124.56) --
	(262.09,124.57) --
	(262.12,124.59) --
	(262.16,124.61) --
	(262.19,124.62) --
	(262.22,124.64) --
	(262.26,124.66) --
	(262.29,124.67) --
	(262.33,124.69) --
	(262.36,124.71) --
	(262.39,124.72) --
	(262.43,124.74) --
	(262.46,124.76) --
	(262.49,124.77) --
	(262.53,124.79) --
	(262.56,124.81) --
	(262.59,124.82) --
	(262.63,124.84) --
	(262.66,124.86) --
	(262.69,124.87) --
	(262.73,124.89) --
	(262.76,124.91) --
	(262.79,124.92) --
	(262.83,124.94) --
	(262.86,124.96) --
	(262.89,124.97) --
	(262.93,124.99) --
	(262.96,125.01) --
	(262.99,125.03) --
	(263.03,125.04) --
	(263.06,125.06) --
	(263.09,125.08) --
	(263.13,125.09) --
	(263.16,125.11) --
	(263.20,125.13) --
	(263.23,125.14) --
	(263.26,125.16) --
	(263.30,125.18) --
	(263.33,125.19) --
	(263.36,125.21) --
	(263.40,125.23) --
	(263.43,125.24) --
	(263.46,125.26) --
	(263.50,125.28) --
	(263.53,125.30) --
	(263.56,125.31) --
	(263.60,125.33) --
	(263.63,125.35) --
	(263.66,125.36) --
	(263.70,125.38) --
	(263.73,125.40) --
	(263.76,125.41) --
	(263.80,125.43) --
	(263.83,125.45) --
	(263.86,125.46) --
	(263.90,125.48) --
	(263.93,125.50) --
	(263.96,125.52) --
	(264.00,125.53) --
	(264.03,125.55) --
	(264.07,125.57) --
	(264.10,125.58) --
	(264.13,125.60) --
	(264.17,125.62) --
	(264.20,125.63) --
	(264.23,125.65) --
	(264.27,125.67) --
	(264.30,125.68) --
	(264.33,125.70) --
	(264.37,125.72) --
	(264.40,125.74) --
	(264.43,125.75) --
	(264.47,125.77) --
	(264.50,125.79) --
	(264.53,125.80) --
	(264.57,125.82) --
	(264.60,125.84) --
	(264.63,125.85) --
	(264.67,125.87) --
	(264.70,125.89) --
	(264.73,125.91) --
	(264.77,125.92) --
	(264.80,125.94) --
	(264.83,125.96) --
	(264.87,125.97) --
	(264.90,125.99) --
	(264.94,126.01) --
	(264.97,126.02) --
	(265.00,126.04) --
	(265.04,126.06) --
	(265.07,126.08) --
	(265.10,126.09) --
	(265.14,126.11) --
	(265.17,126.13) --
	(265.20,126.14) --
	(265.24,126.16) --
	(265.27,126.18) --
	(265.30,126.20) --
	(265.34,126.21) --
	(265.37,126.23) --
	(265.40,126.25) --
	(265.44,126.26) --
	(265.47,126.28) --
	(265.50,126.30) --
	(265.54,126.31) --
	(265.57,126.33) --
	(265.60,126.35) --
	(265.64,126.37) --
	(265.67,126.38) --
	(265.70,126.40) --
	(265.74,126.42) --
	(265.77,126.43) --
	(265.81,126.45) --
	(265.84,126.47) --
	(265.87,126.49) --
	(265.91,126.50) --
	(265.94,126.52) --
	(265.97,126.54) --
	(266.01,126.55) --
	(266.04,126.57) --
	(266.07,126.59) --
	(266.11,126.61) --
	(266.14,126.62) --
	(266.17,126.64) --
	(266.21,126.66) --
	(266.24,126.67) --
	(266.27,126.69) --
	(266.31,126.71) --
	(266.34,126.73) --
	(266.37,126.74) --
	(266.41,126.76) --
	(266.44,126.78) --
	(266.47,126.79) --
	(266.51,126.81) --
	(266.54,126.83) --
	(266.57,126.85) --
	(266.61,126.86) --
	(266.64,126.88) --
	(266.68,126.90) --
	(266.71,126.91) --
	(266.74,126.93) --
	(266.78,126.95) --
	(266.81,126.97) --
	(266.84,126.98) --
	(266.88,127.00) --
	(266.91,127.02) --
	(266.94,127.04) --
	(266.98,127.05) --
	(267.01,127.07) --
	(267.04,127.09) --
	(267.08,127.10) --
	(267.11,127.12) --
	(267.14,127.14) --
	(267.18,127.16) --
	(267.21,127.17) --
	(267.24,127.19) --
	(267.28,127.21) --
	(267.31,127.22) --
	(267.34,127.24) --
	(267.38,127.26) --
	(267.41,127.28) --
	(267.45,127.29) --
	(267.48,127.31) --
	(267.51,127.33) --
	(267.55,127.35) --
	(267.58,127.36) --
	(267.61,127.38) --
	(267.65,127.40) --
	(267.68,127.42) --
	(267.71,127.43) --
	(267.75,127.45) --
	(267.78,127.47) --
	(267.81,127.48) --
	(267.85,127.50) --
	(267.88,127.52) --
	(267.91,127.54) --
	(267.95,127.55) --
	(267.98,127.57) --
	(268.01,127.59) --
	(268.05,127.61) --
	(268.08,127.62) --
	(268.11,127.64) --
	(268.15,127.66) --
	(268.18,127.67) --
	(268.21,127.69) --
	(268.25,127.71) --
	(268.28,127.73) --
	(268.32,127.74) --
	(268.35,127.76) --
	(268.38,127.78) --
	(268.42,127.80) --
	(268.45,127.81) --
	(268.48,127.83) --
	(268.52,127.85) --
	(268.55,127.87) --
	(268.58,127.88) --
	(268.62,127.90) --
	(268.65,127.92) --
	(268.68,127.94) --
	(268.72,127.95) --
	(268.75,127.97) --
	(268.78,127.99) --
	(268.82,128.01) --
	(268.85,128.02) --
	(268.88,128.04) --
	(268.92,128.06) --
	(268.95,128.07) --
	(268.98,128.09) --
	(269.02,128.11) --
	(269.05,128.13) --
	(269.08,128.14) --
	(269.12,128.16) --
	(269.15,128.18) --
	(269.19,128.20) --
	(269.22,128.21) --
	(269.25,128.23) --
	(269.29,128.25) --
	(269.32,128.27) --
	(269.35,128.28) --
	(269.39,128.30) --
	(269.42,128.32) --
	(269.45,128.34) --
	(269.49,128.35) --
	(269.52,128.37) --
	(269.55,128.39) --
	(269.59,128.41) --
	(269.62,128.42) --
	(269.65,128.44) --
	(269.69,128.46) --
	(269.72,128.48) --
	(269.75,128.49) --
	(269.79,128.51) --
	(269.82,128.53) --
	(269.85,128.55) --
	(269.89,128.56) --
	(269.92,128.58) --
	(269.95,128.60) --
	(269.99,128.62) --
	(270.02,128.63) --
	(270.06,128.65) --
	(270.09,128.67) --
	(270.12,128.69) --
	(270.16,128.70) --
	(270.19,128.72) --
	(270.22,128.74) --
	(270.26,128.76) --
	(270.29,128.77) --
	(270.32,128.79) --
	(270.36,128.81) --
	(270.39,128.83) --
	(270.42,128.84) --
	(270.46,128.86) --
	(270.49,128.88) --
	(270.52,128.90) --
	(270.56,128.91) --
	(270.59,128.93) --
	(270.62,128.95) --
	(270.66,128.97) --
	(270.69,128.99) --
	(270.72,129.00) --
	(270.76,129.02) --
	(270.79,129.04) --
	(270.82,129.06) --
	(270.86,129.07) --
	(270.89,129.09) --
	(270.93,129.11) --
	(270.96,129.13) --
	(270.99,129.14) --
	(271.03,129.16) --
	(271.06,129.18) --
	(271.09,129.20) --
	(271.13,129.21) --
	(271.16,129.23) --
	(271.19,129.25) --
	(271.23,129.27) --
	(271.26,129.28) --
	(271.29,129.30) --
	(271.33,129.32) --
	(271.36,129.34) --
	(271.39,129.36) --
	(271.43,129.37) --
	(271.46,129.39) --
	(271.49,129.41) --
	(271.53,129.43) --
	(271.56,129.44) --
	(271.59,129.46) --
	(271.63,129.48) --
	(271.66,129.50) --
	(271.69,129.51) --
	(271.73,129.53) --
	(271.76,129.55) --
	(271.80,129.57) --
	(271.83,129.59) --
	(271.86,129.60) --
	(271.90,129.62) --
	(271.93,129.64) --
	(271.96,129.66) --
	(272.00,129.67) --
	(272.03,129.69) --
	(272.06,129.71) --
	(272.10,129.73) --
	(272.13,129.74) --
	(272.16,129.76) --
	(272.20,129.78) --
	(272.23,129.80) --
	(272.26,129.82) --
	(272.30,129.83) --
	(272.33,129.85) --
	(272.36,129.87) --
	(272.40,129.89) --
	(272.43,129.90) --
	(272.46,129.92) --
	(272.50,129.94) --
	(272.53,129.96) --
	(272.56,129.98) --
	(272.60,129.99) --
	(272.63,130.01) --
	(272.67,130.03) --
	(272.70,130.05) --
	(272.73,130.06) --
	(272.77,130.08) --
	(272.80,130.10) --
	(272.83,130.12) --
	(272.87,130.14) --
	(272.90,130.15) --
	(272.93,130.17) --
	(272.97,130.19) --
	(273.00,130.21) --
	(273.03,130.22) --
	(273.07,130.24) --
	(273.10,130.26) --
	(273.13,130.28) --
	(273.17,130.30) --
	(273.20,130.31) --
	(273.23,130.33) --
	(273.27,130.35) --
	(273.30,130.37) --
	(273.33,130.39) --
	(273.37,130.40) --
	(273.40,130.42) --
	(273.44,130.44) --
	(273.47,130.46) --
	(273.50,130.47) --
	(273.54,130.49) --
	(273.57,130.51) --
	(273.60,130.53) --
	(273.64,130.55) --
	(273.67,130.56) --
	(273.70,130.58) --
	(273.74,130.60) --
	(273.77,130.62) --
	(273.80,130.64) --
	(273.84,130.65) --
	(273.87,130.67) --
	(273.90,130.69) --
	(273.94,130.71) --
	(273.97,130.73) --
	(274.00,130.74) --
	(274.04,130.76) --
	(274.07,130.78) --
	(274.10,130.80) --
	(274.14,130.81) --
	(274.17,130.83) --
	(274.20,130.85) --
	(274.24,130.87) --
	(274.27,130.89) --
	(274.31,130.90) --
	(274.34,130.92) --
	(274.37,130.94) --
	(274.41,130.96) --
	(274.44,130.98) --
	(274.47,130.99) --
	(274.51,131.01) --
	(274.54,131.03) --
	(274.57,131.05) --
	(274.61,131.07) --
	(274.64,131.08) --
	(274.67,131.10) --
	(274.71,131.12) --
	(274.74,131.14) --
	(274.77,131.16) --
	(274.81,131.17) --
	(274.84,131.19) --
	(274.87,131.21) --
	(274.91,131.23) --
	(274.94,131.25) --
	(274.97,131.26) --
	(275.01,131.28) --
	(275.04,131.30) --
	(275.07,131.32) --
	(275.11,131.34) --
	(275.14,131.35) --
	(275.18,131.37) --
	(275.21,131.39) --
	(275.24,131.41) --
	(275.28,131.43) --
	(275.31,131.44) --
	(275.34,131.46) --
	(275.38,131.48) --
	(275.41,131.50) --
	(275.44,131.52) --
	(275.48,131.54) --
	(275.51,131.55) --
	(275.54,131.57) --
	(275.58,131.59) --
	(275.61,131.61) --
	(275.64,131.63) --
	(275.68,131.64) --
	(275.71,131.66) --
	(275.74,131.68) --
	(275.78,131.70) --
	(275.81,131.72) --
	(275.84,131.73) --
	(275.88,131.75) --
	(275.91,131.77) --
	(275.94,131.79) --
	(275.98,131.81) --
	(276.01,131.82) --
	(276.05,131.84) --
	(276.08,131.86) --
	(276.11,131.88) --
	(276.15,131.90) --
	(276.18,131.92) --
	(276.21,131.93) --
	(276.25,131.95) --
	(276.28,131.97) --
	(276.31,131.99) --
	(276.35,132.01) --
	(276.38,132.02) --
	(276.41,132.04) --
	(276.45,132.06) --
	(276.48,132.08) --
	(276.51,132.10) --
	(276.55,132.12) --
	(276.58,132.13) --
	(276.61,132.15) --
	(276.65,132.17) --
	(276.68,132.19) --
	(276.71,132.21) --
	(276.75,132.22) --
	(276.78,132.24) --
	(276.81,132.26) --
	(276.85,132.28) --
	(276.88,132.30) --
	(276.92,132.32) --
	(276.95,132.33) --
	(276.98,132.35) --
	(277.02,132.37) --
	(277.05,132.39) --
	(277.08,132.41) --
	(277.12,132.42) --
	(277.15,132.44) --
	(277.18,132.46) --
	(277.22,132.48) --
	(277.25,132.50) --
	(277.28,132.52) --
	(277.32,132.53) --
	(277.35,132.55) --
	(277.38,132.57) --
	(277.42,132.59) --
	(277.45,132.61) --
	(277.48,132.63) --
	(277.52,132.64) --
	(277.55,132.66) --
	(277.58,132.68) --
	(277.62,132.70) --
	(277.65,132.72) --
	(277.68,132.74) --
	(277.72,132.75) --
	(277.75,132.77) --
	(277.79,132.79) --
	(277.82,132.81) --
	(277.85,132.83) --
	(277.89,132.85) --
	(277.92,132.86) --
	(277.95,132.88) --
	(277.99,132.90) --
	(278.02,132.92) --
	(278.05,132.94) --
	(278.09,132.96) --
	(278.12,132.97) --
	(278.15,132.99) --
	(278.19,133.01) --
	(278.22,133.03) --
	(278.25,133.05) --
	(278.29,133.07) --
	(278.32,133.08) --
	(278.35,133.10) --
	(278.39,133.12) --
	(278.42,133.14) --
	(278.45,133.16) --
	(278.49,133.18) --
	(278.52,133.19) --
	(278.55,133.21) --
	(278.59,133.23) --
	(278.62,133.25) --
	(278.66,133.27) --
	(278.69,133.29) --
	(278.72,133.30) --
	(278.76,133.32) --
	(278.79,133.34) --
	(278.82,133.36) --
	(278.86,133.38) --
	(278.89,133.40) --
	(278.92,133.41) --
	(278.96,133.43) --
	(278.99,133.45) --
	(279.02,133.47) --
	(279.06,133.49) --
	(279.09,133.51) --
	(279.12,133.53) --
	(279.16,133.54) --
	(279.19,133.56) --
	(279.22,133.58) --
	(279.26,133.60) --
	(279.29,133.62) --
	(279.32,133.64) --
	(279.36,133.65) --
	(279.39,133.67) --
	(279.42,133.69) --
	(279.46,133.71) --
	(279.49,133.73) --
	(279.53,133.75) --
	(279.56,133.77) --
	(279.59,133.78) --
	(279.63,133.80) --
	(279.66,133.82) --
	(279.69,133.84) --
	(279.73,133.86) --
	(279.76,133.88) --
	(279.79,133.89) --
	(279.83,133.91) --
	(279.86,133.93) --
	(279.89,133.95) --
	(279.93,133.97) --
	(279.96,133.99) --
	(279.99,134.01) --
	(280.03,134.02) --
	(280.06,134.04) --
	(280.09,134.06) --
	(280.13,134.08) --
	(280.16,134.10) --
	(280.19,134.12) --
	(280.23,134.14) --
	(280.26,134.15) --
	(280.30,134.17) --
	(280.33,134.19) --
	(280.36,134.21) --
	(280.40,134.23) --
	(280.43,134.25) --
	(280.46,134.27) --
	(280.50,134.28) --
	(280.53,134.30) --
	(280.56,134.32) --
	(280.60,134.34) --
	(280.63,134.36) --
	(280.66,134.38) --
	(280.70,134.40) --
	(280.73,134.41) --
	(280.76,134.43) --
	(280.80,134.45) --
	(280.83,134.47) --
	(280.86,134.49) --
	(280.90,134.51) --
	(280.93,134.53) --
	(280.96,134.54) --
	(281.00,134.56) --
	(281.03,134.58) --
	(281.06,134.60) --
	(281.10,134.62) --
	(281.13,134.64) --
	(281.17,134.66) --
	(281.20,134.68) --
	(281.23,134.69) --
	(281.27,134.71) --
	(281.30,134.73) --
	(281.33,134.75) --
	(281.37,134.77) --
	(281.40,134.79) --
	(281.43,134.81) --
	(281.47,134.82) --
	(281.50,134.84) --
	(281.53,134.86) --
	(281.57,134.88) --
	(281.60,134.90) --
	(281.63,134.92) --
	(281.67,134.94) --
	(281.70,134.96) --
	(281.73,134.97) --
	(281.77,134.99) --
	(281.80,135.01) --
	(281.83,135.03) --
	(281.87,135.05) --
	(281.90,135.07) --
	(281.93,135.09) --
	(281.97,135.11) --
	(282.00,135.12) --
	(282.04,135.14) --
	(282.07,135.16) --
	(282.10,135.18) --
	(282.14,135.20) --
	(282.17,135.22) --
	(282.20,135.24) --
	(282.24,135.26) --
	(282.27,135.27) --
	(282.30,135.29) --
	(282.34,135.31) --
	(282.37,135.33) --
	(282.40,135.35) --
	(282.44,135.37) --
	(282.47,135.39) --
	(282.50,135.41) --
	(282.54,135.42) --
	(282.57,135.44) --
	(282.60,135.46) --
	(282.64,135.48) --
	(282.67,135.50) --
	(282.70,135.52) --
	(282.74,135.54) --
	(282.77,135.56) --
	(282.80,135.57) --
	(282.84,135.59) --
	(282.87,135.61) --
	(282.91,135.63) --
	(282.94,135.65) --
	(282.97,135.67) --
	(283.01,135.69) --
	(283.04,135.71) --
	(283.07,135.73) --
	(283.11,135.74) --
	(283.14,135.76) --
	(283.17,135.78) --
	(283.21,135.80) --
	(283.24,135.82) --
	(283.27,135.84) --
	(283.31,135.86) --
	(283.34,135.88) --
	(283.37,135.90) --
	(283.41,135.91) --
	(283.44,135.93) --
	(283.47,135.95) --
	(283.51,135.97) --
	(283.54,135.99) --
	(283.57,136.01) --
	(283.61,136.03) --
	(283.64,136.05) --
	(283.67,136.07) --
	(283.71,136.08) --
	(283.74,136.10) --
	(283.78,136.12) --
	(283.81,136.14) --
	(283.84,136.16) --
	(283.88,136.18) --
	(283.91,136.20) --
	(283.94,136.22) --
	(283.98,136.24) --
	(284.01,136.25) --
	(284.04,136.27) --
	(284.08,136.29) --
	(284.11,136.31) --
	(284.14,136.33) --
	(284.18,136.35) --
	(284.21,136.37) --
	(284.24,136.39) --
	(284.28,136.41) --
	(284.31,136.43) --
	(284.34,136.44) --
	(284.38,136.46) --
	(284.41,136.48) --
	(284.44,136.50) --
	(284.48,136.52) --
	(284.51,136.54) --
	(284.54,136.56) --
	(284.58,136.58) --
	(284.61,136.60) --
	(284.65,136.61) --
	(284.68,136.63) --
	(284.71,136.65) --
	(284.75,136.67) --
	(284.78,136.69) --
	(284.81,136.71) --
	(284.85,136.73) --
	(284.88,136.75) --
	(284.91,136.77) --
	(284.95,136.79) --
	(284.98,136.81) --
	(285.01,136.82) --
	(285.05,136.84) --
	(285.08,136.86) --
	(285.11,136.88) --
	(285.15,136.90) --
	(285.18,136.92) --
	(285.21,136.94) --
	(285.25,136.96) --
	(285.28,136.98) --
	(285.31,137.00) --
	(285.35,137.01) --
	(285.38,137.03) --
	(285.41,137.05) --
	(285.45,137.07) --
	(285.48,137.09) --
	(285.52,137.11) --
	(285.55,137.13) --
	(285.58,137.15) --
	(285.62,137.17) --
	(285.65,137.19) --
	(285.68,137.21) --
	(285.72,137.23) --
	(285.75,137.24) --
	(285.78,137.26) --
	(285.82,137.28) --
	(285.85,137.30) --
	(285.88,137.32) --
	(285.92,137.34) --
	(285.95,137.36) --
	(285.98,137.38) --
	(286.02,137.40) --
	(286.05,137.42) --
	(286.08,137.44) --
	(286.12,137.45) --
	(286.15,137.47) --
	(286.18,137.49) --
	(286.22,137.51) --
	(286.25,137.53) --
	(286.29,137.55) --
	(286.32,137.57) --
	(286.35,137.59) --
	(286.39,137.61) --
	(286.42,137.63) --
	(286.45,137.65) --
	(286.49,137.67) --
	(286.52,137.69) --
	(286.55,137.70) --
	(286.59,137.72) --
	(286.62,137.74) --
	(286.65,137.76) --
	(286.69,137.78) --
	(286.72,137.80) --
	(286.75,137.82) --
	(286.79,137.84) --
	(286.82,137.86) --
	(286.85,137.88) --
	(286.89,137.90) --
	(286.92,137.92) --
	(286.95,137.94) --
	(286.99,137.95) --
	(287.02,137.97) --
	(287.05,137.99) --
	(287.09,138.01) --
	(287.12,138.03) --
	(287.16,138.05) --
	(287.19,138.07) --
	(287.22,138.09) --
	(287.26,138.11) --
	(287.29,138.13) --
	(287.32,138.15) --
	(287.36,138.17) --
	(287.39,138.19) --
	(287.42,138.21) --
	(287.46,138.22) --
	(287.49,138.24) --
	(287.52,138.26) --
	(287.56,138.28) --
	(287.59,138.30) --
	(287.62,138.32) --
	(287.66,138.34) --
	(287.69,138.36) --
	(287.72,138.38) --
	(287.76,138.40) --
	(287.79,138.42) --
	(287.82,138.44) --
	(287.86,138.46) --
	(287.89,138.48) --
	(287.92,138.49) --
	(287.96,138.51) --
	(287.99,138.53) --
	(288.03,138.55) --
	(288.06,138.57) --
	(288.09,138.59) --
	(288.13,138.61) --
	(288.16,138.63) --
	(288.19,138.65) --
	(288.23,138.67) --
	(288.26,138.69) --
	(288.29,138.71) --
	(288.33,138.73) --
	(288.36,138.75) --
	(288.39,138.77) --
	(288.43,138.79) --
	(288.46,138.81) --
	(288.49,138.82) --
	(288.53,138.84) --
	(288.56,138.86) --
	(288.59,138.88) --
	(288.63,138.90) --
	(288.66,138.92) --
	(288.69,138.94) --
	(288.73,138.96) --
	(288.76,138.98) --
	(288.79,139.00) --
	(288.83,139.02) --
	(288.86,139.04) --
	(288.90,139.06) --
	(288.93,139.08) --
	(288.96,139.10) --
	(289.00,139.12) --
	(289.03,139.14) --
	(289.06,139.16) --
	(289.10,139.17) --
	(289.13,139.19) --
	(289.16,139.21) --
	(289.20,139.23) --
	(289.23,139.25) --
	(289.26,139.27) --
	(289.30,139.29) --
	(289.33,139.31) --
	(289.36,139.33) --
	(289.40,139.35) --
	(289.43,139.37) --
	(289.46,139.39) --
	(289.50,139.41) --
	(289.53,139.43) --
	(289.56,139.45) --
	(289.60,139.47) --
	(289.63,139.49) --
	(289.66,139.51) --
	(289.70,139.53) --
	(289.73,139.55) --
	(289.77,139.56) --
	(289.80,139.58) --
	(289.83,139.60) --
	(289.87,139.62) --
	(289.90,139.64) --
	(289.93,139.66) --
	(289.97,139.68) --
	(290.00,139.70) --
	(290.03,139.72) --
	(290.07,139.74) --
	(290.10,139.76) --
	(290.13,139.78) --
	(290.17,139.80) --
	(290.20,139.82) --
	(290.23,139.84) --
	(290.27,139.86) --
	(290.30,139.88) --
	(290.33,139.90) --
	(290.37,139.92) --
	(290.40,139.94) --
	(290.43,139.96) --
	(290.47,139.98) --
	(290.50,140.00) --
	(290.53,140.02) --
	(290.57,140.04) --
	(290.60,140.05) --
	(290.64,140.07) --
	(290.67,140.09) --
	(290.70,140.11) --
	(290.74,140.13) --
	(290.77,140.15) --
	(290.80,140.17) --
	(290.84,140.19) --
	(290.87,140.21) --
	(290.90,140.23) --
	(290.94,140.25) --
	(290.97,140.27) --
	(291.00,140.29) --
	(291.04,140.31) --
	(291.07,140.33) --
	(291.10,140.35) --
	(291.14,140.37) --
	(291.17,140.39) --
	(291.20,140.41) --
	(291.24,140.43) --
	(291.27,140.45) --
	(291.30,140.47) --
	(291.34,140.49) --
	(291.37,140.51) --
	(291.40,140.53) --
	(291.44,140.55) --
	(291.47,140.57) --
	(291.51,140.59) --
	(291.54,140.61) --
	(291.57,140.63) --
	(291.61,140.65) --
	(291.64,140.67) --
	(291.67,140.68) --
	(291.71,140.70) --
	(291.74,140.72) --
	(291.77,140.74) --
	(291.81,140.76) --
	(291.84,140.78) --
	(291.87,140.80) --
	(291.91,140.82) --
	(291.94,140.84) --
	(291.97,140.86) --
	(292.01,140.88) --
	(292.04,140.90) --
	(292.07,140.92) --
	(292.11,140.94) --
	(292.14,140.96) --
	(292.17,140.98) --
	(292.21,141.00) --
	(292.24,141.02) --
	(292.27,141.04) --
	(292.31,141.06) --
	(292.34,141.08) --
	(292.38,141.10) --
	(292.41,141.12) --
	(292.44,141.14) --
	(292.48,141.16) --
	(292.51,141.18) --
	(292.54,141.20) --
	(292.58,141.22) --
	(292.61,141.24) --
	(292.64,141.26) --
	(292.68,141.28) --
	(292.71,141.30) --
	(292.74,141.32) --
	(292.78,141.34) --
	(292.81,141.36) --
	(292.84,141.38) --
	(292.88,141.40) --
	(292.91,141.42) --
	(292.94,141.44) --
	(292.98,141.46) --
	(293.01,141.48) --
	(293.04,141.50) --
	(293.08,141.52) --
	(293.11,141.54) --
	(293.15,141.56) --
	(293.18,141.58) --
	(293.21,141.60) --
	(293.25,141.62) --
	(293.28,141.64) --
	(293.31,141.66) --
	(293.35,141.68) --
	(293.38,141.70) --
	(293.41,141.72) --
	(293.45,141.74) --
	(293.48,141.76) --
	(293.51,141.78) --
	(293.55,141.80) --
	(293.58,141.82) --
	(293.61,141.84) --
	(293.65,141.86) --
	(293.68,141.88) --
	(293.71,141.90) --
	(293.75,141.92) --
	(293.78,141.94) --
	(293.81,141.96) --
	(293.85,141.98) --
	(293.88,142.00) --
	(293.91,142.02) --
	(293.95,142.04) --
	(293.98,142.06) --
	(294.02,142.08) --
	(294.05,142.10) --
	(294.08,142.12) --
	(294.12,142.14) --
	(294.15,142.16) --
	(294.18,142.18) --
	(294.22,142.20) --
	(294.25,142.22) --
	(294.28,142.24) --
	(294.32,142.26) --
	(294.35,142.28) --
	(294.38,142.30) --
	(294.42,142.32) --
	(294.45,142.34) --
	(294.48,142.36) --
	(294.52,142.38) --
	(294.55,142.40) --
	(294.58,142.42) --
	(294.62,142.44) --
	(294.65,142.46) --
	(294.68,142.48) --
	(294.72,142.50) --
	(294.75,142.52) --
	(294.78,142.54) --
	(294.82,142.56) --
	(294.85,142.58) --
	(294.89,142.60) --
	(294.92,142.62) --
	(294.95,142.64) --
	(294.99,142.66) --
	(295.02,142.68) --
	(295.05,142.70) --
	(295.09,142.72) --
	(295.12,142.74) --
	(295.15,142.76) --
	(295.19,142.78) --
	(295.22,142.80) --
	(295.25,142.82) --
	(295.29,142.84) --
	(295.32,142.86) --
	(295.35,142.88) --
	(295.39,142.90) --
	(295.42,142.92) --
	(295.45,142.94) --
	(295.49,142.96) --
	(295.52,142.98) --
	(295.55,143.00) --
	(295.59,143.02) --
	(295.62,143.04) --
	(295.65,143.06) --
	(295.69,143.08) --
	(295.72,143.10) --
	(295.76,143.12) --
	(295.79,143.14) --
	(295.82,143.16) --
	(295.86,143.18) --
	(295.89,143.20) --
	(295.92,143.22) --
	(295.96,143.24) --
	(295.99,143.26) --
	(296.02,143.28) --
	(296.06,143.30) --
	(296.09,143.32) --
	(296.12,143.34) --
	(296.16,143.36) --
	(296.19,143.38) --
	(296.22,143.40) --
	(296.26,143.43) --
	(296.29,143.45) --
	(296.32,143.47) --
	(296.36,143.49) --
	(296.39,143.51) --
	(296.42,143.53) --
	(296.46,143.55) --
	(296.49,143.57) --
	(296.52,143.59) --
	(296.56,143.61) --
	(296.59,143.63) --
	(296.63,143.65) --
	(296.66,143.67) --
	(296.69,143.69) --
	(296.73,143.71) --
	(296.76,143.73) --
	(296.79,143.75) --
	(296.83,143.77) --
	(296.86,143.79) --
	(296.89,143.81) --
	(296.93,143.83) --
	(296.96,143.85) --
	(296.99,143.87) --
	(297.03,143.89) --
	(297.06,143.91) --
	(297.09,143.93) --
	(297.13,143.95) --
	(297.16,143.97) --
	(297.19,143.99) --
	(297.23,144.01) --
	(297.26,144.03) --
	(297.29,144.05) --
	(297.33,144.07) --
	(297.36,144.10) --
	(297.39,144.12) --
	(297.43,144.14) --
	(297.46,144.16) --
	(297.50,144.18) --
	(297.53,144.20) --
	(297.56,144.22) --
	(297.60,144.24) --
	(297.63,144.26) --
	(297.66,144.28) --
	(297.70,144.30) --
	(297.73,144.32) --
	(297.76,144.34) --
	(297.80,144.36) --
	(297.83,144.38) --
	(297.86,144.40) --
	(297.90,144.42) --
	(297.93,144.44) --
	(297.96,144.46) --
	(298.00,144.48) --
	(298.03,144.50) --
	(298.06,144.52) --
	(298.10,144.54) --
	(298.13,144.56) --
	(298.16,144.59) --
	(298.20,144.61) --
	(298.23,144.63) --
	(298.26,144.65) --
	(298.30,144.67) --
	(298.33,144.69) --
	(298.37,144.71) --
	(298.40,144.73) --
	(298.43,144.75) --
	(298.47,144.77) --
	(298.50,144.79) --
	(298.53,144.81) --
	(298.57,144.83) --
	(298.60,144.85) --
	(298.63,144.87) --
	(298.67,144.89) --
	(298.70,144.91) --
	(298.73,144.93) --
	(298.77,144.95) --
	(298.80,144.97) --
	(298.83,144.99) --
	(298.87,145.02) --
	(298.90,145.04) --
	(298.93,145.06) --
	(298.97,145.08) --
	(299.00,145.10) --
	(299.03,145.12) --
	(299.07,145.14) --
	(299.10,145.16) --
	(299.14,145.18) --
	(299.17,145.20) --
	(299.20,145.22) --
	(299.24,145.24) --
	(299.27,145.26) --
	(299.30,145.28) --
	(299.34,145.30) --
	(299.37,145.32) --
	(299.40,145.34) --
	(299.44,145.37) --
	(299.47,145.39) --
	(299.50,145.41) --
	(299.54,145.43) --
	(299.57,145.45) --
	(299.60,145.47) --
	(299.64,145.49) --
	(299.67,145.51) --
	(299.70,145.53) --
	(299.74,145.55) --
	(299.77,145.57) --
	(299.80,145.59) --
	(299.84,145.61) --
	(299.87,145.63) --
	(299.90,145.65) --
	(299.94,145.67) --
	(299.97,145.70) --
	(300.01,145.72) --
	(300.04,145.74) --
	(300.07,145.76) --
	(300.11,145.78) --
	(300.14,145.80) --
	(300.17,145.82) --
	(300.21,145.84) --
	(300.24,145.86) --
	(300.27,145.88) --
	(300.31,145.90) --
	(300.34,145.92) --
	(300.37,145.94) --
	(300.41,145.96) --
	(300.44,145.98) --
	(300.47,146.01) --
	(300.51,146.03) --
	(300.54,146.05) --
	(300.57,146.07) --
	(300.61,146.09) --
	(300.64,146.11) --
	(300.67,146.13) --
	(300.71,146.15) --
	(300.74,146.17) --
	(300.77,146.19) --
	(300.81,146.21) --
	(300.84,146.23) --
	(300.88,146.25) --
	(300.91,146.27) --
	(300.94,146.30) --
	(300.98,146.32) --
	(301.01,146.34) --
	(301.04,146.36) --
	(301.08,146.38) --
	(301.11,146.40) --
	(301.14,146.42) --
	(301.18,146.44) --
	(301.21,146.46) --
	(301.24,146.48) --
	(301.28,146.50) --
	(301.31,146.52) --
	(301.34,146.55) --
	(301.38,146.57) --
	(301.41,146.59) --
	(301.44,146.61) --
	(301.48,146.63) --
	(301.51,146.65) --
	(301.54,146.67) --
	(301.58,146.69) --
	(301.61,146.71) --
	(301.64,146.73) --
	(301.68,146.75) --
	(301.71,146.77) --
	(301.75,146.80) --
	(301.78,146.82) --
	(301.81,146.84) --
	(301.85,146.86) --
	(301.88,146.88) --
	(301.91,146.90) --
	(301.95,146.92) --
	(301.98,146.94) --
	(302.01,146.96) --
	(302.05,146.98) --
	(302.08,147.00) --
	(302.11,147.02) --
	(302.15,147.05) --
	(302.18,147.07) --
	(302.21,147.09) --
	(302.25,147.11) --
	(302.28,147.13) --
	(302.31,147.15) --
	(302.35,147.17) --
	(302.38,147.19) --
	(302.41,147.21) --
	(302.45,147.23) --
	(302.48,147.25) --
	(302.51,147.28) --
	(302.55,147.30) --
	(302.58,147.32) --
	(302.62,147.34) --
	(302.65,147.36) --
	(302.68,147.38) --
	(302.72,147.40) --
	(302.75,147.42) --
	(302.78,147.44) --
	(302.82,147.46) --
	(302.85,147.49) --
	(302.88,147.51) --
	(302.92,147.53) --
	(302.95,147.55) --
	(302.98,147.57) --
	(303.02,147.59) --
	(303.05,147.61) --
	(303.08,147.63) --
	(303.12,147.65) --
	(303.15,147.67) --
	(303.18,147.70) --
	(303.22,147.72) --
	(303.25,147.74) --
	(303.28,147.76) --
	(303.32,147.78) --
	(303.35,147.80) --
	(303.38,147.82) --
	(303.42,147.84) --
	(303.45,147.86) --
	(303.49,147.88) --
	(303.52,147.91) --
	(303.55,147.93) --
	(303.59,147.95) --
	(303.62,147.97) --
	(303.65,147.99) --
	(303.69,148.01) --
	(303.72,148.03) --
	(303.75,148.05) --
	(303.79,148.07) --
	(303.82,148.10) --
	(303.85,148.12) --
	(303.89,148.14) --
	(303.92,148.16) --
	(303.95,148.18) --
	(303.99,148.20) --
	(304.02,148.22) --
	(304.05,148.24) --
	(304.09,148.26) --
	(304.12,148.29) --
	(304.15,148.31) --
	(304.19,148.33) --
	(304.22,148.35) --
	(304.25,148.37) --
	(304.29,148.39) --
	(304.32,148.41) --
	(304.36,148.43) --
	(304.39,148.45) --
	(304.42,148.48) --
	(304.46,148.50) --
	(304.49,148.52) --
	(304.52,148.54) --
	(304.56,148.56) --
	(304.59,148.58) --
	(304.62,148.60) --
	(304.66,148.62) --
	(304.69,148.64) --
	(304.72,148.67) --
	(304.76,148.69) --
	(304.79,148.71) --
	(304.82,148.73) --
	(304.86,148.75) --
	(304.89,148.77) --
	(304.92,148.79) --
	(304.96,148.81) --
	(304.99,148.84) --
	(305.02,148.86) --
	(305.06,148.88) --
	(305.09,148.90) --
	(305.13,148.92) --
	(305.16,148.94) --
	(305.19,148.96) --
	(305.23,148.98) --
	(305.26,149.01) --
	(305.29,149.03) --
	(305.33,149.05) --
	(305.36,149.07) --
	(305.39,149.09) --
	(305.43,149.11) --
	(305.46,149.13) --
	(305.49,149.15) --
	(305.53,149.18) --
	(305.56,149.20) --
	(305.59,149.22) --
	(305.63,149.24) --
	(305.66,149.26) --
	(305.69,149.28) --
	(305.73,149.30) --
	(305.76,149.32) --
	(305.79,149.35) --
	(305.83,149.37) --
	(305.86,149.39) --
	(305.89,149.41) --
	(305.93,149.43) --
	(305.96,149.45) --
	(306.00,149.47) --
	(306.03,149.49) --
	(306.06,149.52) --
	(306.10,149.54) --
	(306.13,149.56) --
	(306.16,149.58) --
	(306.20,149.60) --
	(306.23,149.62) --
	(306.26,149.64) --
	(306.30,149.67) --
	(306.33,149.69) --
	(306.36,149.71) --
	(306.40,149.73) --
	(306.43,149.75) --
	(306.46,149.77) --
	(306.50,149.79) --
	(306.53,149.82) --
	(306.56,149.84) --
	(306.60,149.86) --
	(306.63,149.88) --
	(306.66,149.90) --
	(306.70,149.92) --
	(306.73,149.94) --
	(306.76,149.97) --
	(306.80,149.99) --
	(306.83,150.01) --
	(306.87,150.03) --
	(306.90,150.05) --
	(306.93,150.07) --
	(306.97,150.09) --
	(307.00,150.12) --
	(307.03,150.14) --
	(307.07,150.16) --
	(307.10,150.18) --
	(307.13,150.20) --
	(307.17,150.22) --
	(307.20,150.24) --
	(307.23,150.27) --
	(307.27,150.29) --
	(307.30,150.31) --
	(307.33,150.33) --
	(307.37,150.35) --
	(307.40,150.37) --
	(307.43,150.39) --
	(307.47,150.42) --
	(307.50,150.44) --
	(307.53,150.46) --
	(307.57,150.48) --
	(307.60,150.50) --
	(307.63,150.52) --
	(307.67,150.54) --
	(307.70,150.57) --
	(307.74,150.59) --
	(307.77,150.61) --
	(307.80,150.63) --
	(307.84,150.65) --
	(307.87,150.67) --
	(307.90,150.70) --
	(307.94,150.72) --
	(307.97,150.74) --
	(308.00,150.76) --
	(308.04,150.78) --
	(308.07,150.80) --
	(308.10,150.82) --
	(308.14,150.85) --
	(308.17,150.87) --
	(308.20,150.89) --
	(308.24,150.91) --
	(308.27,150.93) --
	(308.30,150.95) --
	(308.34,150.98) --
	(308.37,151.00) --
	(308.40,151.02) --
	(308.44,151.04) --
	(308.47,151.06) --
	(308.50,151.08) --
	(308.54,151.11) --
	(308.57,151.13) --
	(308.61,151.15) --
	(308.64,151.17) --
	(308.67,151.19) --
	(308.71,151.21) --
	(308.74,151.24) --
	(308.77,151.26) --
	(308.81,151.28) --
	(308.84,151.30) --
	(308.87,151.32) --
	(308.91,151.34) --
	(308.94,151.37) --
	(308.97,151.39) --
	(309.01,151.41) --
	(309.04,151.43) --
	(309.07,151.45) --
	(309.11,151.47) --
	(309.14,151.50) --
	(309.17,151.52) --
	(309.21,151.54) --
	(309.24,151.56) --
	(309.27,151.58) --
	(309.31,151.60) --
	(309.34,151.63) --
	(309.37,151.65) --
	(309.41,151.67) --
	(309.44,151.69) --
	(309.48,151.71) --
	(309.51,151.73) --
	(309.54,151.76) --
	(309.58,151.78) --
	(309.61,151.80) --
	(309.64,151.82) --
	(309.68,151.84) --
	(309.71,151.86) --
	(309.74,151.89) --
	(309.78,151.91) --
	(309.81,151.93) --
	(309.84,151.95) --
	(309.88,151.97) --
	(309.91,152.00) --
	(309.94,152.02) --
	(309.98,152.04) --
	(310.01,152.06) --
	(310.04,152.08) --
	(310.08,152.10) --
	(310.11,152.13) --
	(310.14,152.15) --
	(310.18,152.17) --
	(310.21,152.19) --
	(310.24,152.21) --
	(310.28,152.24) --
	(310.31,152.26) --
	(310.35,152.28) --
	(310.38,152.30) --
	(310.41,152.32) --
	(310.45,152.34) --
	(310.48,152.37) --
	(310.51,152.39) --
	(310.55,152.41) --
	(310.58,152.43) --
	(310.61,152.45) --
	(310.65,152.48) --
	(310.68,152.50) --
	(310.71,152.52) --
	(310.75,152.54) --
	(310.78,152.56) --
	(310.81,152.58) --
	(310.85,152.61) --
	(310.88,152.63) --
	(310.91,152.65) --
	(310.95,152.67) --
	(310.98,152.69) --
	(311.01,152.72) --
	(311.05,152.74) --
	(311.08,152.76) --
	(311.11,152.78) --
	(311.15,152.80) --
	(311.18,152.83) --
	(311.22,152.85) --
	(311.25,152.87) --
	(311.28,152.89) --
	(311.32,152.91) --
	(311.35,152.94) --
	(311.38,152.96) --
	(311.42,152.98) --
	(311.45,153.00) --
	(311.48,153.02) --
	(311.52,153.05) --
	(311.55,153.07) --
	(311.58,153.09) --
	(311.62,153.11) --
	(311.65,153.13) --
	(311.68,153.15) --
	(311.72,153.18) --
	(311.75,153.20) --
	(311.78,153.22) --
	(311.82,153.24) --
	(311.85,153.26) --
	(311.88,153.29) --
	(311.92,153.31) --
	(311.95,153.33) --
	(311.99,153.35) --
	(312.02,153.37) --
	(312.05,153.40) --
	(312.09,153.42) --
	(312.12,153.44) --
	(312.15,153.46) --
	(312.19,153.49) --
	(312.22,153.51) --
	(312.25,153.53) --
	(312.29,153.55) --
	(312.32,153.57) --
	(312.35,153.60) --
	(312.39,153.62) --
	(312.42,153.64) --
	(312.45,153.66) --
	(312.49,153.68) --
	(312.52,153.71) --
	(312.55,153.73) --
	(312.59,153.75) --
	(312.62,153.77) --
	(312.65,153.79) --
	(312.69,153.82) --
	(312.72,153.84) --
	(312.75,153.86) --
	(312.79,153.88) --
	(312.82,153.90) --
	(312.86,153.93) --
	(312.89,153.95) --
	(312.92,153.97) --
	(312.96,153.99) --
	(312.99,154.02) --
	(313.02,154.04) --
	(313.06,154.06) --
	(313.09,154.08) --
	(313.12,154.10) --
	(313.16,154.13) --
	(313.19,154.15) --
	(313.22,154.17) --
	(313.26,154.19) --
	(313.29,154.21) --
	(313.32,154.24) --
	(313.36,154.26) --
	(313.39,154.28) --
	(313.42,154.30) --
	(313.46,154.33) --
	(313.49,154.35) --
	(313.52,154.37) --
	(313.56,154.39) --
	(313.59,154.41) --
	(313.62,154.44) --
	(313.66,154.46) --
	(313.69,154.48) --
	(313.73,154.50) --
	(313.76,154.53) --
	(313.79,154.55) --
	(313.83,154.57) --
	(313.86,154.59) --
	(313.89,154.61) --
	(313.93,154.64) --
	(313.96,154.66) --
	(313.99,154.68) --
	(314.03,154.70) --
	(314.06,154.73) --
	(314.09,154.75) --
	(314.13,154.77) --
	(314.16,154.79) --
	(314.19,154.81) --
	(314.23,154.84) --
	(314.26,154.86) --
	(314.29,154.88) --
	(314.33,154.90) --
	(314.36,154.93) --
	(314.39,154.95) --
	(314.43,154.97) --
	(314.46,154.99) --
	(314.49,155.02) --
	(314.53,155.04) --
	(314.56,155.06) --
	(314.60,155.08) --
	(314.63,155.10) --
	(314.66,155.13) --
	(314.70,155.15) --
	(314.73,155.17) --
	(314.76,155.19) --
	(314.80,155.22) --
	(314.83,155.24) --
	(314.86,155.26) --
	(314.90,155.28) --
	(314.93,155.31) --
	(314.96,155.33) --
	(315.00,155.35) --
	(315.03,155.37) --
	(315.06,155.39) --
	(315.10,155.42) --
	(315.13,155.44) --
	(315.16,155.46) --
	(315.20,155.48) --
	(315.23,155.51) --
	(315.26,155.53) --
	(315.30,155.55) --
	(315.33,155.57) --
	(315.36,155.60) --
	(315.40,155.62) --
	(315.43,155.64) --
	(315.47,155.66) --
	(315.50,155.69) --
	(315.53,155.71) --
	(315.57,155.73) --
	(315.60,155.75) --
	(315.63,155.78) --
	(315.67,155.80) --
	(315.70,155.82) --
	(315.73,155.84) --
	(315.77,155.87) --
	(315.80,155.89) --
	(315.83,155.91) --
	(315.87,155.93) --
	(315.90,155.96) --
	(315.93,155.98) --
	(315.97,156.00) --
	(316.00,156.02) --
	(316.03,156.05) --
	(316.07,156.07) --
	(316.10,156.09) --
	(316.13,156.11) --
	(316.17,156.14) --
	(316.20,156.16) --
	(316.23,156.18) --
	(316.27,156.20) --
	(316.30,156.23) --
	(316.34,156.25) --
	(316.37,156.27) --
	(316.40,156.29) --
	(316.44,156.32) --
	(316.47,156.34) --
	(316.50,156.36) --
	(316.54,156.38) --
	(316.57,156.41) --
	(316.60,156.43) --
	(316.64,156.45) --
	(316.67,156.47) --
	(316.70,156.50) --
	(316.74,156.52) --
	(316.77,156.54) --
	(316.80,156.56) --
	(316.84,156.59) --
	(316.87,156.61) --
	(316.90,156.63) --
	(316.94,156.65) --
	(316.97,156.68) --
	(317.00,156.70) --
	(317.04,156.72) --
	(317.07,156.74) --
	(317.10,156.77) --
	(317.14,156.79) --
	(317.17,156.81) --
	(317.21,156.84) --
	(317.24,156.86) --
	(317.27,156.88) --
	(317.31,156.90) --
	(317.34,156.93) --
	(317.37,156.95) --
	(317.41,156.97) --
	(317.44,156.99) --
	(317.47,157.02) --
	(317.51,157.04) --
	(317.54,157.06) --
	(317.57,157.08) --
	(317.61,157.11) --
	(317.64,157.13) --
	(317.67,157.15) --
	(317.71,157.17) --
	(317.74,157.20) --
	(317.77,157.22) --
	(317.81,157.24) --
	(317.84,157.27) --
	(317.87,157.29) --
	(317.91,157.31) --
	(317.94,157.33) --
	(317.98,157.36) --
	(318.01,157.38) --
	(318.04,157.40) --
	(318.08,157.42) --
	(318.11,157.45) --
	(318.14,157.47) --
	(318.18,157.49) --
	(318.21,157.52) --
	(318.24,157.54) --
	(318.28,157.56) --
	(318.31,157.58) --
	(318.34,157.61) --
	(318.38,157.63) --
	(318.41,157.65) --
	(318.44,157.68) --
	(318.48,157.70) --
	(318.51,157.72) --
	(318.54,157.74) --
	(318.58,157.77) --
	(318.61,157.79) --
	(318.64,157.81) --
	(318.68,157.83) --
	(318.71,157.86) --
	(318.74,157.88) --
	(318.78,157.90) --
	(318.81,157.93) --
	(318.85,157.95) --
	(318.88,157.97) --
	(318.91,157.99) --
	(318.95,158.02) --
	(318.98,158.04) --
	(319.01,158.06) --
	(319.05,158.09) --
	(319.08,158.11) --
	(319.11,158.13) --
	(319.15,158.15) --
	(319.18,158.18) --
	(319.21,158.20) --
	(319.25,158.22) --
	(319.28,158.25) --
	(319.31,158.27) --
	(319.35,158.29) --
	(319.38,158.31) --
	(319.41,158.34) --
	(319.45,158.36) --
	(319.48,158.38) --
	(319.51,158.41) --
	(319.55,158.43) --
	(319.58,158.45) --
	(319.61,158.47) --
	(319.65,158.50) --
	(319.68,158.52) --
	(319.72,158.54) --
	(319.75,158.57) --
	(319.78,158.59) --
	(319.82,158.61) --
	(319.85,158.64) --
	(319.88,158.66) --
	(319.92,158.68) --
	(319.95,158.70) --
	(319.98,158.73) --
	(320.02,158.75) --
	(320.05,158.77) --
	(320.08,158.80) --
	(320.12,158.82) --
	(320.15,158.84) --
	(320.18,158.86) --
	(320.22,158.89) --
	(320.25,158.91) --
	(320.28,158.93) --
	(320.32,158.96) --
	(320.35,158.98) --
	(320.38,159.00) --
	(320.42,159.03) --
	(320.45,159.05) --
	(320.48,159.07) --
	(320.52,159.09) --
	(320.55,159.12) --
	(320.59,159.14) --
	(320.62,159.16) --
	(320.65,159.19) --
	(320.69,159.21) --
	(320.72,159.23) --
	(320.75,159.26) --
	(320.79,159.28) --
	(320.82,159.30) --
	(320.85,159.33) --
	(320.89,159.35) --
	(320.92,159.37) --
	(320.95,159.39) --
	(320.99,159.42) --
	(321.02,159.44) --
	(321.05,159.46) --
	(321.09,159.49) --
	(321.12,159.51) --
	(321.15,159.53) --
	(321.19,159.56) --
	(321.22,159.58) --
	(321.25,159.60) --
	(321.29,159.63) --
	(321.32,159.65) --
	(321.35,159.67) --
	(321.39,159.69) --
	(321.42,159.72) --
	(321.46,159.74) --
	(321.49,159.76) --
	(321.52,159.79) --
	(321.56,159.81) --
	(321.59,159.83) --
	(321.62,159.86) --
	(321.66,159.88) --
	(321.69,159.90) --
	(321.72,159.93) --
	(321.76,159.95) --
	(321.79,159.97) --
	(321.82,160.00) --
	(321.86,160.02) --
	(321.89,160.04) --
	(321.92,160.07) --
	(321.96,160.09) --
	(321.99,160.11) --
	(322.02,160.14) --
	(322.06,160.16) --
	(322.09,160.18) --
	(322.12,160.20) --
	(322.16,160.23) --
	(322.19,160.25) --
	(322.22,160.27) --
	(322.26,160.30) --
	(322.29,160.32) --
	(322.33,160.34) --
	(322.36,160.37) --
	(322.39,160.39) --
	(322.43,160.41) --
	(322.46,160.44) --
	(322.49,160.46) --
	(322.53,160.48) --
	(322.56,160.51) --
	(322.59,160.53) --
	(322.63,160.55) --
	(322.66,160.58) --
	(322.69,160.60) --
	(322.73,160.62) --
	(322.76,160.65) --
	(322.79,160.67) --
	(322.83,160.69) --
	(322.86,160.72) --
	(322.89,160.74) --
	(322.93,160.76) --
	(322.96,160.79) --
	(322.99,160.81) --
	(323.03,160.83) --
	(323.06,160.86) --
	(323.09,160.88) --
	(323.13,160.90) --
	(323.16,160.93) --
	(323.20,160.95) --
	(323.23,160.97) --
	(323.26,161.00) --
	(323.30,161.02) --
	(323.33,161.04) --
	(323.36,161.07) --
	(323.40,161.09) --
	(323.43,161.11) --
	(323.46,161.14) --
	(323.50,161.16) --
	(323.53,161.18) --
	(323.56,161.21) --
	(323.60,161.23) --
	(323.63,161.25) --
	(323.66,161.28) --
	(323.70,161.30) --
	(323.73,161.32) --
	(323.76,161.35) --
	(323.80,161.37) --
	(323.83,161.39) --
	(323.86,161.42) --
	(323.90,161.44) --
	(323.93,161.46) --
	(323.96,161.49) --
	(324.00,161.51) --
	(324.03,161.53) --
	(324.07,161.56) --
	(324.10,161.58) --
	(324.13,161.61) --
	(324.17,161.63) --
	(324.20,161.65) --
	(324.23,161.68) --
	(324.27,161.70) --
	(324.30,161.72) --
	(324.33,161.75) --
	(324.37,161.77) --
	(324.40,161.79) --
	(324.43,161.82) --
	(324.47,161.84) --
	(324.50,161.86) --
	(324.53,161.89) --
	(324.57,161.91) --
	(324.60,161.93) --
	(324.63,161.96) --
	(324.67,161.98) --
	(324.70,162.00) --
	(324.73,162.03) --
	(324.77,162.05) --
	(324.80,162.08) --
	(324.84,162.10) --
	(324.87,162.12) --
	(324.90,162.15) --
	(324.94,162.17) --
	(324.97,162.19) --
	(325.00,162.22) --
	(325.04,162.24) --
	(325.07,162.26) --
	(325.10,162.29) --
	(325.14,162.31) --
	(325.17,162.33) --
	(325.20,162.36) --
	(325.24,162.38) --
	(325.27,162.41) --
	(325.30,162.43) --
	(325.34,162.45) --
	(325.37,162.48) --
	(325.40,162.50) --
	(325.44,162.52) --
	(325.47,162.55) --
	(325.50,162.57) --
	(325.54,162.59) --
	(325.57,162.62) --
	(325.60,162.64) --
	(325.64,162.67) --
	(325.67,162.69) --
	(325.71,162.71) --
	(325.74,162.74) --
	(325.77,162.76) --
	(325.81,162.78) --
	(325.84,162.81) --
	(325.87,162.83) --
	(325.91,162.85) --
	(325.94,162.88) --
	(325.97,162.90) --
	(326.01,162.93) --
	(326.04,162.95) --
	(326.07,162.97) --
	(326.11,163.00) --
	(326.14,163.02) --
	(326.17,163.04) --
	(326.21,163.07) --
	(326.24,163.09) --
	(326.27,163.12) --
	(326.31,163.14) --
	(326.34,163.16) --
	(326.37,163.19) --
	(326.41,163.21) --
	(326.44,163.23) --
	(326.47,163.26) --
	(326.51,163.28) --
	(326.54,163.31) --
	(326.58,163.33) --
	(326.61,163.35) --
	(326.64,163.38) --
	(326.68,163.40) --
	(326.71,163.42) --
	(326.74,163.45) --
	(326.78,163.47) --
	(326.81,163.50) --
	(326.84,163.52) --
	(326.88,163.54) --
	(326.91,163.57) --
	(326.94,163.59) --
	(326.98,163.61) --
	(327.01,163.64) --
	(327.04,163.66) --
	(327.08,163.69) --
	(327.11,163.71) --
	(327.14,163.73) --
	(327.18,163.76) --
	(327.21,163.78) --
	(327.24,163.81) --
	(327.28,163.83) --
	(327.31,163.85) --
	(327.34,163.88) --
	(327.38,163.90) --
	(327.41,163.92) --
	(327.45,163.95) --
	(327.48,163.97) --
	(327.51,164.00) --
	(327.55,164.02) --
	(327.58,164.04) --
	(327.61,164.07) --
	(327.65,164.09) --
	(327.68,164.12) --
	(327.71,164.14) --
	(327.75,164.16) --
	(327.78,164.19) --
	(327.81,164.21) --
	(327.85,164.23) --
	(327.88,164.26) --
	(327.91,164.28) --
	(327.95,164.31) --
	(327.98,164.33) --
	(328.01,164.35) --
	(328.05,164.38) --
	(328.08,164.40) --
	(328.11,164.43) --
	(328.15,164.45) --
	(328.18,164.47) --
	(328.21,164.50) --
	(328.25,164.52) --
	(328.28,164.55) --
	(328.32,164.57) --
	(328.35,164.59) --
	(328.38,164.62) --
	(328.42,164.64) --
	(328.45,164.67) --
	(328.48,164.69) --
	(328.52,164.71) --
	(328.55,164.74) --
	(328.58,164.76) --
	(328.62,164.79) --
	(328.65,164.81) --
	(328.68,164.83) --
	(328.72,164.86) --
	(328.75,164.88) --
	(328.78,164.91) --
	(328.82,164.93) --
	(328.85,164.95) --
	(328.88,164.98) --
	(328.92,165.00) --
	(328.95,165.03) --
	(328.98,165.05) --
	(329.02,165.07) --
	(329.05,165.10) --
	(329.08,165.12) --
	(329.12,165.15) --
	(329.15,165.17) --
	(329.19,165.20) --
	(329.22,165.22) --
	(329.25,165.24) --
	(329.29,165.27) --
	(329.32,165.29) --
	(329.35,165.32) --
	(329.39,165.34) --
	(329.42,165.36) --
	(329.45,165.39) --
	(329.49,165.41) --
	(329.52,165.44) --
	(329.55,165.46) --
	(329.59,165.48) --
	(329.62,165.51) --
	(329.65,165.53) --
	(329.69,165.56) --
	(329.72,165.58) --
	(329.75,165.61) --
	(329.79,165.63) --
	(329.82,165.65) --
	(329.85,165.68) --
	(329.89,165.70) --
	(329.92,165.73) --
	(329.95,165.75) --
	(329.99,165.77) --
	(330.02,165.80) --
	(330.06,165.82) --
	(330.09,165.85) --
	(330.12,165.87) --
	(330.16,165.90) --
	(330.19,165.92) --
	(330.22,165.94) --
	(330.26,165.97) --
	(330.29,165.99) --
	(330.32,166.02) --
	(330.36,166.04) --
	(330.39,166.07) --
	(330.42,166.09) --
	(330.46,166.11) --
	(330.49,166.14) --
	(330.52,166.16) --
	(330.56,166.19) --
	(330.59,166.21) --
	(330.62,166.23) --
	(330.66,166.26) --
	(330.69,166.28) --
	(330.72,166.31) --
	(330.76,166.33) --
	(330.79,166.36) --
	(330.83,166.38) --
	(330.86,166.40) --
	(330.89,166.43) --
	(330.93,166.45) --
	(330.96,166.48) --
	(330.99,166.50) --
	(331.03,166.53) --
	(331.06,166.55) --
	(331.09,166.58) --
	(331.13,166.60) --
	(331.16,166.62) --
	(331.19,166.65) --
	(331.23,166.67) --
	(331.26,166.70) --
	(331.29,166.72) --
	(331.33,166.75) --
	(331.36,166.77) --
	(331.39,166.79) --
	(331.43,166.82) --
	(331.46,166.84) --
	(331.49,166.87) --
	(331.53,166.89) --
	(331.56,166.92) --
	(331.59,166.94) --
	(331.63,166.96) --
	(331.66,166.99) --
	(331.70,167.01) --
	(331.73,167.04) --
	(331.76,167.06) --
	(331.80,167.09) --
	(331.83,167.11) --
	(331.86,167.14) --
	(331.90,167.16) --
	(331.93,167.18) --
	(331.96,167.21) --
	(332.00,167.23) --
	(332.03,167.26) --
	(332.06,167.28) --
	(332.10,167.31) --
	(332.13,167.33) --
	(332.16,167.36) --
	(332.20,167.38) --
	(332.23,167.40) --
	(332.26,167.43) --
	(332.30,167.45) --
	(332.33,167.48) --
	(332.36,167.50) --
	(332.40,167.53) --
	(332.43,167.55) --
	(332.46,167.58) --
	(332.50,167.60) --
	(332.53,167.63) --
	(332.57,167.65) --
	(332.60,167.67) --
	(332.63,167.70) --
	(332.67,167.72) --
	(332.70,167.75) --
	(332.73,167.77) --
	(332.77,167.80) --
	(332.80,167.82) --
	(332.83,167.85) --
	(332.87,167.87) --
	(332.90,167.89) --
	(332.93,167.92) --
	(332.97,167.94) --
	(333.00,167.97) --
	(333.03,167.99) --
	(333.07,168.02) --
	(333.10,168.04) --
	(333.13,168.07) --
	(333.17,168.09) --
	(333.20,168.12) --
	(333.23,168.14) --
	(333.27,168.17) --
	(333.30,168.19) --
	(333.33,168.21) --
	(333.37,168.24) --
	(333.40,168.26) --
	(333.44,168.29) --
	(333.47,168.31) --
	(333.50,168.34) --
	(333.54,168.36) --
	(333.57,168.39) --
	(333.60,168.41) --
	(333.64,168.44) --
	(333.67,168.46) --
	(333.70,168.49) --
	(333.74,168.51) --
	(333.77,168.53) --
	(333.80,168.56) --
	(333.84,168.58) --
	(333.87,168.61) --
	(333.90,168.63) --
	(333.94,168.66) --
	(333.97,168.68) --
	(334.00,168.71) --
	(334.04,168.73) --
	(334.07,168.76) --
	(334.10,168.78) --
	(334.14,168.81) --
	(334.17,168.83) --
	(334.20,168.86) --
	(334.24,168.88) --
	(334.27,168.91) --
	(334.31,168.93) --
	(334.34,168.95) --
	(334.37,168.98) --
	(334.41,169.00) --
	(334.44,169.03) --
	(334.47,169.05) --
	(334.51,169.08) --
	(334.54,169.10) --
	(334.57,169.13) --
	(334.61,169.15) --
	(334.64,169.18) --
	(334.67,169.20) --
	(334.71,169.23) --
	(334.74,169.25) --
	(334.77,169.28) --
	(334.81,169.30) --
	(334.84,169.33) --
	(334.87,169.35) --
	(334.91,169.38) --
	(334.94,169.40) --
	(334.97,169.43) --
	(335.01,169.45) --
	(335.04,169.48) --
	(335.07,169.50) --
	(335.11,169.52) --
	(335.14,169.55) --
	(335.18,169.57) --
	(335.21,169.60) --
	(335.24,169.62) --
	(335.28,169.65) --
	(335.31,169.67) --
	(335.34,169.70) --
	(335.38,169.72) --
	(335.41,169.75) --
	(335.44,169.77) --
	(335.48,169.80) --
	(335.51,169.82) --
	(335.54,169.85) --
	(335.58,169.87) --
	(335.61,169.90) --
	(335.64,169.92) --
	(335.68,169.95) --
	(335.71,169.97) --
	(335.74,170.00) --
	(335.78,170.02) --
	(335.81,170.05) --
	(335.84,170.07) --
	(335.88,170.10) --
	(335.91,170.12) --
	(335.94,170.15) --
	(335.98,170.17) --
	(336.01,170.20) --
	(336.05,170.22) --
	(336.08,170.25) --
	(336.11,170.27) --
	(336.15,170.30) --
	(336.18,170.32) --
	(336.21,170.35) --
	(336.25,170.37) --
	(336.28,170.40) --
	(336.31,170.42) --
	(336.35,170.45) --
	(336.38,170.47) --
	(336.41,170.50) --
	(336.45,170.52) --
	(336.48,170.55) --
	(336.51,170.57) --
	(336.55,170.60) --
	(336.58,170.62) --
	(336.61,170.65) --
	(336.65,170.67) --
	(336.68,170.70) --
	(336.71,170.72) --
	(336.75,170.75) --
	(336.78,170.77) --
	(336.81,170.80) --
	(336.85,170.82) --
	(336.88,170.85) --
	(336.92,170.87) --
	(336.95,170.90) --
	(336.98,170.92) --
	(337.02,170.95) --
	(337.05,170.97) --
	(337.08,171.00) --
	(337.12,171.02) --
	(337.15,171.05) --
	(337.18,171.07) --
	(337.22,171.10) --
	(337.25,171.12) --
	(337.28,171.15) --
	(337.32,171.17) --
	(337.35,171.20) --
	(337.38,171.22) --
	(337.42,171.25) --
	(337.45,171.27) --
	(337.48,171.30) --
	(337.52,171.32) --
	(337.55,171.35) --
	(337.58,171.37) --
	(337.62,171.40) --
	(337.65,171.43) --
	(337.69,171.45) --
	(337.72,171.48) --
	(337.75,171.50) --
	(337.79,171.53) --
	(337.82,171.55) --
	(337.85,171.58) --
	(337.89,171.60) --
	(337.92,171.63) --
	(337.95,171.65) --
	(337.99,171.68) --
	(338.02,171.70) --
	(338.05,171.73) --
	(338.09,171.75) --
	(338.12,171.78) --
	(338.15,171.80) --
	(338.19,171.83) --
	(338.22,171.85) --
	(338.25,171.88) --
	(338.29,171.90) --
	(338.32,171.93) --
	(338.35,171.95) --
	(338.39,171.98) --
	(338.42,172.01) --
	(338.45,172.03) --
	(338.49,172.06) --
	(338.52,172.08) --
	(338.56,172.11) --
	(338.59,172.13) --
	(338.62,172.16) --
	(338.66,172.18) --
	(338.69,172.21) --
	(338.72,172.23) --
	(338.76,172.26) --
	(338.79,172.28) --
	(338.82,172.31) --
	(338.86,172.33) --
	(338.89,172.36) --
	(338.92,172.38) --
	(338.96,172.41) --
	(338.99,172.44) --
	(339.02,172.46) --
	(339.06,172.49) --
	(339.09,172.51) --
	(339.12,172.54) --
	(339.16,172.56) --
	(339.19,172.59) --
	(339.22,172.61) --
	(339.26,172.64) --
	(339.29,172.66) --
	(339.32,172.69) --
	(339.36,172.71) --
	(339.39,172.74) --
	(339.43,172.77) --
	(339.46,172.79) --
	(339.49,172.82) --
	(339.53,172.84) --
	(339.56,172.87) --
	(339.59,172.89) --
	(339.63,172.92) --
	(339.66,172.94) --
	(339.69,172.97) --
	(339.73,172.99) --
	(339.76,173.02) --
	(339.79,173.04) --
	(339.83,173.07) --
	(339.86,173.10) --
	(339.89,173.12) --
	(339.93,173.15) --
	(339.96,173.17) --
	(339.99,173.20) --
	(340.03,173.22) --
	(340.06,173.25) --
	(340.09,173.27) --
	(340.13,173.30) --
	(340.16,173.33) --
	(340.19,173.35) --
	(340.23,173.38) --
	(340.26,173.40) --
	(340.30,173.43) --
	(340.33,173.45) --
	(340.36,173.48) --
	(340.40,173.50) --
	(340.43,173.53) --
	(340.46,173.55) --
	(340.50,173.58) --
	(340.53,173.61) --
	(340.56,173.63) --
	(340.60,173.66) --
	(340.63,173.68) --
	(340.66,173.71) --
	(340.70,173.73) --
	(340.73,173.76) --
	(340.76,173.78) --
	(340.80,173.81) --
	(340.83,173.84) --
	(340.86,173.86) --
	(340.90,173.89) --
	(340.93,173.91) --
	(340.96,173.94) --
	(341.00,173.96) --
	(341.03,173.99) --
	(341.06,174.02) --
	(341.10,174.04) --
	(341.13,174.07) --
	(341.17,174.09) --
	(341.20,174.12) --
	(341.23,174.14) --
	(341.27,174.17) --
	(341.30,174.19) --
	(341.33,174.22) --
	(341.37,174.25) --
	(341.40,174.27) --
	(341.43,174.30) --
	(341.47,174.32) --
	(341.50,174.35) --
	(341.53,174.37) --
	(341.57,174.40) --
	(341.60,174.43) --
	(341.63,174.45) --
	(341.67,174.48) --
	(341.70,174.50) --
	(341.73,174.53) --
	(341.77,174.55) --
	(341.80,174.58) --
	(341.83,174.61) --
	(341.87,174.63) --
	(341.90,174.66) --
	(341.93,174.68) --
	(341.97,174.71) --
	(342.00,174.73) --
	(342.04,174.76) --
	(342.07,174.79) --
	(342.10,174.81) --
	(342.14,174.84) --
	(342.17,174.86) --
	(342.20,174.89) --
	(342.24,174.91) --
	(342.27,174.94) --
	(342.30,174.97) --
	(342.34,174.99) --
	(342.37,175.02) --
	(342.40,175.04) --
	(342.44,175.07) --
	(342.47,175.09) --
	(342.50,175.12) --
	(342.54,175.15) --
	(342.57,175.17) --
	(342.60,175.20) --
	(342.64,175.22) --
	(342.67,175.25) --
	(342.70,175.28) --
	(342.74,175.30) --
	(342.77,175.33) --
	(342.80,175.35) --
	(342.84,175.38) --
	(342.87,175.40) --
	(342.91,175.43) --
	(342.94,175.46) --
	(342.97,175.48) --
	(343.01,175.51) --
	(343.04,175.53) --
	(343.07,175.56) --
	(343.11,175.59) --
	(343.14,175.61) --
	(343.17,175.64) --
	(343.21,175.66) --
	(343.24,175.69) --
	(343.27,175.72) --
	(343.31,175.74) --
	(343.34,175.77) --
	(343.37,175.79) --
	(343.41,175.82) --
	(343.44,175.84) --
	(343.47,175.87) --
	(343.51,175.90) --
	(343.54,175.92) --
	(343.57,175.95) --
	(343.61,175.97) --
	(343.64,176.00) --
	(343.68,176.03) --
	(343.71,176.05) --
	(343.74,176.08) --
	(343.78,176.10) --
	(343.81,176.13) --
	(343.84,176.16) --
	(343.88,176.18) --
	(343.91,176.21) --
	(343.94,176.23) --
	(343.98,176.26) --
	(344.01,176.29) --
	(344.04,176.31) --
	(344.08,176.34) --
	(344.11,176.36) --
	(344.14,176.39) --
	(344.18,176.42) --
	(344.21,176.44) --
	(344.24,176.47) --
	(344.28,176.49) --
	(344.31,176.52) --
	(344.34,176.55) --
	(344.38,176.57) --
	(344.41,176.60) --
	(344.44,176.62) --
	(344.48,176.65) --
	(344.51,176.68) --
	(344.55,176.70) --
	(344.58,176.73) --
	(344.61,176.76) --
	(344.65,176.78) --
	(344.68,176.81) --
	(344.71,176.83) --
	(344.75,176.86) --
	(344.78,176.89) --
	(344.81,176.91) --
	(344.85,176.94) --
	(344.88,176.96) --
	(344.91,176.99) --
	(344.95,177.02) --
	(344.98,177.04) --
	(345.01,177.07) --
	(345.05,177.09) --
	(345.08,177.12) --
	(345.11,177.15) --
	(345.15,177.17) --
	(345.18,177.20) --
	(345.21,177.23) --
	(345.25,177.25) --
	(345.28,177.28) --
	(345.31,177.30) --
	(345.35,177.33) --
	(345.38,177.36) --
	(345.42,177.38) --
	(345.45,177.41) --
	(345.48,177.43) --
	(345.52,177.46) --
	(345.55,177.49) --
	(345.58,177.51) --
	(345.62,177.54) --
	(345.65,177.57) --
	(345.68,177.59) --
	(345.72,177.62) --
	(345.75,177.64) --
	(345.78,177.67) --
	(345.82,177.70) --
	(345.85,177.72) --
	(345.88,177.75) --
	(345.92,177.78) --
	(345.95,177.80) --
	(345.98,177.83) --
	(346.02,177.85) --
	(346.05,177.88) --
	(346.08,177.91) --
	(346.12,177.93) --
	(346.15,177.96) --
	(346.18,177.99) --
	(346.22,178.01) --
	(346.25,178.04) --
	(346.29,178.07) --
	(346.32,178.09) --
	(346.35,178.12) --
	(346.39,178.14) --
	(346.42,178.17) --
	(346.45,178.20) --
	(346.49,178.22) --
	(346.52,178.25) --
	(346.55,178.28) --
	(346.59,178.30) --
	(346.62,178.33) --
	(346.65,178.35) --
	(346.69,178.38) --
	(346.72,178.41) --
	(346.75,178.43) --
	(346.79,178.46) --
	(346.82,178.49) --
	(346.85,178.51) --
	(346.89,178.54) --
	(346.92,178.57) --
	(346.95,178.59) --
	(346.99,178.62) --
	(347.02,178.65) --
	(347.05,178.67) --
	(347.09,178.70) --
	(347.12,178.72) --
	(347.16,178.75) --
	(347.19,178.78) --
	(347.22,178.80) --
	(347.26,178.83) --
	(347.29,178.86) --
	(347.32,178.88) --
	(347.36,178.91) --
	(347.39,178.94) --
	(347.42,178.96) --
	(347.46,178.99) --
	(347.49,179.02) --
	(347.52,179.04) --
	(347.56,179.07) --
	(347.59,179.09) --
	(347.62,179.12) --
	(347.66,179.15) --
	(347.69,179.17) --
	(347.72,179.20) --
	(347.76,179.23) --
	(347.79,179.25) --
	(347.82,179.28) --
	(347.86,179.31) --
	(347.89,179.33) --
	(347.92,179.36) --
	(347.96,179.39) --
	(347.99,179.41) --
	(348.03,179.44) --
	(348.06,179.47) --
	(348.09,179.49) --
	(348.13,179.52) --
	(348.16,179.55) --
	(348.19,179.57) --
	(348.23,179.60) --
	(348.26,179.63) --
	(348.29,179.65) --
	(348.33,179.68) --
	(348.36,179.71) --
	(348.39,179.73) --
	(348.43,179.76) --
	(348.46,179.79) --
	(348.49,179.81) --
	(348.53,179.84) --
	(348.56,179.86) --
	(348.59,179.89) --
	(348.63,179.92) --
	(348.66,179.94) --
	(348.69,179.97) --
	(348.73,180.00) --
	(348.76,180.02) --
	(348.79,180.05) --
	(348.83,180.08) --
	(348.86,180.10) --
	(348.90,180.13) --
	(348.93,180.16) --
	(348.96,180.18) --
	(349.00,180.21) --
	(349.03,180.24) --
	(349.06,180.26) --
	(349.10,180.29) --
	(349.13,180.32) --
	(349.16,180.34) --
	(349.20,180.37) --
	(349.23,180.40) --
	(349.26,180.43) --
	(349.30,180.45) --
	(349.33,180.48) --
	(349.36,180.51) --
	(349.40,180.53) --
	(349.43,180.56) --
	(349.46,180.59) --
	(349.50,180.61) --
	(349.53,180.64) --
	(349.56,180.67) --
	(349.60,180.69) --
	(349.63,180.72) --
	(349.66,180.75) --
	(349.70,180.77) --
	(349.73,180.80) --
	(349.77,180.83) --
	(349.80,180.85) --
	(349.83,180.88) --
	(349.87,180.91) --
	(349.90,180.93) --
	(349.93,180.96) --
	(349.97,180.99) --
	(350.00,181.01) --
	(350.03,181.04) --
	(350.07,181.07) --
	(350.10,181.09) --
	(350.13,181.12) --
	(350.17,181.15) --
	(350.20,181.18) --
	(350.23,181.20) --
	(350.27,181.23) --
	(350.30,181.26) --
	(350.33,181.28) --
	(350.37,181.31) --
	(350.40,181.34) --
	(350.43,181.36) --
	(350.47,181.39) --
	(350.50,181.42) --
	(350.54,181.44) --
	(350.57,181.47) --
	(350.60,181.50) --
	(350.64,181.52) --
	(350.67,181.55) --
	(350.70,181.58) --
	(350.74,181.61) --
	(350.77,181.63) --
	(350.80,181.66) --
	(350.84,181.69) --
	(350.87,181.71) --
	(350.90,181.74) --
	(350.94,181.77) --
	(350.97,181.79) --
	(351.00,181.82) --
	(351.04,181.85) --
	(351.07,181.87) --
	(351.10,181.90) --
	(351.14,181.93) --
	(351.17,181.96) --
	(351.20,181.98) --
	(351.24,182.01) --
	(351.27,182.04) --
	(351.30,182.06) --
	(351.34,182.09) --
	(351.37,182.12) --
	(351.41,182.14) --
	(351.44,182.17) --
	(351.47,182.20) --
	(351.51,182.23) --
	(351.54,182.25) --
	(351.57,182.28) --
	(351.61,182.31) --
	(351.64,182.33) --
	(351.67,182.36) --
	(351.71,182.39) --
	(351.74,182.41) --
	(351.77,182.44) --
	(351.81,182.47) --
	(351.84,182.50) --
	(351.87,182.52) --
	(351.91,182.55) --
	(351.94,182.58) --
	(351.97,182.60) --
	(352.01,182.63) --
	(352.04,182.66) --
	(352.07,182.69) --
	(352.11,182.71) --
	(352.14,182.74) --
	(352.17,182.77) --
	(352.21,182.79) --
	(352.24,182.82) --
	(352.28,182.85) --
	(352.31,182.88) --
	(352.34,182.90) --
	(352.38,182.93) --
	(352.41,182.96) --
	(352.44,182.98) --
	(352.48,183.01) --
	(352.51,183.04) --
	(352.54,183.07) --
	(352.58,183.09) --
	(352.61,183.12) --
	(352.64,183.15) --
	(352.68,183.17) --
	(352.71,183.20) --
	(352.74,183.23) --
	(352.78,183.26) --
	(352.81,183.28) --
	(352.84,183.31) --
	(352.88,183.34) --
	(352.91,183.36) --
	(352.94,183.39) --
	(352.98,183.42) --
	(353.01,183.45) --
	(353.04,183.47) --
	(353.08,183.50) --
	(353.11,183.53) --
	(353.15,183.56) --
	(353.18,183.58) --
	(353.21,183.61) --
	(353.25,183.64) --
	(353.28,183.66) --
	(353.31,183.69) --
	(353.35,183.72) --
	(353.38,183.75) --
	(353.41,183.77) --
	(353.45,183.80) --
	(353.48,183.83) --
	(353.51,183.86) --
	(353.55,183.88) --
	(353.58,183.91) --
	(353.61,183.94) --
	(353.65,183.96) --
	(353.68,183.99) --
	(353.71,184.02) --
	(353.75,184.05) --
	(353.78,184.07) --
	(353.81,184.10) --
	(353.85,184.13) --
	(353.88,184.16) --
	(353.91,184.18) --
	(353.95,184.21) --
	(353.98,184.24) --
	(354.02,184.27) --
	(354.05,184.29) --
	(354.08,184.32) --
	(354.12,184.35) --
	(354.15,184.38) --
	(354.18,184.40) --
	(354.22,184.43) --
	(354.25,184.46) --
	(354.28,184.49) --
	(354.32,184.51) --
	(354.35,184.54) --
	(354.38,184.57) --
	(354.42,184.59) --
	(354.45,184.62) --
	(354.48,184.65) --
	(354.52,184.68) --
	(354.55,184.70) --
	(354.58,184.73) --
	(354.62,184.76) --
	(354.65,184.79) --
	(354.68,184.81) --
	(354.72,184.84) --
	(354.75,184.87) --
	(354.78,184.90) --
	(354.82,184.92) --
	(354.85,184.95) --
	(354.89,184.98) --
	(354.92,185.01) --
	(354.95,185.03) --
	(354.99,185.06) --
	(355.02,185.09) --
	(355.05,185.12) --
	(355.09,185.14) --
	(355.12,185.17) --
	(355.15,185.20) --
	(355.19,185.23) --
	(355.22,185.25) --
	(355.25,185.28) --
	(355.29,185.31) --
	(355.32,185.34) --
	(355.35,185.36) --
	(355.39,185.39) --
	(355.42,185.42) --
	(355.45,185.45) --
	(355.49,185.48) --
	(355.52,185.50) --
	(355.55,185.53) --
	(355.59,185.56) --
	(355.62,185.59) --
	(355.65,185.61) --
	(355.69,185.64) --
	(355.72,185.67) --
	(355.76,185.70) --
	(355.79,185.72) --
	(355.82,185.75) --
	(355.86,185.78) --
	(355.89,185.81) --
	(355.92,185.83) --
	(355.96,185.86) --
	(355.99,185.89) --
	(356.02,185.92) --
	(356.06,185.94) --
	(356.09,185.97) --
	(356.12,186.00) --
	(356.16,186.03) --
	(356.19,186.06) --
	(356.22,186.08) --
	(356.26,186.11) --
	(356.29,186.14) --
	(356.32,186.17) --
	(356.36,186.19) --
	(356.39,186.22) --
	(356.42,186.25) --
	(356.46,186.28) --
	(356.49,186.30) --
	(356.53,186.33) --
	(356.56,186.36) --
	(356.59,186.39) --
	(356.63,186.42) --
	(356.66,186.44) --
	(356.69,186.47) --
	(356.73,186.50) --
	(356.76,186.53) --
	(356.79,186.55) --
	(356.83,186.58) --
	(356.86,186.61) --
	(356.89,186.64) --
	(356.93,186.67) --
	(356.96,186.69) --
	(356.99,186.72) --
	(357.03,186.75) --
	(357.06,186.78) --
	(357.09,186.80) --
	(357.13,186.83) --
	(357.16,186.86) --
	(357.19,186.89) --
	(357.23,186.92) --
	(357.26,186.94) --
	(357.29,186.97) --
	(357.33,187.00) --
	(357.36,187.03) --
	(357.40,187.06) --
	(357.43,187.08) --
	(357.46,187.11) --
	(357.50,187.14) --
	(357.53,187.17) --
	(357.56,187.19) --
	(357.60,187.22) --
	(357.63,187.25) --
	(357.66,187.28) --
	(357.70,187.31) --
	(357.73,187.33) --
	(357.76,187.36) --
	(357.80,187.39) --
	(357.83,187.42) --
	(357.86,187.45) --
	(357.90,187.47) --
	(357.93,187.50) --
	(357.96,187.53) --
	(358.00,187.56) --
	(358.03,187.59) --
	(358.06,187.61) --
	(358.10,187.64) --
	(358.13,187.67) --
	(358.16,187.70) --
	(358.20,187.73) --
	(358.23,187.75) --
	(358.27,187.78) --
	(358.30,187.81) --
	(358.33,187.84) --
	(358.37,187.87) --
	(358.40,187.89) --
	(358.43,187.92) --
	(358.47,187.95) --
	(358.50,187.98) --
	(358.53,188.01) --
	(358.57,188.03) --
	(358.60,188.06) --
	(358.63,188.09) --
	(358.67,188.12) --
	(358.70,188.15) --
	(358.73,188.17) --
	(358.77,188.20) --
	(358.80,188.23) --
	(358.83,188.26) --
	(358.87,188.29) --
	(358.90,188.31) --
	(358.93,188.34) --
	(358.97,188.37) --
	(359.00,188.40) --
	(359.03,188.43) --
	(359.07,188.45) --
	(359.10,188.48) --
	(359.14,188.51) --
	(359.17,188.54) --
	(359.20,188.57) --
	(359.24,188.59) --
	(359.27,188.62) --
	(359.30,188.65) --
	(359.34,188.68) --
	(359.37,188.71) --
	(359.40,188.74) --
	(359.44,188.76) --
	(359.47,188.79) --
	(359.50,188.82) --
	(359.54,188.85) --
	(359.57,188.88) --
	(359.60,188.90) --
	(359.64,188.93) --
	(359.67,188.96) --
	(359.70,188.99) --
	(359.74,189.02) --
	(359.77,189.05) --
	(359.80,189.07) --
	(359.84,189.10) --
	(359.87,189.13) --
	(359.90,189.16) --
	(359.94,189.19) --
	(359.97,189.21) --
	(360.01,189.24) --
	(360.04,189.27) --
	(360.07,189.30) --
	(360.11,189.33) --
	(360.14,189.36) --
	(360.17,189.38) --
	(360.21,189.41) --
	(360.24,189.44) --
	(360.27,189.47) --
	(360.31,189.50) --
	(360.34,189.53) --
	(360.37,189.55) --
	(360.41,189.58) --
	(360.44,189.61) --
	(360.47,189.64) --
	(360.51,189.67) --
	(360.54,189.70) --
	(360.57,189.72) --
	(360.61,189.75) --
	(360.64,189.78) --
	(360.67,189.81) --
	(360.71,189.84) --
	(360.74,189.87) --
	(360.77,189.89) --
	(360.81,189.92) --
	(360.84,189.95) --
	(360.88,189.98) --
	(360.91,190.01) --
	(360.94,190.04) --
	(360.98,190.06) --
	(361.01,190.09) --
	(361.04,190.12) --
	(361.08,190.15) --
	(361.11,190.18) --
	(361.14,190.21) --
	(361.18,190.23) --
	(361.21,190.26) --
	(361.24,190.29) --
	(361.28,190.32) --
	(361.31,190.35) --
	(361.34,190.38) --
	(361.38,190.40) --
	(361.41,190.43) --
	(361.44,190.46) --
	(361.48,190.49) --
	(361.51,190.52) --
	(361.54,190.55) --
	(361.58,190.58) --
	(361.61,190.60) --
	(361.64,190.63) --
	(361.68,190.66) --
	(361.71,190.69) --
	(361.75,190.72) --
	(361.78,190.75) --
	(361.81,190.77) --
	(361.85,190.80) --
	(361.88,190.83) --
	(361.91,190.86) --
	(361.95,190.89) --
	(361.98,190.92) --
	(362.01,190.95) --
	(362.05,190.97) --
	(362.08,191.00) --
	(362.11,191.03) --
	(362.15,191.06) --
	(362.18,191.09) --
	(362.21,191.12) --
	(362.25,191.15) --
	(362.28,191.17) --
	(362.31,191.20) --
	(362.35,191.23) --
	(362.38,191.26) --
	(362.41,191.29) --
	(362.45,191.32) --
	(362.48,191.35) --
	(362.51,191.37) --
	(362.55,191.40) --
	(362.58,191.43) --
	(362.62,191.46) --
	(362.65,191.49) --
	(362.68,191.52) --
	(362.72,191.55) --
	(362.75,191.57) --
	(362.78,191.60) --
	(362.82,191.63) --
	(362.85,191.66) --
	(362.88,191.69) --
	(362.92,191.72) --
	(362.95,191.75) --
	(362.98,191.77) --
	(363.02,191.80) --
	(363.05,191.83) --
	(363.08,191.86) --
	(363.12,191.89) --
	(363.15,191.92) --
	(363.18,191.95) --
	(363.22,191.98) --
	(363.25,192.00) --
	(363.28,192.03) --
	(363.32,192.06) --
	(363.35,192.09) --
	(363.39,192.12) --
	(363.42,192.15) --
	(363.45,192.18) --
	(363.49,192.21) --
	(363.52,192.23) --
	(363.55,192.26) --
	(363.59,192.29) --
	(363.62,192.32) --
	(363.65,192.35) --
	(363.69,192.38) --
	(363.72,192.41) --
	(363.75,192.44) --
	(363.79,192.46) --
	(363.82,192.49) --
	(363.85,192.52) --
	(363.89,192.55) --
	(363.92,192.58) --
	(363.95,192.61) --
	(363.99,192.64) --
	(364.02,192.67) --
	(364.05,192.69) --
	(364.09,192.72) --
	(364.12,192.75) --
	(364.15,192.78) --
	(364.19,192.81) --
	(364.22,192.84) --
	(364.26,192.87) --
	(364.29,192.90) --
	(364.32,192.93) --
	(364.36,192.95) --
	(364.39,192.98) --
	(364.42,193.01) --
	(364.46,193.04) --
	(364.49,193.07) --
	(364.52,193.10) --
	(364.56,193.13) --
	(364.59,193.16) --
	(364.62,193.19) --
	(364.66,193.21) --
	(364.69,193.24) --
	(364.72,193.27) --
	(364.76,193.30) --
	(364.79,193.33) --
	(364.82,193.36) --
	(364.86,193.39) --
	(364.89,193.42) --
	(364.92,193.45) --
	(364.96,193.48) --
	(364.99,193.50) --
	(365.02,193.53) --
	(365.06,193.56) --
	(365.09,193.59) --
	(365.13,193.62) --
	(365.16,193.65) --
	(365.19,193.68) --
	(365.23,193.71) --
	(365.26,193.74) --
	(365.29,193.76) --
	(365.33,193.79) --
	(365.36,193.82) --
	(365.39,193.85) --
	(365.43,193.88) --
	(365.46,193.91) --
	(365.49,193.94) --
	(365.53,193.97) --
	(365.56,194.00) --
	(365.59,194.03) --
	(365.63,194.06) --
	(365.66,194.08) --
	(365.69,194.11) --
	(365.73,194.14) --
	(365.76,194.17) --
	(365.79,194.20) --
	(365.83,194.23) --
	(365.86,194.26) --
	(365.89,194.29) --
	(365.93,194.32) --
	(365.96,194.35) --
	(366.00,194.38) --
	(366.03,194.40) --
	(366.06,194.43) --
	(366.10,194.46) --
	(366.13,194.49) --
	(366.16,194.52) --
	(366.20,194.55) --
	(366.23,194.58) --
	(366.26,194.61) --
	(366.30,194.64) --
	(366.33,194.67) --
	(366.36,194.70) --
	(366.40,194.72) --
	(366.43,194.75) --
	(366.46,194.78) --
	(366.50,194.81) --
	(366.53,194.84) --
	(366.56,194.87) --
	(366.60,194.90) --
	(366.63,194.93) --
	(366.66,194.96) --
	(366.70,194.99) --
	(366.73,195.02) --
	(366.76,195.05) --
	(366.80,195.08) --
	(366.83,195.10) --
	(366.87,195.13) --
	(366.90,195.16) --
	(366.93,195.19) --
	(366.97,195.22) --
	(367.00,195.25) --
	(367.03,195.28) --
	(367.07,195.31) --
	(367.10,195.34) --
	(367.13,195.37) --
	(367.17,195.40) --
	(367.20,195.43) --
	(367.23,195.46) --
	(367.27,195.49) --
	(367.30,195.51) --
	(367.33,195.54) --
	(367.37,195.57) --
	(367.40,195.60) --
	(367.43,195.63) --
	(367.47,195.66) --
	(367.50,195.69) --
	(367.53,195.72) --
	(367.57,195.75) --
	(367.60,195.78) --
	(367.63,195.81) --
	(367.67,195.84) --
	(367.70,195.87) --
	(367.74,195.90) --
	(367.77,195.93) --
	(367.80,195.95) --
	(367.84,195.98) --
	(367.87,196.01) --
	(367.90,196.04) --
	(367.94,196.07) --
	(367.97,196.10) --
	(368.00,196.13) --
	(368.04,196.16) --
	(368.07,196.19) --
	(368.10,196.22) --
	(368.14,196.25) --
	(368.17,196.28) --
	(368.20,196.31) --
	(368.24,196.34) --
	(368.27,196.37) --
	(368.30,196.40) --
	(368.34,196.43) --
	(368.37,196.46) --
	(368.40,196.48) --
	(368.44,196.51) --
	(368.47,196.54) --
	(368.50,196.57) --
	(368.54,196.60) --
	(368.57,196.63) --
	(368.61,196.66) --
	(368.64,196.69) --
	(368.67,196.72) --
	(368.71,196.75) --
	(368.74,196.78) --
	(368.77,196.81) --
	(368.81,196.84) --
	(368.84,196.87) --
	(368.87,196.90) --
	(368.91,196.93) --
	(368.94,196.96) --
	(368.97,196.99) --
	(369.01,197.02) --
	(369.04,197.05) --
	(369.07,197.08) --
	(369.11,197.10) --
	(369.14,197.13) --
	(369.17,197.16) --
	(369.21,197.19) --
	(369.24,197.22) --
	(369.27,197.25) --
	(369.31,197.28) --
	(369.34,197.31) --
	(369.38,197.34) --
	(369.41,197.37) --
	(369.44,197.40) --
	(369.48,197.43) --
	(369.51,197.46) --
	(369.54,197.49) --
	(369.58,197.52) --
	(369.61,197.55) --
	(369.64,197.58) --
	(369.68,197.61) --
	(369.71,197.64) --
	(369.74,197.67) --
	(369.78,197.70) --
	(369.81,197.73) --
	(369.84,197.76) --
	(369.88,197.79) --
	(369.91,197.82) --
	(369.94,197.85) --
	(369.98,197.88) --
	(370.01,197.91) --
	(370.04,197.93) --
	(370.08,197.96) --
	(370.11,197.99) --
	(370.14,198.02) --
	(370.18,198.05) --
	(370.21,198.08) --
	(370.25,198.11) --
	(370.28,198.14) --
	(370.31,198.17) --
	(370.35,198.20) --
	(370.38,198.23) --
	(370.41,198.26) --
	(370.45,198.29) --
	(370.48,198.32) --
	(370.51,198.35) --
	(370.55,198.38) --
	(370.58,198.41) --
	(370.61,198.44) --
	(370.65,198.47) --
	(370.68,198.50) --
	(370.71,198.53) --
	(370.75,198.56) --
	(370.78,198.59) --
	(370.81,198.62) --
	(370.85,198.65) --
	(370.88,198.68) --
	(370.91,198.71) --
	(370.95,198.74) --
	(370.98,198.77) --
	(371.01,198.80) --
	(371.05,198.83) --
	(371.08,198.86) --
	(371.12,198.89) --
	(371.15,198.92) --
	(371.18,198.95) --
	(371.22,198.98) --
	(371.25,199.01) --
	(371.28,199.04) --
	(371.32,199.07) --
	(371.35,199.10) --
	(371.38,199.13) --
	(371.42,199.16) --
	(371.45,199.19) --
	(371.48,199.22) --
	(371.52,199.25) --
	(371.55,199.28) --
	(371.58,199.31) --
	(371.62,199.34) --
	(371.65,199.37) --
	(371.68,199.40) --
	(371.72,199.43) --
	(371.75,199.46) --
	(371.78,199.49) --
	(371.82,199.52) --
	(371.85,199.55) --
	(371.88,199.58) --
	(371.92,199.61) --
	(371.95,199.64) --
	(371.99,199.67) --
	(372.02,199.70) --
	(372.05,199.73) --
	(372.09,199.76) --
	(372.12,199.79) --
	(372.15,199.82) --
	(372.19,199.85) --
	(372.22,199.88) --
	(372.25,199.91) --
	(372.29,199.94) --
	(372.32,199.97) --
	(372.35,200.00) --
	(372.39,200.03) --
	(372.42,200.06) --
	(372.45,200.09) --
	(372.49,200.12) --
	(372.52,200.15) --
	(372.55,200.18) --
	(372.59,200.21) --
	(372.62,200.24) --
	(372.65,200.27) --
	(372.69,200.30) --
	(372.72,200.33) --
	(372.75,200.36) --
	(372.79,200.39) --
	(372.82,200.42) --
	(372.86,200.45) --
	(372.89,200.48) --
	(372.92,200.51) --
	(372.96,200.54) --
	(372.99,200.57) --
	(373.02,200.60) --
	(373.06,200.63) --
	(373.09,200.66) --
	(373.12,200.69) --
	(373.16,200.72) --
	(373.19,200.75) --
	(373.22,200.78) --
	(373.26,200.81) --
	(373.29,200.84) --
	(373.32,200.87) --
	(373.36,200.90) --
	(373.39,200.93) --
	(373.42,200.96) --
	(373.46,200.99) --
	(373.49,201.02) --
	(373.52,201.05) --
	(373.56,201.08) --
	(373.59,201.11) --
	(373.62,201.15) --
	(373.66,201.18) --
	(373.69,201.21) --
	(373.73,201.24) --
	(373.76,201.27) --
	(373.79,201.30) --
	(373.83,201.33) --
	(373.86,201.36) --
	(373.89,201.39) --
	(373.93,201.42) --
	(373.96,201.45) --
	(373.99,201.48) --
	(374.03,201.51) --
	(374.06,201.54) --
	(374.09,201.57) --
	(374.13,201.60) --
	(374.16,201.63) --
	(374.19,201.66) --
	(374.23,201.69) --
	(374.26,201.72) --
	(374.29,201.75) --
	(374.33,201.78) --
	(374.36,201.81) --
	(374.39,201.84) --
	(374.43,201.87) --
	(374.46,201.90) --
	(374.49,201.93) --
	(374.53,201.96) --
	(374.56,201.99) --
	(374.60,202.03) --
	(374.63,202.06) --
	(374.66,202.09) --
	(374.70,202.12) --
	(374.73,202.15) --
	(374.76,202.18) --
	(374.80,202.21) --
	(374.83,202.24) --
	(374.86,202.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.24, 72.55) -- (374.86, 72.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.24, 72.55) -- (374.86, 72.55);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.85] at (379.12,199.44) {$T_{exact}$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.85] at (379.12, 69.61) {$T_{approx}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.24, 36.59) --
	( 40.24,216.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 35.29, 33.56) {1.9};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 35.29, 69.52) {2.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 35.29,105.49) {2.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 35.29,141.45) {2.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 35.29,177.41) {2.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 35.29,213.38) {2.4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.49, 36.59) --
	( 40.24, 36.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.49, 72.55) --
	( 40.24, 72.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.49,108.52) --
	( 40.24,108.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.49,144.48) --
	( 40.24,144.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.49,180.45) --
	( 40.24,180.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.49,216.41) --
	( 40.24,216.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.24, 36.59) --
	(428.12, 36.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.24, 33.84) --
	( 40.24, 36.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.90, 33.84) --
	(123.90, 36.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.55, 33.84) --
	(207.55, 36.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.21, 33.84) --
	(291.21, 36.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (374.86, 33.84) --
	(374.86, 36.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 40.24, 25.58) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (123.90, 25.58) {$\frac{\pi}{8}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (207.55, 25.58) {$\frac{\pi}{4}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (291.21, 25.58) {$\frac{3\pi}{8}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (374.86, 25.58) {$\frac{\pi}{2}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (234.18,  8.00) {Maximum angular displacement $\theta_0$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,126.50) {Period $T$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.32] at (234.18,238.35) {Period of a pendulum by two methods};
\end{scope}
\end{tikzpicture}


==> drawing-2.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'drawing-2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{642.24993896bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.29077154)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{drawing-2.pdf}}%
    \put(0.8786684,0.27244611){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t = \frac{3T}{4}$}}}%
    \put(0.61620167,0.27244611){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t = \frac{T}{2}$}}}%
    \put(0.35314535,0.27244611){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t = \frac{T}{4}$}}}%
    \put(0.08831948,0.27244611){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t = 0$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{drawing-2.pdf}}%
    \put(0.36266231,0.01636456){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\upomega$}}}%
    \put(0.60700692,0.11417775){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\theta_0$}}}%
    \put(0.8881588,0.01636456){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\upomega$}}}%
    \put(0.11626303,0.11417775){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\theta_0$}}}%
    \put(0.20006506,0.08033326){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\upomega = 0$}}}%
    \put(0.49291831,0.08218333){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\upomega = 0$}}}%
  \end{picture}%
\endgroup%


==> drawing.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'drawing.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{187.63699028bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.24581911)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{drawing.pdf}}%
    \put(0.43714199,0.47515656){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$l$}}}%
    \put(0.81621677,0.13731445){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$mg$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{drawing.pdf}}%
    \put(0.47752994,0.15767936){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$mg \sin \theta$}}}%
    \put(0.55459385,0.48388642){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\theta$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{drawing.pdf}}%
    \put(0.60506467,0.64119259){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\theta_0$}}}%
    \put(0.46029325,0.77926846){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{drawing.pdf}}%
  \end{picture}%
\endgroup%


==> error.tex <==
% Created by tikzDevice version 0.11 on 2018-03-28 13:23:12
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,252.94);
\begin{scope}
\path[clip] ( 39.32, 36.59) rectangle (428.12,216.41);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 39.32, 36.59) rectangle (428.12,216.41);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.32, 36.59) --
	(428.12, 36.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.32, 81.54) --
	(428.12, 81.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.32,126.50) --
	(428.12,126.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.32,171.45) --
	(428.12,171.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.32,216.41) --
	(428.12,216.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.32, 36.59) --
	( 39.32,216.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.18, 36.59) --
	(123.18,216.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.03, 36.59) --
	(207.03,216.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.88, 36.59) --
	(290.88,216.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (374.74, 36.59) --
	(374.74,216.41);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.34, 36.59) --
	( 39.38, 36.59) --
	( 39.41, 36.59) --
	( 39.45, 36.59) --
	( 39.48, 36.59) --
	( 39.51, 36.59) --
	( 39.55, 36.59) --
	( 39.58, 36.59) --
	( 39.61, 36.59) --
	( 39.65, 36.59) --
	( 39.68, 36.59) --
	( 39.71, 36.59) --
	( 39.75, 36.59) --
	( 39.78, 36.59) --
	( 39.81, 36.59) --
	( 39.85, 36.59) --
	( 39.88, 36.59) --
	( 39.91, 36.59) --
	( 39.95, 36.59) --
	( 39.98, 36.59) --
	( 40.02, 36.59) --
	( 40.05, 36.59) --
	( 40.08, 36.59) --
	( 40.12, 36.59) --
	( 40.15, 36.59) --
	( 40.18, 36.59) --
	( 40.22, 36.59) --
	( 40.25, 36.59) --
	( 40.28, 36.59) --
	( 40.32, 36.59) --
	( 40.35, 36.59) --
	( 40.38, 36.59) --
	( 40.42, 36.59) --
	( 40.45, 36.59) --
	( 40.49, 36.59) --
	( 40.52, 36.59) --
	( 40.55, 36.59) --
	( 40.59, 36.59) --
	( 40.62, 36.59) --
	( 40.65, 36.59) --
	( 40.69, 36.59) --
	( 40.72, 36.59) --
	( 40.75, 36.59) --
	( 40.79, 36.59) --
	( 40.82, 36.59) --
	( 40.85, 36.59) --
	( 40.89, 36.59) --
	( 40.92, 36.59) --
	( 40.95, 36.59) --
	( 40.99, 36.59) --
	( 41.02, 36.59) --
	( 41.06, 36.59) --
	( 41.09, 36.59) --
	( 41.12, 36.59) --
	( 41.16, 36.59) --
	( 41.19, 36.59) --
	( 41.22, 36.59) --
	( 41.26, 36.59) --
	( 41.29, 36.59) --
	( 41.32, 36.59) --
	( 41.36, 36.59) --
	( 41.39, 36.59) --
	( 41.42, 36.59) --
	( 41.46, 36.59) --
	( 41.49, 36.59) --
	( 41.52, 36.59) --
	( 41.56, 36.59) --
	( 41.59, 36.59) --
	( 41.63, 36.59) --
	( 41.66, 36.59) --
	( 41.69, 36.59) --
	( 41.73, 36.59) --
	( 41.76, 36.59) --
	( 41.79, 36.59) --
	( 41.83, 36.59) --
	( 41.86, 36.59) --
	( 41.89, 36.59) --
	( 41.93, 36.59) --
	( 41.96, 36.59) --
	( 41.99, 36.59) --
	( 42.03, 36.60) --
	( 42.06, 36.60) --
	( 42.10, 36.60) --
	( 42.13, 36.60) --
	( 42.16, 36.60) --
	( 42.20, 36.60) --
	( 42.23, 36.60) --
	( 42.26, 36.60) --
	( 42.30, 36.60) --
	( 42.33, 36.60) --
	( 42.36, 36.60) --
	( 42.40, 36.60) --
	( 42.43, 36.60) --
	( 42.46, 36.60) --
	( 42.50, 36.60) --
	( 42.53, 36.60) --
	( 42.56, 36.60) --
	( 42.60, 36.60) --
	( 42.63, 36.60) --
	( 42.67, 36.60) --
	( 42.70, 36.60) --
	( 42.73, 36.60) --
	( 42.77, 36.60) --
	( 42.80, 36.60) --
	( 42.83, 36.60) --
	( 42.87, 36.60) --
	( 42.90, 36.60) --
	( 42.93, 36.60) --
	( 42.97, 36.60) --
	( 43.00, 36.60) --
	( 43.03, 36.60) --
	( 43.07, 36.60) --
	( 43.10, 36.60) --
	( 43.13, 36.60) --
	( 43.17, 36.60) --
	( 43.20, 36.60) --
	( 43.24, 36.60) --
	( 43.27, 36.61) --
	( 43.30, 36.61) --
	( 43.34, 36.61) --
	( 43.37, 36.61) --
	( 43.40, 36.61) --
	( 43.44, 36.61) --
	( 43.47, 36.61) --
	( 43.50, 36.61) --
	( 43.54, 36.61) --
	( 43.57, 36.61) --
	( 43.60, 36.61) --
	( 43.64, 36.61) --
	( 43.67, 36.61) --
	( 43.71, 36.61) --
	( 43.74, 36.61) --
	( 43.77, 36.61) --
	( 43.81, 36.61) --
	( 43.84, 36.61) --
	( 43.87, 36.61) --
	( 43.91, 36.61) --
	( 43.94, 36.61) --
	( 43.97, 36.61) --
	( 44.01, 36.61) --
	( 44.04, 36.61) --
	( 44.07, 36.61) --
	( 44.11, 36.61) --
	( 44.14, 36.61) --
	( 44.17, 36.62) --
	( 44.21, 36.62) --
	( 44.24, 36.62) --
	( 44.28, 36.62) --
	( 44.31, 36.62) --
	( 44.34, 36.62) --
	( 44.38, 36.62) --
	( 44.41, 36.62) --
	( 44.44, 36.62) --
	( 44.48, 36.62) --
	( 44.51, 36.62) --
	( 44.54, 36.62) --
	( 44.58, 36.62) --
	( 44.61, 36.62) --
	( 44.64, 36.62) --
	( 44.68, 36.62) --
	( 44.71, 36.62) --
	( 44.74, 36.62) --
	( 44.78, 36.62) --
	( 44.81, 36.62) --
	( 44.85, 36.62) --
	( 44.88, 36.62) --
	( 44.91, 36.62) --
	( 44.95, 36.63) --
	( 44.98, 36.63) --
	( 45.01, 36.63) --
	( 45.05, 36.63) --
	( 45.08, 36.63) --
	( 45.11, 36.63) --
	( 45.15, 36.63) --
	( 45.18, 36.63) --
	( 45.21, 36.63) --
	( 45.25, 36.63) --
	( 45.28, 36.63) --
	( 45.32, 36.63) --
	( 45.35, 36.63) --
	( 45.38, 36.63) --
	( 45.42, 36.63) --
	( 45.45, 36.63) --
	( 45.48, 36.63) --
	( 45.52, 36.63) --
	( 45.55, 36.63) --
	( 45.58, 36.63) --
	( 45.62, 36.63) --
	( 45.65, 36.64) --
	( 45.68, 36.64) --
	( 45.72, 36.64) --
	( 45.75, 36.64) --
	( 45.78, 36.64) --
	( 45.82, 36.64) --
	( 45.85, 36.64) --
	( 45.89, 36.64) --
	( 45.92, 36.64) --
	( 45.95, 36.64) --
	( 45.99, 36.64) --
	( 46.02, 36.64) --
	( 46.05, 36.64) --
	( 46.09, 36.64) --
	( 46.12, 36.64) --
	( 46.15, 36.64) --
	( 46.19, 36.64) --
	( 46.22, 36.64) --
	( 46.25, 36.65) --
	( 46.29, 36.65) --
	( 46.32, 36.65) --
	( 46.36, 36.65) --
	( 46.39, 36.65) --
	( 46.42, 36.65) --
	( 46.46, 36.65) --
	( 46.49, 36.65) --
	( 46.52, 36.65) --
	( 46.56, 36.65) --
	( 46.59, 36.65) --
	( 46.62, 36.65) --
	( 46.66, 36.65) --
	( 46.69, 36.65) --
	( 46.72, 36.65) --
	( 46.76, 36.65) --
	( 46.79, 36.65) --
	( 46.82, 36.66) --
	( 46.86, 36.66) --
	( 46.89, 36.66) --
	( 46.93, 36.66) --
	( 46.96, 36.66) --
	( 46.99, 36.66) --
	( 47.03, 36.66) --
	( 47.06, 36.66) --
	( 47.09, 36.66) --
	( 47.13, 36.66) --
	( 47.16, 36.66) --
	( 47.19, 36.66) --
	( 47.23, 36.66) --
	( 47.26, 36.66) --
	( 47.29, 36.66) --
	( 47.33, 36.67) --
	( 47.36, 36.67) --
	( 47.39, 36.67) --
	( 47.43, 36.67) --
	( 47.46, 36.67) --
	( 47.50, 36.67) --
	( 47.53, 36.67) --
	( 47.56, 36.67) --
	( 47.60, 36.67) --
	( 47.63, 36.67) --
	( 47.66, 36.67) --
	( 47.70, 36.67) --
	( 47.73, 36.67) --
	( 47.76, 36.67) --
	( 47.80, 36.67) --
	( 47.83, 36.68) --
	( 47.86, 36.68) --
	( 47.90, 36.68) --
	( 47.93, 36.68) --
	( 47.97, 36.68) --
	( 48.00, 36.68) --
	( 48.03, 36.68) --
	( 48.07, 36.68) --
	( 48.10, 36.68) --
	( 48.13, 36.68) --
	( 48.17, 36.68) --
	( 48.20, 36.68) --
	( 48.23, 36.68) --
	( 48.27, 36.68) --
	( 48.30, 36.69) --
	( 48.33, 36.69) --
	( 48.37, 36.69) --
	( 48.40, 36.69) --
	( 48.43, 36.69) --
	( 48.47, 36.69) --
	( 48.50, 36.69) --
	( 48.54, 36.69) --
	( 48.57, 36.69) --
	( 48.60, 36.69) --
	( 48.64, 36.69) --
	( 48.67, 36.69) --
	( 48.70, 36.69) --
	( 48.74, 36.70) --
	( 48.77, 36.70) --
	( 48.80, 36.70) --
	( 48.84, 36.70) --
	( 48.87, 36.70) --
	( 48.90, 36.70) --
	( 48.94, 36.70) --
	( 48.97, 36.70) --
	( 49.00, 36.70) --
	( 49.04, 36.70) --
	( 49.07, 36.70) --
	( 49.11, 36.70) --
	( 49.14, 36.70) --
	( 49.17, 36.71) --
	( 49.21, 36.71) --
	( 49.24, 36.71) --
	( 49.27, 36.71) --
	( 49.31, 36.71) --
	( 49.34, 36.71) --
	( 49.37, 36.71) --
	( 49.41, 36.71) --
	( 49.44, 36.71) --
	( 49.47, 36.71) --
	( 49.51, 36.71) --
	( 49.54, 36.71) --
	( 49.58, 36.72) --
	( 49.61, 36.72) --
	( 49.64, 36.72) --
	( 49.68, 36.72) --
	( 49.71, 36.72) --
	( 49.74, 36.72) --
	( 49.78, 36.72) --
	( 49.81, 36.72) --
	( 49.84, 36.72) --
	( 49.88, 36.72) --
	( 49.91, 36.72) --
	( 49.94, 36.73) --
	( 49.98, 36.73) --
	( 50.01, 36.73) --
	( 50.04, 36.73) --
	( 50.08, 36.73) --
	( 50.11, 36.73) --
	( 50.15, 36.73) --
	( 50.18, 36.73) --
	( 50.21, 36.73) --
	( 50.25, 36.73) --
	( 50.28, 36.73) --
	( 50.31, 36.73) --
	( 50.35, 36.74) --
	( 50.38, 36.74) --
	( 50.41, 36.74) --
	( 50.45, 36.74) --
	( 50.48, 36.74) --
	( 50.51, 36.74) --
	( 50.55, 36.74) --
	( 50.58, 36.74) --
	( 50.61, 36.74) --
	( 50.65, 36.74) --
	( 50.68, 36.75) --
	( 50.72, 36.75) --
	( 50.75, 36.75) --
	( 50.78, 36.75) --
	( 50.82, 36.75) --
	( 50.85, 36.75) --
	( 50.88, 36.75) --
	( 50.92, 36.75) --
	( 50.95, 36.75) --
	( 50.98, 36.75) --
	( 51.02, 36.75) --
	( 51.05, 36.76) --
	( 51.08, 36.76) --
	( 51.12, 36.76) --
	( 51.15, 36.76) --
	( 51.19, 36.76) --
	( 51.22, 36.76) --
	( 51.25, 36.76) --
	( 51.29, 36.76) --
	( 51.32, 36.76) --
	( 51.35, 36.76) --
	( 51.39, 36.77) --
	( 51.42, 36.77) --
	( 51.45, 36.77) --
	( 51.49, 36.77) --
	( 51.52, 36.77) --
	( 51.55, 36.77) --
	( 51.59, 36.77) --
	( 51.62, 36.77) --
	( 51.65, 36.77) --
	( 51.69, 36.77) --
	( 51.72, 36.78) --
	( 51.76, 36.78) --
	( 51.79, 36.78) --
	( 51.82, 36.78) --
	( 51.86, 36.78) --
	( 51.89, 36.78) --
	( 51.92, 36.78) --
	( 51.96, 36.78) --
	( 51.99, 36.78) --
	( 52.02, 36.78) --
	( 52.06, 36.79) --
	( 52.09, 36.79) --
	( 52.12, 36.79) --
	( 52.16, 36.79) --
	( 52.19, 36.79) --
	( 52.22, 36.79) --
	( 52.26, 36.79) --
	( 52.29, 36.79) --
	( 52.33, 36.79) --
	( 52.36, 36.80) --
	( 52.39, 36.80) --
	( 52.43, 36.80) --
	( 52.46, 36.80) --
	( 52.49, 36.80) --
	( 52.53, 36.80) --
	( 52.56, 36.80) --
	( 52.59, 36.80) --
	( 52.63, 36.80) --
	( 52.66, 36.81) --
	( 52.69, 36.81) --
	( 52.73, 36.81) --
	( 52.76, 36.81) --
	( 52.80, 36.81) --
	( 52.83, 36.81) --
	( 52.86, 36.81) --
	( 52.90, 36.81) --
	( 52.93, 36.81) --
	( 52.96, 36.82) --
	( 53.00, 36.82) --
	( 53.03, 36.82) --
	( 53.06, 36.82) --
	( 53.10, 36.82) --
	( 53.13, 36.82) --
	( 53.16, 36.82) --
	( 53.20, 36.82) --
	( 53.23, 36.82) --
	( 53.26, 36.83) --
	( 53.30, 36.83) --
	( 53.33, 36.83) --
	( 53.37, 36.83) --
	( 53.40, 36.83) --
	( 53.43, 36.83) --
	( 53.47, 36.83) --
	( 53.50, 36.83) --
	( 53.53, 36.83) --
	( 53.57, 36.84) --
	( 53.60, 36.84) --
	( 53.63, 36.84) --
	( 53.67, 36.84) --
	( 53.70, 36.84) --
	( 53.73, 36.84) --
	( 53.77, 36.84) --
	( 53.80, 36.84) --
	( 53.84, 36.85) --
	( 53.87, 36.85) --
	( 53.90, 36.85) --
	( 53.94, 36.85) --
	( 53.97, 36.85) --
	( 54.00, 36.85) --
	( 54.04, 36.85) --
	( 54.07, 36.85) --
	( 54.10, 36.86) --
	( 54.14, 36.86) --
	( 54.17, 36.86) --
	( 54.20, 36.86) --
	( 54.24, 36.86) --
	( 54.27, 36.86) --
	( 54.30, 36.86) --
	( 54.34, 36.86) --
	( 54.37, 36.87) --
	( 54.41, 36.87) --
	( 54.44, 36.87) --
	( 54.47, 36.87) --
	( 54.51, 36.87) --
	( 54.54, 36.87) --
	( 54.57, 36.87) --
	( 54.61, 36.87) --
	( 54.64, 36.88) --
	( 54.67, 36.88) --
	( 54.71, 36.88) --
	( 54.74, 36.88) --
	( 54.77, 36.88) --
	( 54.81, 36.88) --
	( 54.84, 36.88) --
	( 54.87, 36.88) --
	( 54.91, 36.89) --
	( 54.94, 36.89) --
	( 54.98, 36.89) --
	( 55.01, 36.89) --
	( 55.04, 36.89) --
	( 55.08, 36.89) --
	( 55.11, 36.89) --
	( 55.14, 36.89) --
	( 55.18, 36.90) --
	( 55.21, 36.90) --
	( 55.24, 36.90) --
	( 55.28, 36.90) --
	( 55.31, 36.90) --
	( 55.34, 36.90) --
	( 55.38, 36.90) --
	( 55.41, 36.91) --
	( 55.45, 36.91) --
	( 55.48, 36.91) --
	( 55.51, 36.91) --
	( 55.55, 36.91) --
	( 55.58, 36.91) --
	( 55.61, 36.91) --
	( 55.65, 36.91) --
	( 55.68, 36.92) --
	( 55.71, 36.92) --
	( 55.75, 36.92) --
	( 55.78, 36.92) --
	( 55.81, 36.92) --
	( 55.85, 36.92) --
	( 55.88, 36.92) --
	( 55.91, 36.93) --
	( 55.95, 36.93) --
	( 55.98, 36.93) --
	( 56.02, 36.93) --
	( 56.05, 36.93) --
	( 56.08, 36.93) --
	( 56.12, 36.93) --
	( 56.15, 36.94) --
	( 56.18, 36.94) --
	( 56.22, 36.94) --
	( 56.25, 36.94) --
	( 56.28, 36.94) --
	( 56.32, 36.94) --
	( 56.35, 36.94) --
	( 56.38, 36.94) --
	( 56.42, 36.95) --
	( 56.45, 36.95) --
	( 56.48, 36.95) --
	( 56.52, 36.95) --
	( 56.55, 36.95) --
	( 56.59, 36.95) --
	( 56.62, 36.95) --
	( 56.65, 36.96) --
	( 56.69, 36.96) --
	( 56.72, 36.96) --
	( 56.75, 36.96) --
	( 56.79, 36.96) --
	( 56.82, 36.96) --
	( 56.85, 36.96) --
	( 56.89, 36.97) --
	( 56.92, 36.97) --
	( 56.95, 36.97) --
	( 56.99, 36.97) --
	( 57.02, 36.97) --
	( 57.06, 36.97) --
	( 57.09, 36.98) --
	( 57.12, 36.98) --
	( 57.16, 36.98) --
	( 57.19, 36.98) --
	( 57.22, 36.98) --
	( 57.26, 36.98) --
	( 57.29, 36.98) --
	( 57.32, 36.99) --
	( 57.36, 36.99) --
	( 57.39, 36.99) --
	( 57.42, 36.99) --
	( 57.46, 36.99) --
	( 57.49, 36.99) --
	( 57.52, 36.99) --
	( 57.56, 37.00) --
	( 57.59, 37.00) --
	( 57.63, 37.00) --
	( 57.66, 37.00) --
	( 57.69, 37.00) --
	( 57.73, 37.00) --
	( 57.76, 37.01) --
	( 57.79, 37.01) --
	( 57.83, 37.01) --
	( 57.86, 37.01) --
	( 57.89, 37.01) --
	( 57.93, 37.01) --
	( 57.96, 37.01) --
	( 57.99, 37.02) --
	( 58.03, 37.02) --
	( 58.06, 37.02) --
	( 58.09, 37.02) --
	( 58.13, 37.02) --
	( 58.16, 37.02) --
	( 58.20, 37.03) --
	( 58.23, 37.03) --
	( 58.26, 37.03) --
	( 58.30, 37.03) --
	( 58.33, 37.03) --
	( 58.36, 37.03) --
	( 58.40, 37.03) --
	( 58.43, 37.04) --
	( 58.46, 37.04) --
	( 58.50, 37.04) --
	( 58.53, 37.04) --
	( 58.56, 37.04) --
	( 58.60, 37.04) --
	( 58.63, 37.05) --
	( 58.67, 37.05) --
	( 58.70, 37.05) --
	( 58.73, 37.05) --
	( 58.77, 37.05) --
	( 58.80, 37.05) --
	( 58.83, 37.06) --
	( 58.87, 37.06) --
	( 58.90, 37.06) --
	( 58.93, 37.06) --
	( 58.97, 37.06) --
	( 59.00, 37.06) --
	( 59.03, 37.06) --
	( 59.07, 37.07) --
	( 59.10, 37.07) --
	( 59.13, 37.07) --
	( 59.17, 37.07) --
	( 59.20, 37.07) --
	( 59.24, 37.07) --
	( 59.27, 37.08) --
	( 59.30, 37.08) --
	( 59.34, 37.08) --
	( 59.37, 37.08) --
	( 59.40, 37.08) --
	( 59.44, 37.08) --
	( 59.47, 37.09) --
	( 59.50, 37.09) --
	( 59.54, 37.09) --
	( 59.57, 37.09) --
	( 59.60, 37.09) --
	( 59.64, 37.09) --
	( 59.67, 37.10) --
	( 59.70, 37.10) --
	( 59.74, 37.10) --
	( 59.77, 37.10) --
	( 59.81, 37.10) --
	( 59.84, 37.10) --
	( 59.87, 37.11) --
	( 59.91, 37.11) --
	( 59.94, 37.11) --
	( 59.97, 37.11) --
	( 60.01, 37.11) --
	( 60.04, 37.12) --
	( 60.07, 37.12) --
	( 60.11, 37.12) --
	( 60.14, 37.12) --
	( 60.17, 37.12) --
	( 60.21, 37.12) --
	( 60.24, 37.13) --
	( 60.28, 37.13) --
	( 60.31, 37.13) --
	( 60.34, 37.13) --
	( 60.38, 37.13) --
	( 60.41, 37.13) --
	( 60.44, 37.14) --
	( 60.48, 37.14) --
	( 60.51, 37.14) --
	( 60.54, 37.14) --
	( 60.58, 37.14) --
	( 60.61, 37.14) --
	( 60.64, 37.15) --
	( 60.68, 37.15) --
	( 60.71, 37.15) --
	( 60.74, 37.15) --
	( 60.78, 37.15) --
	( 60.81, 37.16) --
	( 60.85, 37.16) --
	( 60.88, 37.16) --
	( 60.91, 37.16) --
	( 60.95, 37.16) --
	( 60.98, 37.16) --
	( 61.01, 37.17) --
	( 61.05, 37.17) --
	( 61.08, 37.17) --
	( 61.11, 37.17) --
	( 61.15, 37.17) --
	( 61.18, 37.17) --
	( 61.21, 37.18) --
	( 61.25, 37.18) --
	( 61.28, 37.18) --
	( 61.32, 37.18) --
	( 61.35, 37.18) --
	( 61.38, 37.19) --
	( 61.42, 37.19) --
	( 61.45, 37.19) --
	( 61.48, 37.19) --
	( 61.52, 37.19) --
	( 61.55, 37.19) --
	( 61.58, 37.20) --
	( 61.62, 37.20) --
	( 61.65, 37.20) --
	( 61.68, 37.20) --
	( 61.72, 37.20) --
	( 61.75, 37.21) --
	( 61.78, 37.21) --
	( 61.82, 37.21) --
	( 61.85, 37.21) --
	( 61.89, 37.21) --
	( 61.92, 37.22) --
	( 61.95, 37.22) --
	( 61.99, 37.22) --
	( 62.02, 37.22) --
	( 62.05, 37.22) --
	( 62.09, 37.22) --
	( 62.12, 37.23) --
	( 62.15, 37.23) --
	( 62.19, 37.23) --
	( 62.22, 37.23) --
	( 62.25, 37.23) --
	( 62.29, 37.24) --
	( 62.32, 37.24) --
	( 62.35, 37.24) --
	( 62.39, 37.24) --
	( 62.42, 37.24) --
	( 62.46, 37.25) --
	( 62.49, 37.25) --
	( 62.52, 37.25) --
	( 62.56, 37.25) --
	( 62.59, 37.25) --
	( 62.62, 37.26) --
	( 62.66, 37.26) --
	( 62.69, 37.26) --
	( 62.72, 37.26) --
	( 62.76, 37.26) --
	( 62.79, 37.26) --
	( 62.82, 37.27) --
	( 62.86, 37.27) --
	( 62.89, 37.27) --
	( 62.93, 37.27) --
	( 62.96, 37.27) --
	( 62.99, 37.28) --
	( 63.03, 37.28) --
	( 63.06, 37.28) --
	( 63.09, 37.28) --
	( 63.13, 37.28) --
	( 63.16, 37.29) --
	( 63.19, 37.29) --
	( 63.23, 37.29) --
	( 63.26, 37.29) --
	( 63.29, 37.29) --
	( 63.33, 37.30) --
	( 63.36, 37.30) --
	( 63.39, 37.30) --
	( 63.43, 37.30) --
	( 63.46, 37.30) --
	( 63.50, 37.31) --
	( 63.53, 37.31) --
	( 63.56, 37.31) --
	( 63.60, 37.31) --
	( 63.63, 37.31) --
	( 63.66, 37.32) --
	( 63.70, 37.32) --
	( 63.73, 37.32) --
	( 63.76, 37.32) --
	( 63.80, 37.32) --
	( 63.83, 37.33) --
	( 63.86, 37.33) --
	( 63.90, 37.33) --
	( 63.93, 37.33) --
	( 63.96, 37.33) --
	( 64.00, 37.34) --
	( 64.03, 37.34) --
	( 64.07, 37.34) --
	( 64.10, 37.34) --
	( 64.13, 37.34) --
	( 64.17, 37.35) --
	( 64.20, 37.35) --
	( 64.23, 37.35) --
	( 64.27, 37.35) --
	( 64.30, 37.35) --
	( 64.33, 37.36) --
	( 64.37, 37.36) --
	( 64.40, 37.36) --
	( 64.43, 37.36) --
	( 64.47, 37.37) --
	( 64.50, 37.37) --
	( 64.54, 37.37) --
	( 64.57, 37.37) --
	( 64.60, 37.37) --
	( 64.64, 37.38) --
	( 64.67, 37.38) --
	( 64.70, 37.38) --
	( 64.74, 37.38) --
	( 64.77, 37.38) --
	( 64.80, 37.39) --
	( 64.84, 37.39) --
	( 64.87, 37.39) --
	( 64.90, 37.39) --
	( 64.94, 37.39) --
	( 64.97, 37.40) --
	( 65.00, 37.40) --
	( 65.04, 37.40) --
	( 65.07, 37.40) --
	( 65.11, 37.41) --
	( 65.14, 37.41) --
	( 65.17, 37.41) --
	( 65.21, 37.41) --
	( 65.24, 37.41) --
	( 65.27, 37.42) --
	( 65.31, 37.42) --
	( 65.34, 37.42) --
	( 65.37, 37.42) --
	( 65.41, 37.42) --
	( 65.44, 37.43) --
	( 65.47, 37.43) --
	( 65.51, 37.43) --
	( 65.54, 37.43) --
	( 65.57, 37.44) --
	( 65.61, 37.44) --
	( 65.64, 37.44) --
	( 65.68, 37.44) --
	( 65.71, 37.44) --
	( 65.74, 37.45) --
	( 65.78, 37.45) --
	( 65.81, 37.45) --
	( 65.84, 37.45) --
	( 65.88, 37.46) --
	( 65.91, 37.46) --
	( 65.94, 37.46) --
	( 65.98, 37.46) --
	( 66.01, 37.46) --
	( 66.04, 37.47) --
	( 66.08, 37.47) --
	( 66.11, 37.47) --
	( 66.15, 37.47) --
	( 66.18, 37.47) --
	( 66.21, 37.48) --
	( 66.25, 37.48) --
	( 66.28, 37.48) --
	( 66.31, 37.48) --
	( 66.35, 37.49) --
	( 66.38, 37.49) --
	( 66.41, 37.49) --
	( 66.45, 37.49) --
	( 66.48, 37.50) --
	( 66.51, 37.50) --
	( 66.55, 37.50) --
	( 66.58, 37.50) --
	( 66.61, 37.50) --
	( 66.65, 37.51) --
	( 66.68, 37.51) --
	( 66.72, 37.51) --
	( 66.75, 37.51) --
	( 66.78, 37.52) --
	( 66.82, 37.52) --
	( 66.85, 37.52) --
	( 66.88, 37.52) --
	( 66.92, 37.52) --
	( 66.95, 37.53) --
	( 66.98, 37.53) --
	( 67.02, 37.53) --
	( 67.05, 37.53) --
	( 67.08, 37.54) --
	( 67.12, 37.54) --
	( 67.15, 37.54) --
	( 67.18, 37.54) --
	( 67.22, 37.55) --
	( 67.25, 37.55) --
	( 67.29, 37.55) --
	( 67.32, 37.55) --
	( 67.35, 37.55) --
	( 67.39, 37.56) --
	( 67.42, 37.56) --
	( 67.45, 37.56) --
	( 67.49, 37.56) --
	( 67.52, 37.57) --
	( 67.55, 37.57) --
	( 67.59, 37.57) --
	( 67.62, 37.57) --
	( 67.65, 37.58) --
	( 67.69, 37.58) --
	( 67.72, 37.58) --
	( 67.76, 37.58) --
	( 67.79, 37.58) --
	( 67.82, 37.59) --
	( 67.86, 37.59) --
	( 67.89, 37.59) --
	( 67.92, 37.59) --
	( 67.96, 37.60) --
	( 67.99, 37.60) --
	( 68.02, 37.60) --
	( 68.06, 37.60) --
	( 68.09, 37.61) --
	( 68.12, 37.61) --
	( 68.16, 37.61) --
	( 68.19, 37.61) --
	( 68.22, 37.62) --
	( 68.26, 37.62) --
	( 68.29, 37.62) --
	( 68.33, 37.62) --
	( 68.36, 37.63) --
	( 68.39, 37.63) --
	( 68.43, 37.63) --
	( 68.46, 37.63) --
	( 68.49, 37.63) --
	( 68.53, 37.64) --
	( 68.56, 37.64) --
	( 68.59, 37.64) --
	( 68.63, 37.64) --
	( 68.66, 37.65) --
	( 68.69, 37.65) --
	( 68.73, 37.65) --
	( 68.76, 37.65) --
	( 68.80, 37.66) --
	( 68.83, 37.66) --
	( 68.86, 37.66) --
	( 68.90, 37.66) --
	( 68.93, 37.67) --
	( 68.96, 37.67) --
	( 69.00, 37.67) --
	( 69.03, 37.67) --
	( 69.06, 37.68) --
	( 69.10, 37.68) --
	( 69.13, 37.68) --
	( 69.16, 37.68) --
	( 69.20, 37.69) --
	( 69.23, 37.69) --
	( 69.26, 37.69) --
	( 69.30, 37.69) --
	( 69.33, 37.70) --
	( 69.37, 37.70) --
	( 69.40, 37.70) --
	( 69.43, 37.70) --
	( 69.47, 37.71) --
	( 69.50, 37.71) --
	( 69.53, 37.71) --
	( 69.57, 37.71) --
	( 69.60, 37.72) --
	( 69.63, 37.72) --
	( 69.67, 37.72) --
	( 69.70, 37.72) --
	( 69.73, 37.73) --
	( 69.77, 37.73) --
	( 69.80, 37.73) --
	( 69.83, 37.73) --
	( 69.87, 37.74) --
	( 69.90, 37.74) --
	( 69.94, 37.74) --
	( 69.97, 37.74) --
	( 70.00, 37.75) --
	( 70.04, 37.75) --
	( 70.07, 37.75) --
	( 70.10, 37.75) --
	( 70.14, 37.76) --
	( 70.17, 37.76) --
	( 70.20, 37.76) --
	( 70.24, 37.76) --
	( 70.27, 37.77) --
	( 70.30, 37.77) --
	( 70.34, 37.77) --
	( 70.37, 37.77) --
	( 70.41, 37.78) --
	( 70.44, 37.78) --
	( 70.47, 37.78) --
	( 70.51, 37.78) --
	( 70.54, 37.79) --
	( 70.57, 37.79) --
	( 70.61, 37.79) --
	( 70.64, 37.79) --
	( 70.67, 37.80) --
	( 70.71, 37.80) --
	( 70.74, 37.80) --
	( 70.77, 37.81) --
	( 70.81, 37.81) --
	( 70.84, 37.81) --
	( 70.87, 37.81) --
	( 70.91, 37.82) --
	( 70.94, 37.82) --
	( 70.98, 37.82) --
	( 71.01, 37.82) --
	( 71.04, 37.83) --
	( 71.08, 37.83) --
	( 71.11, 37.83) --
	( 71.14, 37.83) --
	( 71.18, 37.84) --
	( 71.21, 37.84) --
	( 71.24, 37.84) --
	( 71.28, 37.84) --
	( 71.31, 37.85) --
	( 71.34, 37.85) --
	( 71.38, 37.85) --
	( 71.41, 37.85) --
	( 71.44, 37.86) --
	( 71.48, 37.86) --
	( 71.51, 37.86) --
	( 71.55, 37.87) --
	( 71.58, 37.87) --
	( 71.61, 37.87) --
	( 71.65, 37.87) --
	( 71.68, 37.88) --
	( 71.71, 37.88) --
	( 71.75, 37.88) --
	( 71.78, 37.88) --
	( 71.81, 37.89) --
	( 71.85, 37.89) --
	( 71.88, 37.89) --
	( 71.91, 37.90) --
	( 71.95, 37.90) --
	( 71.98, 37.90) --
	( 72.02, 37.90) --
	( 72.05, 37.91) --
	( 72.08, 37.91) --
	( 72.12, 37.91) --
	( 72.15, 37.91) --
	( 72.18, 37.92) --
	( 72.22, 37.92) --
	( 72.25, 37.92) --
	( 72.28, 37.92) --
	( 72.32, 37.93) --
	( 72.35, 37.93) --
	( 72.38, 37.93) --
	( 72.42, 37.94) --
	( 72.45, 37.94) --
	( 72.48, 37.94) --
	( 72.52, 37.94) --
	( 72.55, 37.95) --
	( 72.59, 37.95) --
	( 72.62, 37.95) --
	( 72.65, 37.96) --
	( 72.69, 37.96) --
	( 72.72, 37.96) --
	( 72.75, 37.96) --
	( 72.79, 37.97) --
	( 72.82, 37.97) --
	( 72.85, 37.97) --
	( 72.89, 37.97) --
	( 72.92, 37.98) --
	( 72.95, 37.98) --
	( 72.99, 37.98) --
	( 73.02, 37.99) --
	( 73.05, 37.99) --
	( 73.09, 37.99) --
	( 73.12, 37.99) --
	( 73.16, 38.00) --
	( 73.19, 38.00) --
	( 73.22, 38.00) --
	( 73.26, 38.01) --
	( 73.29, 38.01) --
	( 73.32, 38.01) --
	( 73.36, 38.01) --
	( 73.39, 38.02) --
	( 73.42, 38.02) --
	( 73.46, 38.02) --
	( 73.49, 38.02) --
	( 73.52, 38.03) --
	( 73.56, 38.03) --
	( 73.59, 38.03) --
	( 73.63, 38.04) --
	( 73.66, 38.04) --
	( 73.69, 38.04) --
	( 73.73, 38.04) --
	( 73.76, 38.05) --
	( 73.79, 38.05) --
	( 73.83, 38.05) --
	( 73.86, 38.06) --
	( 73.89, 38.06) --
	( 73.93, 38.06) --
	( 73.96, 38.06) --
	( 73.99, 38.07) --
	( 74.03, 38.07) --
	( 74.06, 38.07) --
	( 74.09, 38.08) --
	( 74.13, 38.08) --
	( 74.16, 38.08) --
	( 74.20, 38.08) --
	( 74.23, 38.09) --
	( 74.26, 38.09) --
	( 74.30, 38.09) --
	( 74.33, 38.10) --
	( 74.36, 38.10) --
	( 74.40, 38.10) --
	( 74.43, 38.10) --
	( 74.46, 38.11) --
	( 74.50, 38.11) --
	( 74.53, 38.11) --
	( 74.56, 38.12) --
	( 74.60, 38.12) --
	( 74.63, 38.12) --
	( 74.66, 38.13) --
	( 74.70, 38.13) --
	( 74.73, 38.13) --
	( 74.77, 38.13) --
	( 74.80, 38.14) --
	( 74.83, 38.14) --
	( 74.87, 38.14) --
	( 74.90, 38.15) --
	( 74.93, 38.15) --
	( 74.97, 38.15) --
	( 75.00, 38.15) --
	( 75.03, 38.16) --
	( 75.07, 38.16) --
	( 75.10, 38.16) --
	( 75.13, 38.17) --
	( 75.17, 38.17) --
	( 75.20, 38.17) --
	( 75.24, 38.18) --
	( 75.27, 38.18) --
	( 75.30, 38.18) --
	( 75.34, 38.18) --
	( 75.37, 38.19) --
	( 75.40, 38.19) --
	( 75.44, 38.19) --
	( 75.47, 38.20) --
	( 75.50, 38.20) --
	( 75.54, 38.20) --
	( 75.57, 38.21) --
	( 75.60, 38.21) --
	( 75.64, 38.21) --
	( 75.67, 38.21) --
	( 75.70, 38.22) --
	( 75.74, 38.22) --
	( 75.77, 38.22) --
	( 75.81, 38.23) --
	( 75.84, 38.23) --
	( 75.87, 38.23) --
	( 75.91, 38.24) --
	( 75.94, 38.24) --
	( 75.97, 38.24) --
	( 76.01, 38.24) --
	( 76.04, 38.25) --
	( 76.07, 38.25) --
	( 76.11, 38.25) --
	( 76.14, 38.26) --
	( 76.17, 38.26) --
	( 76.21, 38.26) --
	( 76.24, 38.27) --
	( 76.28, 38.27) --
	( 76.31, 38.27) --
	( 76.34, 38.27) --
	( 76.38, 38.28) --
	( 76.41, 38.28) --
	( 76.44, 38.28) --
	( 76.48, 38.29) --
	( 76.51, 38.29) --
	( 76.54, 38.29) --
	( 76.58, 38.30) --
	( 76.61, 38.30) --
	( 76.64, 38.30) --
	( 76.68, 38.31) --
	( 76.71, 38.31) --
	( 76.74, 38.31) --
	( 76.78, 38.31) --
	( 76.81, 38.32) --
	( 76.85, 38.32) --
	( 76.88, 38.32) --
	( 76.91, 38.33) --
	( 76.95, 38.33) --
	( 76.98, 38.33) --
	( 77.01, 38.34) --
	( 77.05, 38.34) --
	( 77.08, 38.34) --
	( 77.11, 38.35) --
	( 77.15, 38.35) --
	( 77.18, 38.35) --
	( 77.21, 38.36) --
	( 77.25, 38.36) --
	( 77.28, 38.36) --
	( 77.31, 38.36) --
	( 77.35, 38.37) --
	( 77.38, 38.37) --
	( 77.42, 38.37) --
	( 77.45, 38.38) --
	( 77.48, 38.38) --
	( 77.52, 38.38) --
	( 77.55, 38.39) --
	( 77.58, 38.39) --
	( 77.62, 38.39) --
	( 77.65, 38.40) --
	( 77.68, 38.40) --
	( 77.72, 38.40) --
	( 77.75, 38.41) --
	( 77.78, 38.41) --
	( 77.82, 38.41) --
	( 77.85, 38.42) --
	( 77.89, 38.42) --
	( 77.92, 38.42) --
	( 77.95, 38.42) --
	( 77.99, 38.43) --
	( 78.02, 38.43) --
	( 78.05, 38.43) --
	( 78.09, 38.44) --
	( 78.12, 38.44) --
	( 78.15, 38.44) --
	( 78.19, 38.45) --
	( 78.22, 38.45) --
	( 78.25, 38.45) --
	( 78.29, 38.46) --
	( 78.32, 38.46) --
	( 78.35, 38.46) --
	( 78.39, 38.47) --
	( 78.42, 38.47) --
	( 78.46, 38.47) --
	( 78.49, 38.48) --
	( 78.52, 38.48) --
	( 78.56, 38.48) --
	( 78.59, 38.49) --
	( 78.62, 38.49) --
	( 78.66, 38.49) --
	( 78.69, 38.50) --
	( 78.72, 38.50) --
	( 78.76, 38.50) --
	( 78.79, 38.51) --
	( 78.82, 38.51) --
	( 78.86, 38.51) --
	( 78.89, 38.52) --
	( 78.92, 38.52) --
	( 78.96, 38.52) --
	( 78.99, 38.53) --
	( 79.03, 38.53) --
	( 79.06, 38.53) --
	( 79.09, 38.54) --
	( 79.13, 38.54) --
	( 79.16, 38.54) --
	( 79.19, 38.54) --
	( 79.23, 38.55) --
	( 79.26, 38.55) --
	( 79.29, 38.55) --
	( 79.33, 38.56) --
	( 79.36, 38.56) --
	( 79.39, 38.56) --
	( 79.43, 38.57) --
	( 79.46, 38.57) --
	( 79.50, 38.57) --
	( 79.53, 38.58) --
	( 79.56, 38.58) --
	( 79.60, 38.58) --
	( 79.63, 38.59) --
	( 79.66, 38.59) --
	( 79.70, 38.59) --
	( 79.73, 38.60) --
	( 79.76, 38.60) --
	( 79.80, 38.60) --
	( 79.83, 38.61) --
	( 79.86, 38.61) --
	( 79.90, 38.61) --
	( 79.93, 38.62) --
	( 79.96, 38.62) --
	( 80.00, 38.62) --
	( 80.03, 38.63) --
	( 80.07, 38.63) --
	( 80.10, 38.63) --
	( 80.13, 38.64) --
	( 80.17, 38.64) --
	( 80.20, 38.65) --
	( 80.23, 38.65) --
	( 80.27, 38.65) --
	( 80.30, 38.66) --
	( 80.33, 38.66) --
	( 80.37, 38.66) --
	( 80.40, 38.67) --
	( 80.43, 38.67) --
	( 80.47, 38.67) --
	( 80.50, 38.68) --
	( 80.53, 38.68) --
	( 80.57, 38.68) --
	( 80.60, 38.69) --
	( 80.64, 38.69) --
	( 80.67, 38.69) --
	( 80.70, 38.70) --
	( 80.74, 38.70) --
	( 80.77, 38.70) --
	( 80.80, 38.71) --
	( 80.84, 38.71) --
	( 80.87, 38.71) --
	( 80.90, 38.72) --
	( 80.94, 38.72) --
	( 80.97, 38.72) --
	( 81.00, 38.73) --
	( 81.04, 38.73) --
	( 81.07, 38.73) --
	( 81.11, 38.74) --
	( 81.14, 38.74) --
	( 81.17, 38.74) --
	( 81.21, 38.75) --
	( 81.24, 38.75) --
	( 81.27, 38.75) --
	( 81.31, 38.76) --
	( 81.34, 38.76) --
	( 81.37, 38.76) --
	( 81.41, 38.77) --
	( 81.44, 38.77) --
	( 81.47, 38.78) --
	( 81.51, 38.78) --
	( 81.54, 38.78) --
	( 81.57, 38.79) --
	( 81.61, 38.79) --
	( 81.64, 38.79) --
	( 81.68, 38.80) --
	( 81.71, 38.80) --
	( 81.74, 38.80) --
	( 81.78, 38.81) --
	( 81.81, 38.81) --
	( 81.84, 38.81) --
	( 81.88, 38.82) --
	( 81.91, 38.82) --
	( 81.94, 38.82) --
	( 81.98, 38.83) --
	( 82.01, 38.83) --
	( 82.04, 38.84) --
	( 82.08, 38.84) --
	( 82.11, 38.84) --
	( 82.14, 38.85) --
	( 82.18, 38.85) --
	( 82.21, 38.85) --
	( 82.25, 38.86) --
	( 82.28, 38.86) --
	( 82.31, 38.86) --
	( 82.35, 38.87) --
	( 82.38, 38.87) --
	( 82.41, 38.87) --
	( 82.45, 38.88) --
	( 82.48, 38.88) --
	( 82.51, 38.88) --
	( 82.55, 38.89) --
	( 82.58, 38.89) --
	( 82.61, 38.90) --
	( 82.65, 38.90) --
	( 82.68, 38.90) --
	( 82.72, 38.91) --
	( 82.75, 38.91) --
	( 82.78, 38.91) --
	( 82.82, 38.92) --
	( 82.85, 38.92) --
	( 82.88, 38.92) --
	( 82.92, 38.93) --
	( 82.95, 38.93) --
	( 82.98, 38.93) --
	( 83.02, 38.94) --
	( 83.05, 38.94) --
	( 83.08, 38.95) --
	( 83.12, 38.95) --
	( 83.15, 38.95) --
	( 83.18, 38.96) --
	( 83.22, 38.96) --
	( 83.25, 38.96) --
	( 83.29, 38.97) --
	( 83.32, 38.97) --
	( 83.35, 38.97) --
	( 83.39, 38.98) --
	( 83.42, 38.98) --
	( 83.45, 38.99) --
	( 83.49, 38.99) --
	( 83.52, 38.99) --
	( 83.55, 39.00) --
	( 83.59, 39.00) --
	( 83.62, 39.00) --
	( 83.65, 39.01) --
	( 83.69, 39.01) --
	( 83.72, 39.02) --
	( 83.76, 39.02) --
	( 83.79, 39.02) --
	( 83.82, 39.03) --
	( 83.86, 39.03) --
	( 83.89, 39.03) --
	( 83.92, 39.04) --
	( 83.96, 39.04) --
	( 83.99, 39.04) --
	( 84.02, 39.05) --
	( 84.06, 39.05) --
	( 84.09, 39.06) --
	( 84.12, 39.06) --
	( 84.16, 39.06) --
	( 84.19, 39.07) --
	( 84.22, 39.07) --
	( 84.26, 39.07) --
	( 84.29, 39.08) --
	( 84.33, 39.08) --
	( 84.36, 39.09) --
	( 84.39, 39.09) --
	( 84.43, 39.09) --
	( 84.46, 39.10) --
	( 84.49, 39.10) --
	( 84.53, 39.10) --
	( 84.56, 39.11) --
	( 84.59, 39.11) --
	( 84.63, 39.12) --
	( 84.66, 39.12) --
	( 84.69, 39.12) --
	( 84.73, 39.13) --
	( 84.76, 39.13) --
	( 84.79, 39.13) --
	( 84.83, 39.14) --
	( 84.86, 39.14) --
	( 84.90, 39.15) --
	( 84.93, 39.15) --
	( 84.96, 39.15) --
	( 85.00, 39.16) --
	( 85.03, 39.16) --
	( 85.06, 39.16) --
	( 85.10, 39.17) --
	( 85.13, 39.17) --
	( 85.16, 39.18) --
	( 85.20, 39.18) --
	( 85.23, 39.18) --
	( 85.26, 39.19) --
	( 85.30, 39.19) --
	( 85.33, 39.19) --
	( 85.37, 39.20) --
	( 85.40, 39.20) --
	( 85.43, 39.21) --
	( 85.47, 39.21) --
	( 85.50, 39.21) --
	( 85.53, 39.22) --
	( 85.57, 39.22) --
	( 85.60, 39.22) --
	( 85.63, 39.23) --
	( 85.67, 39.23) --
	( 85.70, 39.24) --
	( 85.73, 39.24) --
	( 85.77, 39.24) --
	( 85.80, 39.25) --
	( 85.83, 39.25) --
	( 85.87, 39.26) --
	( 85.90, 39.26) --
	( 85.94, 39.26) --
	( 85.97, 39.27) --
	( 86.00, 39.27) --
	( 86.04, 39.27) --
	( 86.07, 39.28) --
	( 86.10, 39.28) --
	( 86.14, 39.29) --
	( 86.17, 39.29) --
	( 86.20, 39.29) --
	( 86.24, 39.30) --
	( 86.27, 39.30) --
	( 86.30, 39.31) --
	( 86.34, 39.31) --
	( 86.37, 39.31) --
	( 86.40, 39.32) --
	( 86.44, 39.32) --
	( 86.47, 39.33) --
	( 86.51, 39.33) --
	( 86.54, 39.33) --
	( 86.57, 39.34) --
	( 86.61, 39.34) --
	( 86.64, 39.34) --
	( 86.67, 39.35) --
	( 86.71, 39.35) --
	( 86.74, 39.36) --
	( 86.77, 39.36) --
	( 86.81, 39.36) --
	( 86.84, 39.37) --
	( 86.87, 39.37) --
	( 86.91, 39.38) --
	( 86.94, 39.38) --
	( 86.98, 39.38) --
	( 87.01, 39.39) --
	( 87.04, 39.39) --
	( 87.08, 39.40) --
	( 87.11, 39.40) --
	( 87.14, 39.40) --
	( 87.18, 39.41) --
	( 87.21, 39.41) --
	( 87.24, 39.42) --
	( 87.28, 39.42) --
	( 87.31, 39.42) --
	( 87.34, 39.43) --
	( 87.38, 39.43) --
	( 87.41, 39.44) --
	( 87.44, 39.44) --
	( 87.48, 39.44) --
	( 87.51, 39.45) --
	( 87.55, 39.45) --
	( 87.58, 39.46) --
	( 87.61, 39.46) --
	( 87.65, 39.46) --
	( 87.68, 39.47) --
	( 87.71, 39.47) --
	( 87.75, 39.48) --
	( 87.78, 39.48) --
	( 87.81, 39.48) --
	( 87.85, 39.49) --
	( 87.88, 39.49) --
	( 87.91, 39.50) --
	( 87.95, 39.50) --
	( 87.98, 39.50) --
	( 88.01, 39.51) --
	( 88.05, 39.51) --
	( 88.08, 39.52) --
	( 88.12, 39.52) --
	( 88.15, 39.52) --
	( 88.18, 39.53) --
	( 88.22, 39.53) --
	( 88.25, 39.54) --
	( 88.28, 39.54) --
	( 88.32, 39.54) --
	( 88.35, 39.55) --
	( 88.38, 39.55) --
	( 88.42, 39.56) --
	( 88.45, 39.56) --
	( 88.48, 39.56) --
	( 88.52, 39.57) --
	( 88.55, 39.57) --
	( 88.59, 39.58) --
	( 88.62, 39.58) --
	( 88.65, 39.58) --
	( 88.69, 39.59) --
	( 88.72, 39.59) --
	( 88.75, 39.60) --
	( 88.79, 39.60) --
	( 88.82, 39.60) --
	( 88.85, 39.61) --
	( 88.89, 39.61) --
	( 88.92, 39.62) --
	( 88.95, 39.62) --
	( 88.99, 39.63) --
	( 89.02, 39.63) --
	( 89.05, 39.63) --
	( 89.09, 39.64) --
	( 89.12, 39.64) --
	( 89.16, 39.65) --
	( 89.19, 39.65) --
	( 89.22, 39.65) --
	( 89.26, 39.66) --
	( 89.29, 39.66) --
	( 89.32, 39.67) --
	( 89.36, 39.67) --
	( 89.39, 39.67) --
	( 89.42, 39.68) --
	( 89.46, 39.68) --
	( 89.49, 39.69) --
	( 89.52, 39.69) --
	( 89.56, 39.70) --
	( 89.59, 39.70) --
	( 89.62, 39.70) --
	( 89.66, 39.71) --
	( 89.69, 39.71) --
	( 89.73, 39.72) --
	( 89.76, 39.72) --
	( 89.79, 39.72) --
	( 89.83, 39.73) --
	( 89.86, 39.73) --
	( 89.89, 39.74) --
	( 89.93, 39.74) --
	( 89.96, 39.75) --
	( 89.99, 39.75) --
	( 90.03, 39.75) --
	( 90.06, 39.76) --
	( 90.09, 39.76) --
	( 90.13, 39.77) --
	( 90.16, 39.77) --
	( 90.20, 39.77) --
	( 90.23, 39.78) --
	( 90.26, 39.78) --
	( 90.30, 39.79) --
	( 90.33, 39.79) --
	( 90.36, 39.80) --
	( 90.40, 39.80) --
	( 90.43, 39.80) --
	( 90.46, 39.81) --
	( 90.50, 39.81) --
	( 90.53, 39.82) --
	( 90.56, 39.82) --
	( 90.60, 39.83) --
	( 90.63, 39.83) --
	( 90.66, 39.83) --
	( 90.70, 39.84) --
	( 90.73, 39.84) --
	( 90.77, 39.85) --
	( 90.80, 39.85) --
	( 90.83, 39.86) --
	( 90.87, 39.86) --
	( 90.90, 39.86) --
	( 90.93, 39.87) --
	( 90.97, 39.87) --
	( 91.00, 39.88) --
	( 91.03, 39.88) --
	( 91.07, 39.88) --
	( 91.10, 39.89) --
	( 91.13, 39.89) --
	( 91.17, 39.90) --
	( 91.20, 39.90) --
	( 91.24, 39.91) --
	( 91.27, 39.91) --
	( 91.30, 39.91) --
	( 91.34, 39.92) --
	( 91.37, 39.92) --
	( 91.40, 39.93) --
	( 91.44, 39.93) --
	( 91.47, 39.94) --
	( 91.50, 39.94) --
	( 91.54, 39.95) --
	( 91.57, 39.95) --
	( 91.60, 39.95) --
	( 91.64, 39.96) --
	( 91.67, 39.96) --
	( 91.70, 39.97) --
	( 91.74, 39.97) --
	( 91.77, 39.98) --
	( 91.81, 39.98) --
	( 91.84, 39.98) --
	( 91.87, 39.99) --
	( 91.91, 39.99) --
	( 91.94, 40.00) --
	( 91.97, 40.00) --
	( 92.01, 40.01) --
	( 92.04, 40.01) --
	( 92.07, 40.01) --
	( 92.11, 40.02) --
	( 92.14, 40.02) --
	( 92.17, 40.03) --
	( 92.21, 40.03) --
	( 92.24, 40.04) --
	( 92.27, 40.04) --
	( 92.31, 40.05) --
	( 92.34, 40.05) --
	( 92.38, 40.05) --
	( 92.41, 40.06) --
	( 92.44, 40.06) --
	( 92.48, 40.07) --
	( 92.51, 40.07) --
	( 92.54, 40.08) --
	( 92.58, 40.08) --
	( 92.61, 40.08) --
	( 92.64, 40.09) --
	( 92.68, 40.09) --
	( 92.71, 40.10) --
	( 92.74, 40.10) --
	( 92.78, 40.11) --
	( 92.81, 40.11) --
	( 92.85, 40.12) --
	( 92.88, 40.12) --
	( 92.91, 40.12) --
	( 92.95, 40.13) --
	( 92.98, 40.13) --
	( 93.01, 40.14) --
	( 93.05, 40.14) --
	( 93.08, 40.15) --
	( 93.11, 40.15) --
	( 93.15, 40.16) --
	( 93.18, 40.16) --
	( 93.21, 40.16) --
	( 93.25, 40.17) --
	( 93.28, 40.17) --
	( 93.31, 40.18) --
	( 93.35, 40.18) --
	( 93.38, 40.19) --
	( 93.42, 40.19) --
	( 93.45, 40.20) --
	( 93.48, 40.20) --
	( 93.52, 40.20) --
	( 93.55, 40.21) --
	( 93.58, 40.21) --
	( 93.62, 40.22) --
	( 93.65, 40.22) --
	( 93.68, 40.23) --
	( 93.72, 40.23) --
	( 93.75, 40.24) --
	( 93.78, 40.24) --
	( 93.82, 40.24) --
	( 93.85, 40.25) --
	( 93.88, 40.25) --
	( 93.92, 40.26) --
	( 93.95, 40.26) --
	( 93.99, 40.27) --
	( 94.02, 40.27) --
	( 94.05, 40.28) --
	( 94.09, 40.28) --
	( 94.12, 40.29) --
	( 94.15, 40.29) --
	( 94.19, 40.29) --
	( 94.22, 40.30) --
	( 94.25, 40.30) --
	( 94.29, 40.31) --
	( 94.32, 40.31) --
	( 94.35, 40.32) --
	( 94.39, 40.32) --
	( 94.42, 40.33) --
	( 94.46, 40.33) --
	( 94.49, 40.34) --
	( 94.52, 40.34) --
	( 94.56, 40.34) --
	( 94.59, 40.35) --
	( 94.62, 40.35) --
	( 94.66, 40.36) --
	( 94.69, 40.36) --
	( 94.72, 40.37) --
	( 94.76, 40.37) --
	( 94.79, 40.38) --
	( 94.82, 40.38) --
	( 94.86, 40.39) --
	( 94.89, 40.39) --
	( 94.92, 40.39) --
	( 94.96, 40.40) --
	( 94.99, 40.40) --
	( 95.03, 40.41) --
	( 95.06, 40.41) --
	( 95.09, 40.42) --
	( 95.13, 40.42) --
	( 95.16, 40.43) --
	( 95.19, 40.43) --
	( 95.23, 40.44) --
	( 95.26, 40.44) --
	( 95.29, 40.45) --
	( 95.33, 40.45) --
	( 95.36, 40.45) --
	( 95.39, 40.46) --
	( 95.43, 40.46) --
	( 95.46, 40.47) --
	( 95.49, 40.47) --
	( 95.53, 40.48) --
	( 95.56, 40.48) --
	( 95.60, 40.49) --
	( 95.63, 40.49) --
	( 95.66, 40.50) --
	( 95.70, 40.50) --
	( 95.73, 40.51) --
	( 95.76, 40.51) --
	( 95.80, 40.52) --
	( 95.83, 40.52) --
	( 95.86, 40.52) --
	( 95.90, 40.53) --
	( 95.93, 40.53) --
	( 95.96, 40.54) --
	( 96.00, 40.54) --
	( 96.03, 40.55) --
	( 96.07, 40.55) --
	( 96.10, 40.56) --
	( 96.13, 40.56) --
	( 96.17, 40.57) --
	( 96.20, 40.57) --
	( 96.23, 40.58) --
	( 96.27, 40.58) --
	( 96.30, 40.59) --
	( 96.33, 40.59) --
	( 96.37, 40.60) --
	( 96.40, 40.60) --
	( 96.43, 40.60) --
	( 96.47, 40.61) --
	( 96.50, 40.61) --
	( 96.53, 40.62) --
	( 96.57, 40.62) --
	( 96.60, 40.63) --
	( 96.64, 40.63) --
	( 96.67, 40.64) --
	( 96.70, 40.64) --
	( 96.74, 40.65) --
	( 96.77, 40.65) --
	( 96.80, 40.66) --
	( 96.84, 40.66) --
	( 96.87, 40.67) --
	( 96.90, 40.67) --
	( 96.94, 40.68) --
	( 96.97, 40.68) --
	( 97.00, 40.69) --
	( 97.04, 40.69) --
	( 97.07, 40.69) --
	( 97.10, 40.70) --
	( 97.14, 40.70) --
	( 97.17, 40.71) --
	( 97.21, 40.71) --
	( 97.24, 40.72) --
	( 97.27, 40.72) --
	( 97.31, 40.73) --
	( 97.34, 40.73) --
	( 97.37, 40.74) --
	( 97.41, 40.74) --
	( 97.44, 40.75) --
	( 97.47, 40.75) --
	( 97.51, 40.76) --
	( 97.54, 40.76) --
	( 97.57, 40.77) --
	( 97.61, 40.77) --
	( 97.64, 40.78) --
	( 97.68, 40.78) --
	( 97.71, 40.79) --
	( 97.74, 40.79) --
	( 97.78, 40.80) --
	( 97.81, 40.80) --
	( 97.84, 40.81) --
	( 97.88, 40.81) --
	( 97.91, 40.81) --
	( 97.94, 40.82) --
	( 97.98, 40.82) --
	( 98.01, 40.83) --
	( 98.04, 40.83) --
	( 98.08, 40.84) --
	( 98.11, 40.84) --
	( 98.14, 40.85) --
	( 98.18, 40.85) --
	( 98.21, 40.86) --
	( 98.25, 40.86) --
	( 98.28, 40.87) --
	( 98.31, 40.87) --
	( 98.35, 40.88) --
	( 98.38, 40.88) --
	( 98.41, 40.89) --
	( 98.45, 40.89) --
	( 98.48, 40.90) --
	( 98.51, 40.90) --
	( 98.55, 40.91) --
	( 98.58, 40.91) --
	( 98.61, 40.92) --
	( 98.65, 40.92) --
	( 98.68, 40.93) --
	( 98.72, 40.93) --
	( 98.75, 40.94) --
	( 98.78, 40.94) --
	( 98.82, 40.95) --
	( 98.85, 40.95) --
	( 98.88, 40.96) --
	( 98.92, 40.96) --
	( 98.95, 40.97) --
	( 98.98, 40.97) --
	( 99.02, 40.98) --
	( 99.05, 40.98) --
	( 99.08, 40.99) --
	( 99.12, 40.99) --
	( 99.15, 41.00) --
	( 99.18, 41.00) --
	( 99.22, 41.01) --
	( 99.25, 41.01) --
	( 99.29, 41.02) --
	( 99.32, 41.02) --
	( 99.35, 41.03) --
	( 99.39, 41.03) --
	( 99.42, 41.04) --
	( 99.45, 41.04) --
	( 99.49, 41.05) --
	( 99.52, 41.05) --
	( 99.55, 41.06) --
	( 99.59, 41.06) --
	( 99.62, 41.07) --
	( 99.65, 41.07) --
	( 99.69, 41.08) --
	( 99.72, 41.08) --
	( 99.75, 41.09) --
	( 99.79, 41.09) --
	( 99.82, 41.10) --
	( 99.86, 41.10) --
	( 99.89, 41.11) --
	( 99.92, 41.11) --
	( 99.96, 41.12) --
	( 99.99, 41.12) --
	(100.02, 41.13) --
	(100.06, 41.13) --
	(100.09, 41.14) --
	(100.12, 41.14) --
	(100.16, 41.15) --
	(100.19, 41.15) --
	(100.22, 41.16) --
	(100.26, 41.16) --
	(100.29, 41.17) --
	(100.33, 41.17) --
	(100.36, 41.18) --
	(100.39, 41.18) --
	(100.43, 41.19) --
	(100.46, 41.19) --
	(100.49, 41.20) --
	(100.53, 41.20) --
	(100.56, 41.21) --
	(100.59, 41.21) --
	(100.63, 41.22) --
	(100.66, 41.22) --
	(100.69, 41.23) --
	(100.73, 41.23) --
	(100.76, 41.24) --
	(100.79, 41.24) --
	(100.83, 41.25) --
	(100.86, 41.25) --
	(100.90, 41.26) --
	(100.93, 41.26) --
	(100.96, 41.27) --
	(101.00, 41.27) --
	(101.03, 41.28) --
	(101.06, 41.28) --
	(101.10, 41.29) --
	(101.13, 41.29) --
	(101.16, 41.30) --
	(101.20, 41.30) --
	(101.23, 41.31) --
	(101.26, 41.31) --
	(101.30, 41.32) --
	(101.33, 41.32) --
	(101.36, 41.33) --
	(101.40, 41.33) --
	(101.43, 41.34) --
	(101.47, 41.34) --
	(101.50, 41.35) --
	(101.53, 41.35) --
	(101.57, 41.36) --
	(101.60, 41.36) --
	(101.63, 41.37) --
	(101.67, 41.37) --
	(101.70, 41.38) --
	(101.73, 41.38) --
	(101.77, 41.39) --
	(101.80, 41.39) --
	(101.83, 41.40) --
	(101.87, 41.41) --
	(101.90, 41.41) --
	(101.94, 41.42) --
	(101.97, 41.42) --
	(102.00, 41.43) --
	(102.04, 41.43) --
	(102.07, 41.44) --
	(102.10, 41.44) --
	(102.14, 41.45) --
	(102.17, 41.45) --
	(102.20, 41.46) --
	(102.24, 41.46) --
	(102.27, 41.47) --
	(102.30, 41.47) --
	(102.34, 41.48) --
	(102.37, 41.48) --
	(102.40, 41.49) --
	(102.44, 41.49) --
	(102.47, 41.50) --
	(102.51, 41.50) --
	(102.54, 41.51) --
	(102.57, 41.51) --
	(102.61, 41.52) --
	(102.64, 41.52) --
	(102.67, 41.53) --
	(102.71, 41.54) --
	(102.74, 41.54) --
	(102.77, 41.55) --
	(102.81, 41.55) --
	(102.84, 41.56) --
	(102.87, 41.56) --
	(102.91, 41.57) --
	(102.94, 41.57) --
	(102.97, 41.58) --
	(103.01, 41.58) --
	(103.04, 41.59) --
	(103.08, 41.59) --
	(103.11, 41.60) --
	(103.14, 41.60) --
	(103.18, 41.61) --
	(103.21, 41.61) --
	(103.24, 41.62) --
	(103.28, 41.62) --
	(103.31, 41.63) --
	(103.34, 41.64) --
	(103.38, 41.64) --
	(103.41, 41.65) --
	(103.44, 41.65) --
	(103.48, 41.66) --
	(103.51, 41.66) --
	(103.55, 41.67) --
	(103.58, 41.67) --
	(103.61, 41.68) --
	(103.65, 41.68) --
	(103.68, 41.69) --
	(103.71, 41.69) --
	(103.75, 41.70) --
	(103.78, 41.70) --
	(103.81, 41.71) --
	(103.85, 41.71) --
	(103.88, 41.72) --
	(103.91, 41.73) --
	(103.95, 41.73) --
	(103.98, 41.74) --
	(104.01, 41.74) --
	(104.05, 41.75) --
	(104.08, 41.75) --
	(104.12, 41.76) --
	(104.15, 41.76) --
	(104.18, 41.77) --
	(104.22, 41.77) --
	(104.25, 41.78) --
	(104.28, 41.78) --
	(104.32, 41.79) --
	(104.35, 41.80) --
	(104.38, 41.80) --
	(104.42, 41.81) --
	(104.45, 41.81) --
	(104.48, 41.82) --
	(104.52, 41.82) --
	(104.55, 41.83) --
	(104.58, 41.83) --
	(104.62, 41.84) --
	(104.65, 41.84) --
	(104.69, 41.85) --
	(104.72, 41.85) --
	(104.75, 41.86) --
	(104.79, 41.87) --
	(104.82, 41.87) --
	(104.85, 41.88) --
	(104.89, 41.88) --
	(104.92, 41.89) --
	(104.95, 41.89) --
	(104.99, 41.90) --
	(105.02, 41.90) --
	(105.05, 41.91) --
	(105.09, 41.91) --
	(105.12, 41.92) --
	(105.16, 41.92) --
	(105.19, 41.93) --
	(105.22, 41.94) --
	(105.26, 41.94) --
	(105.29, 41.95) --
	(105.32, 41.95) --
	(105.36, 41.96) --
	(105.39, 41.96) --
	(105.42, 41.97) --
	(105.46, 41.97) --
	(105.49, 41.98) --
	(105.52, 41.98) --
	(105.56, 41.99) --
	(105.59, 42.00) --
	(105.62, 42.00) --
	(105.66, 42.01) --
	(105.69, 42.01) --
	(105.73, 42.02) --
	(105.76, 42.02) --
	(105.79, 42.03) --
	(105.83, 42.03) --
	(105.86, 42.04) --
	(105.89, 42.05) --
	(105.93, 42.05) --
	(105.96, 42.06) --
	(105.99, 42.06) --
	(106.03, 42.07) --
	(106.06, 42.07) --
	(106.09, 42.08) --
	(106.13, 42.08) --
	(106.16, 42.09) --
	(106.20, 42.09) --
	(106.23, 42.10) --
	(106.26, 42.11) --
	(106.30, 42.11) --
	(106.33, 42.12) --
	(106.36, 42.12) --
	(106.40, 42.13) --
	(106.43, 42.13) --
	(106.46, 42.14) --
	(106.50, 42.14) --
	(106.53, 42.15) --
	(106.56, 42.16) --
	(106.60, 42.16) --
	(106.63, 42.17) --
	(106.66, 42.17) --
	(106.70, 42.18) --
	(106.73, 42.18) --
	(106.77, 42.19) --
	(106.80, 42.19) --
	(106.83, 42.20) --
	(106.87, 42.21) --
	(106.90, 42.21) --
	(106.93, 42.22) --
	(106.97, 42.22) --
	(107.00, 42.23) --
	(107.03, 42.23) --
	(107.07, 42.24) --
	(107.10, 42.24) --
	(107.13, 42.25) --
	(107.17, 42.26) --
	(107.20, 42.26) --
	(107.23, 42.27) --
	(107.27, 42.27) --
	(107.30, 42.28) --
	(107.34, 42.28) --
	(107.37, 42.29) --
	(107.40, 42.30) --
	(107.44, 42.30) --
	(107.47, 42.31) --
	(107.50, 42.31) --
	(107.54, 42.32) --
	(107.57, 42.32) --
	(107.60, 42.33) --
	(107.64, 42.33) --
	(107.67, 42.34) --
	(107.70, 42.35) --
	(107.74, 42.35) --
	(107.77, 42.36) --
	(107.81, 42.36) --
	(107.84, 42.37) --
	(107.87, 42.37) --
	(107.91, 42.38) --
	(107.94, 42.39) --
	(107.97, 42.39) --
	(108.01, 42.40) --
	(108.04, 42.40) --
	(108.07, 42.41) --
	(108.11, 42.41) --
	(108.14, 42.42) --
	(108.17, 42.43) --
	(108.21, 42.43) --
	(108.24, 42.44) --
	(108.27, 42.44) --
	(108.31, 42.45) --
	(108.34, 42.45) --
	(108.38, 42.46) --
	(108.41, 42.47) --
	(108.44, 42.47) --
	(108.48, 42.48) --
	(108.51, 42.48) --
	(108.54, 42.49) --
	(108.58, 42.49) --
	(108.61, 42.50) --
	(108.64, 42.51) --
	(108.68, 42.51) --
	(108.71, 42.52) --
	(108.74, 42.52) --
	(108.78, 42.53) --
	(108.81, 42.53) --
	(108.84, 42.54) --
	(108.88, 42.55) --
	(108.91, 42.55) --
	(108.95, 42.56) --
	(108.98, 42.56) --
	(109.01, 42.57) --
	(109.05, 42.57) --
	(109.08, 42.58) --
	(109.11, 42.59) --
	(109.15, 42.59) --
	(109.18, 42.60) --
	(109.21, 42.60) --
	(109.25, 42.61) --
	(109.28, 42.61) --
	(109.31, 42.62) --
	(109.35, 42.63) --
	(109.38, 42.63) --
	(109.42, 42.64) --
	(109.45, 42.64) --
	(109.48, 42.65) --
	(109.52, 42.66) --
	(109.55, 42.66) --
	(109.58, 42.67) --
	(109.62, 42.67) --
	(109.65, 42.68) --
	(109.68, 42.68) --
	(109.72, 42.69) --
	(109.75, 42.70) --
	(109.78, 42.70) --
	(109.82, 42.71) --
	(109.85, 42.71) --
	(109.88, 42.72) --
	(109.92, 42.72) --
	(109.95, 42.73) --
	(109.99, 42.74) --
	(110.02, 42.74) --
	(110.05, 42.75) --
	(110.09, 42.75) --
	(110.12, 42.76) --
	(110.15, 42.77) --
	(110.19, 42.77) --
	(110.22, 42.78) --
	(110.25, 42.78) --
	(110.29, 42.79) --
	(110.32, 42.80) --
	(110.35, 42.80) --
	(110.39, 42.81) --
	(110.42, 42.81) --
	(110.45, 42.82) --
	(110.49, 42.82) --
	(110.52, 42.83) --
	(110.56, 42.84) --
	(110.59, 42.84) --
	(110.62, 42.85) --
	(110.66, 42.85) --
	(110.69, 42.86) --
	(110.72, 42.87) --
	(110.76, 42.87) --
	(110.79, 42.88) --
	(110.82, 42.88) --
	(110.86, 42.89) --
	(110.89, 42.90) --
	(110.92, 42.90) --
	(110.96, 42.91) --
	(110.99, 42.91) --
	(111.03, 42.92) --
	(111.06, 42.92) --
	(111.09, 42.93) --
	(111.13, 42.94) --
	(111.16, 42.94) --
	(111.19, 42.95) --
	(111.23, 42.95) --
	(111.26, 42.96) --
	(111.29, 42.97) --
	(111.33, 42.97) --
	(111.36, 42.98) --
	(111.39, 42.98) --
	(111.43, 42.99) --
	(111.46, 43.00) --
	(111.49, 43.00) --
	(111.53, 43.01) --
	(111.56, 43.01) --
	(111.60, 43.02) --
	(111.63, 43.03) --
	(111.66, 43.03) --
	(111.70, 43.04) --
	(111.73, 43.04) --
	(111.76, 43.05) --
	(111.80, 43.06) --
	(111.83, 43.06) --
	(111.86, 43.07) --
	(111.90, 43.07) --
	(111.93, 43.08) --
	(111.96, 43.09) --
	(112.00, 43.09) --
	(112.03, 43.10) --
	(112.06, 43.10) --
	(112.10, 43.11) --
	(112.13, 43.12) --
	(112.17, 43.12) --
	(112.20, 43.13) --
	(112.23, 43.13) --
	(112.27, 43.14) --
	(112.30, 43.15) --
	(112.33, 43.15) --
	(112.37, 43.16) --
	(112.40, 43.16) --
	(112.43, 43.17) --
	(112.47, 43.18) --
	(112.50, 43.18) --
	(112.53, 43.19) --
	(112.57, 43.19) --
	(112.60, 43.20) --
	(112.64, 43.21) --
	(112.67, 43.21) --
	(112.70, 43.22) --
	(112.74, 43.22) --
	(112.77, 43.23) --
	(112.80, 43.24) --
	(112.84, 43.24) --
	(112.87, 43.25) --
	(112.90, 43.25) --
	(112.94, 43.26) --
	(112.97, 43.27) --
	(113.00, 43.27) --
	(113.04, 43.28) --
	(113.07, 43.29) --
	(113.10, 43.29) --
	(113.14, 43.30) --
	(113.17, 43.30) --
	(113.21, 43.31) --
	(113.24, 43.32) --
	(113.27, 43.32) --
	(113.31, 43.33) --
	(113.34, 43.33) --
	(113.37, 43.34) --
	(113.41, 43.35) --
	(113.44, 43.35) --
	(113.47, 43.36) --
	(113.51, 43.36) --
	(113.54, 43.37) --
	(113.57, 43.38) --
	(113.61, 43.38) --
	(113.64, 43.39) --
	(113.68, 43.40) --
	(113.71, 43.40) --
	(113.74, 43.41) --
	(113.78, 43.41) --
	(113.81, 43.42) --
	(113.84, 43.43) --
	(113.88, 43.43) --
	(113.91, 43.44) --
	(113.94, 43.44) --
	(113.98, 43.45) --
	(114.01, 43.46) --
	(114.04, 43.46) --
	(114.08, 43.47) --
	(114.11, 43.48) --
	(114.14, 43.48) --
	(114.18, 43.49) --
	(114.21, 43.49) --
	(114.25, 43.50) --
	(114.28, 43.51) --
	(114.31, 43.51) --
	(114.35, 43.52) --
	(114.38, 43.52) --
	(114.41, 43.53) --
	(114.45, 43.54) --
	(114.48, 43.54) --
	(114.51, 43.55) --
	(114.55, 43.56) --
	(114.58, 43.56) --
	(114.61, 43.57) --
	(114.65, 43.57) --
	(114.68, 43.58) --
	(114.71, 43.59) --
	(114.75, 43.59) --
	(114.78, 43.60) --
	(114.82, 43.61) --
	(114.85, 43.61) --
	(114.88, 43.62) --
	(114.92, 43.62) --
	(114.95, 43.63) --
	(114.98, 43.64) --
	(115.02, 43.64) --
	(115.05, 43.65) --
	(115.08, 43.66) --
	(115.12, 43.66) --
	(115.15, 43.67) --
	(115.18, 43.67) --
	(115.22, 43.68) --
	(115.25, 43.69) --
	(115.29, 43.69) --
	(115.32, 43.70) --
	(115.35, 43.71) --
	(115.39, 43.71) --
	(115.42, 43.72) --
	(115.45, 43.72) --
	(115.49, 43.73) --
	(115.52, 43.74) --
	(115.55, 43.74) --
	(115.59, 43.75) --
	(115.62, 43.76) --
	(115.65, 43.76) --
	(115.69, 43.77) --
	(115.72, 43.77) --
	(115.75, 43.78) --
	(115.79, 43.79) --
	(115.82, 43.79) --
	(115.86, 43.80) --
	(115.89, 43.81) --
	(115.92, 43.81) --
	(115.96, 43.82) --
	(115.99, 43.83) --
	(116.02, 43.83) --
	(116.06, 43.84) --
	(116.09, 43.84) --
	(116.12, 43.85) --
	(116.16, 43.86) --
	(116.19, 43.86) --
	(116.22, 43.87) --
	(116.26, 43.88) --
	(116.29, 43.88) --
	(116.32, 43.89) --
	(116.36, 43.90) --
	(116.39, 43.90) --
	(116.43, 43.91) --
	(116.46, 43.91) --
	(116.49, 43.92) --
	(116.53, 43.93) --
	(116.56, 43.93) --
	(116.59, 43.94) --
	(116.63, 43.95) --
	(116.66, 43.95) --
	(116.69, 43.96) --
	(116.73, 43.97) --
	(116.76, 43.97) --
	(116.79, 43.98) --
	(116.83, 43.98) --
	(116.86, 43.99) --
	(116.90, 44.00) --
	(116.93, 44.00) --
	(116.96, 44.01) --
	(117.00, 44.02) --
	(117.03, 44.02) --
	(117.06, 44.03) --
	(117.10, 44.04) --
	(117.13, 44.04) --
	(117.16, 44.05) --
	(117.20, 44.06) --
	(117.23, 44.06) --
	(117.26, 44.07) --
	(117.30, 44.07) --
	(117.33, 44.08) --
	(117.36, 44.09) --
	(117.40, 44.09) --
	(117.43, 44.10) --
	(117.47, 44.11) --
	(117.50, 44.11) --
	(117.53, 44.12) --
	(117.57, 44.13) --
	(117.60, 44.13) --
	(117.63, 44.14) --
	(117.67, 44.15) --
	(117.70, 44.15) --
	(117.73, 44.16) --
	(117.77, 44.16) --
	(117.80, 44.17) --
	(117.83, 44.18) --
	(117.87, 44.18) --
	(117.90, 44.19) --
	(117.93, 44.20) --
	(117.97, 44.20) --
	(118.00, 44.21) --
	(118.04, 44.22) --
	(118.07, 44.22) --
	(118.10, 44.23) --
	(118.14, 44.24) --
	(118.17, 44.24) --
	(118.20, 44.25) --
	(118.24, 44.26) --
	(118.27, 44.26) --
	(118.30, 44.27) --
	(118.34, 44.28) --
	(118.37, 44.28) --
	(118.40, 44.29) --
	(118.44, 44.29) --
	(118.47, 44.30) --
	(118.51, 44.31) --
	(118.54, 44.31) --
	(118.57, 44.32) --
	(118.61, 44.33) --
	(118.64, 44.33) --
	(118.67, 44.34) --
	(118.71, 44.35) --
	(118.74, 44.35) --
	(118.77, 44.36) --
	(118.81, 44.37) --
	(118.84, 44.37) --
	(118.87, 44.38) --
	(118.91, 44.39) --
	(118.94, 44.39) --
	(118.97, 44.40) --
	(119.01, 44.41) --
	(119.04, 44.41) --
	(119.08, 44.42) --
	(119.11, 44.43) --
	(119.14, 44.43) --
	(119.18, 44.44) --
	(119.21, 44.45) --
	(119.24, 44.45) --
	(119.28, 44.46) --
	(119.31, 44.47) --
	(119.34, 44.47) --
	(119.38, 44.48) --
	(119.41, 44.49) --
	(119.44, 44.49) --
	(119.48, 44.50) --
	(119.51, 44.51) --
	(119.54, 44.51) --
	(119.58, 44.52) --
	(119.61, 44.53) --
	(119.65, 44.53) --
	(119.68, 44.54) --
	(119.71, 44.55) --
	(119.75, 44.55) --
	(119.78, 44.56) --
	(119.81, 44.57) --
	(119.85, 44.57) --
	(119.88, 44.58) --
	(119.91, 44.58) --
	(119.95, 44.59) --
	(119.98, 44.60) --
	(120.01, 44.60) --
	(120.05, 44.61) --
	(120.08, 44.62) --
	(120.12, 44.62) --
	(120.15, 44.63) --
	(120.18, 44.64) --
	(120.22, 44.64) --
	(120.25, 44.65) --
	(120.28, 44.66) --
	(120.32, 44.67) --
	(120.35, 44.67) --
	(120.38, 44.68) --
	(120.42, 44.69) --
	(120.45, 44.69) --
	(120.48, 44.70) --
	(120.52, 44.71) --
	(120.55, 44.71) --
	(120.58, 44.72) --
	(120.62, 44.73) --
	(120.65, 44.73) --
	(120.69, 44.74) --
	(120.72, 44.75) --
	(120.75, 44.75) --
	(120.79, 44.76) --
	(120.82, 44.77) --
	(120.85, 44.77) --
	(120.89, 44.78) --
	(120.92, 44.79) --
	(120.95, 44.79) --
	(120.99, 44.80) --
	(121.02, 44.81) --
	(121.05, 44.81) --
	(121.09, 44.82) --
	(121.12, 44.83) --
	(121.16, 44.83) --
	(121.19, 44.84) --
	(121.22, 44.85) --
	(121.26, 44.85) --
	(121.29, 44.86) --
	(121.32, 44.87) --
	(121.36, 44.87) --
	(121.39, 44.88) --
	(121.42, 44.89) --
	(121.46, 44.89) --
	(121.49, 44.90) --
	(121.52, 44.91) --
	(121.56, 44.91) --
	(121.59, 44.92) --
	(121.62, 44.93) --
	(121.66, 44.93) --
	(121.69, 44.94) --
	(121.73, 44.95) --
	(121.76, 44.96) --
	(121.79, 44.96) --
	(121.83, 44.97) --
	(121.86, 44.98) --
	(121.89, 44.98) --
	(121.93, 44.99) --
	(121.96, 45.00) --
	(121.99, 45.00) --
	(122.03, 45.01) --
	(122.06, 45.02) --
	(122.09, 45.02) --
	(122.13, 45.03) --
	(122.16, 45.04) --
	(122.19, 45.04) --
	(122.23, 45.05) --
	(122.26, 45.06) --
	(122.30, 45.06) --
	(122.33, 45.07) --
	(122.36, 45.08) --
	(122.40, 45.08) --
	(122.43, 45.09) --
	(122.46, 45.10) --
	(122.50, 45.11) --
	(122.53, 45.11) --
	(122.56, 45.12) --
	(122.60, 45.13) --
	(122.63, 45.13) --
	(122.66, 45.14) --
	(122.70, 45.15) --
	(122.73, 45.15) --
	(122.77, 45.16) --
	(122.80, 45.17) --
	(122.83, 45.17) --
	(122.87, 45.18) --
	(122.90, 45.19) --
	(122.93, 45.19) --
	(122.97, 45.20) --
	(123.00, 45.21) --
	(123.03, 45.22) --
	(123.07, 45.22) --
	(123.10, 45.23) --
	(123.13, 45.24) --
	(123.17, 45.24) --
	(123.20, 45.25) --
	(123.23, 45.26) --
	(123.27, 45.26) --
	(123.30, 45.27) --
	(123.34, 45.28) --
	(123.37, 45.28) --
	(123.40, 45.29) --
	(123.44, 45.30) --
	(123.47, 45.31) --
	(123.50, 45.31) --
	(123.54, 45.32) --
	(123.57, 45.33) --
	(123.60, 45.33) --
	(123.64, 45.34) --
	(123.67, 45.35) --
	(123.70, 45.35) --
	(123.74, 45.36) --
	(123.77, 45.37) --
	(123.80, 45.38) --
	(123.84, 45.38) --
	(123.87, 45.39) --
	(123.91, 45.40) --
	(123.94, 45.40) --
	(123.97, 45.41) --
	(124.01, 45.42) --
	(124.04, 45.42) --
	(124.07, 45.43) --
	(124.11, 45.44) --
	(124.14, 45.45) --
	(124.17, 45.45) --
	(124.21, 45.46) --
	(124.24, 45.47) --
	(124.27, 45.47) --
	(124.31, 45.48) --
	(124.34, 45.49) --
	(124.38, 45.49) --
	(124.41, 45.50) --
	(124.44, 45.51) --
	(124.48, 45.52) --
	(124.51, 45.52) --
	(124.54, 45.53) --
	(124.58, 45.54) --
	(124.61, 45.54) --
	(124.64, 45.55) --
	(124.68, 45.56) --
	(124.71, 45.56) --
	(124.74, 45.57) --
	(124.78, 45.58) --
	(124.81, 45.59) --
	(124.84, 45.59) --
	(124.88, 45.60) --
	(124.91, 45.61) --
	(124.95, 45.61) --
	(124.98, 45.62) --
	(125.01, 45.63) --
	(125.05, 45.64) --
	(125.08, 45.64) --
	(125.11, 45.65) --
	(125.15, 45.66) --
	(125.18, 45.66) --
	(125.21, 45.67) --
	(125.25, 45.68) --
	(125.28, 45.68) --
	(125.31, 45.69) --
	(125.35, 45.70) --
	(125.38, 45.71) --
	(125.41, 45.71) --
	(125.45, 45.72) --
	(125.48, 45.73) --
	(125.52, 45.73) --
	(125.55, 45.74) --
	(125.58, 45.75) --
	(125.62, 45.76) --
	(125.65, 45.76) --
	(125.68, 45.77) --
	(125.72, 45.78) --
	(125.75, 45.78) --
	(125.78, 45.79) --
	(125.82, 45.80) --
	(125.85, 45.81) --
	(125.88, 45.81) --
	(125.92, 45.82) --
	(125.95, 45.83) --
	(125.99, 45.83) --
	(126.02, 45.84) --
	(126.05, 45.85) --
	(126.09, 45.86) --
	(126.12, 45.86) --
	(126.15, 45.87) --
	(126.19, 45.88) --
	(126.22, 45.88) --
	(126.25, 45.89) --
	(126.29, 45.90) --
	(126.32, 45.91) --
	(126.35, 45.91) --
	(126.39, 45.92) --
	(126.42, 45.93) --
	(126.45, 45.93) --
	(126.49, 45.94) --
	(126.52, 45.95) --
	(126.56, 45.96) --
	(126.59, 45.96) --
	(126.62, 45.97) --
	(126.66, 45.98) --
	(126.69, 45.99) --
	(126.72, 45.99) --
	(126.76, 46.00) --
	(126.79, 46.01) --
	(126.82, 46.01) --
	(126.86, 46.02) --
	(126.89, 46.03) --
	(126.92, 46.04) --
	(126.96, 46.04) --
	(126.99, 46.05) --
	(127.02, 46.06) --
	(127.06, 46.06) --
	(127.09, 46.07) --
	(127.13, 46.08) --
	(127.16, 46.09) --
	(127.19, 46.09) --
	(127.23, 46.10) --
	(127.26, 46.11) --
	(127.29, 46.12) --
	(127.33, 46.12) --
	(127.36, 46.13) --
	(127.39, 46.14) --
	(127.43, 46.14) --
	(127.46, 46.15) --
	(127.49, 46.16) --
	(127.53, 46.17) --
	(127.56, 46.17) --
	(127.60, 46.18) --
	(127.63, 46.19) --
	(127.66, 46.20) --
	(127.70, 46.20) --
	(127.73, 46.21) --
	(127.76, 46.22) --
	(127.80, 46.22) --
	(127.83, 46.23) --
	(127.86, 46.24) --
	(127.90, 46.25) --
	(127.93, 46.25) --
	(127.96, 46.26) --
	(128.00, 46.27) --
	(128.03, 46.28) --
	(128.06, 46.28) --
	(128.10, 46.29) --
	(128.13, 46.30) --
	(128.17, 46.31) --
	(128.20, 46.31) --
	(128.23, 46.32) --
	(128.27, 46.33) --
	(128.30, 46.33) --
	(128.33, 46.34) --
	(128.37, 46.35) --
	(128.40, 46.36) --
	(128.43, 46.36) --
	(128.47, 46.37) --
	(128.50, 46.38) --
	(128.53, 46.39) --
	(128.57, 46.39) --
	(128.60, 46.40) --
	(128.64, 46.41) --
	(128.67, 46.42) --
	(128.70, 46.42) --
	(128.74, 46.43) --
	(128.77, 46.44) --
	(128.80, 46.45) --
	(128.84, 46.45) --
	(128.87, 46.46) --
	(128.90, 46.47) --
	(128.94, 46.47) --
	(128.97, 46.48) --
	(129.00, 46.49) --
	(129.04, 46.50) --
	(129.07, 46.50) --
	(129.10, 46.51) --
	(129.14, 46.52) --
	(129.17, 46.53) --
	(129.21, 46.53) --
	(129.24, 46.54) --
	(129.27, 46.55) --
	(129.31, 46.56) --
	(129.34, 46.56) --
	(129.37, 46.57) --
	(129.41, 46.58) --
	(129.44, 46.59) --
	(129.47, 46.59) --
	(129.51, 46.60) --
	(129.54, 46.61) --
	(129.57, 46.62) --
	(129.61, 46.62) --
	(129.64, 46.63) --
	(129.67, 46.64) --
	(129.71, 46.65) --
	(129.74, 46.65) --
	(129.78, 46.66) --
	(129.81, 46.67) --
	(129.84, 46.68) --
	(129.88, 46.68) --
	(129.91, 46.69) --
	(129.94, 46.70) --
	(129.98, 46.71) --
	(130.01, 46.71) --
	(130.04, 46.72) --
	(130.08, 46.73) --
	(130.11, 46.74) --
	(130.14, 46.74) --
	(130.18, 46.75) --
	(130.21, 46.76) --
	(130.25, 46.77) --
	(130.28, 46.77) --
	(130.31, 46.78) --
	(130.35, 46.79) --
	(130.38, 46.80) --
	(130.41, 46.80) --
	(130.45, 46.81) --
	(130.48, 46.82) --
	(130.51, 46.83) --
	(130.55, 46.83) --
	(130.58, 46.84) --
	(130.61, 46.85) --
	(130.65, 46.86) --
	(130.68, 46.86) --
	(130.71, 46.87) --
	(130.75, 46.88) --
	(130.78, 46.89) --
	(130.82, 46.89) --
	(130.85, 46.90) --
	(130.88, 46.91) --
	(130.92, 46.92) --
	(130.95, 46.92) --
	(130.98, 46.93) --
	(131.02, 46.94) --
	(131.05, 46.95) --
	(131.08, 46.95) --
	(131.12, 46.96) --
	(131.15, 46.97) --
	(131.18, 46.98) --
	(131.22, 46.98) --
	(131.25, 46.99) --
	(131.28, 47.00) --
	(131.32, 47.01) --
	(131.35, 47.01) --
	(131.39, 47.02) --
	(131.42, 47.03) --
	(131.45, 47.04) --
	(131.49, 47.04) --
	(131.52, 47.05) --
	(131.55, 47.06) --
	(131.59, 47.07) --
	(131.62, 47.08) --
	(131.65, 47.08) --
	(131.69, 47.09) --
	(131.72, 47.10) --
	(131.75, 47.11) --
	(131.79, 47.11) --
	(131.82, 47.12) --
	(131.86, 47.13) --
	(131.89, 47.14) --
	(131.92, 47.14) --
	(131.96, 47.15) --
	(131.99, 47.16) --
	(132.02, 47.17) --
	(132.06, 47.17) --
	(132.09, 47.18) --
	(132.12, 47.19) --
	(132.16, 47.20) --
	(132.19, 47.21) --
	(132.22, 47.21) --
	(132.26, 47.22) --
	(132.29, 47.23) --
	(132.32, 47.24) --
	(132.36, 47.24) --
	(132.39, 47.25) --
	(132.43, 47.26) --
	(132.46, 47.27) --
	(132.49, 47.27) --
	(132.53, 47.28) --
	(132.56, 47.29) --
	(132.59, 47.30) --
	(132.63, 47.30) --
	(132.66, 47.31) --
	(132.69, 47.32) --
	(132.73, 47.33) --
	(132.76, 47.34) --
	(132.79, 47.34) --
	(132.83, 47.35) --
	(132.86, 47.36) --
	(132.89, 47.37) --
	(132.93, 47.37) --
	(132.96, 47.38) --
	(133.00, 47.39) --
	(133.03, 47.40) --
	(133.06, 47.41) --
	(133.10, 47.41) --
	(133.13, 47.42) --
	(133.16, 47.43) --
	(133.20, 47.44) --
	(133.23, 47.44) --
	(133.26, 47.45) --
	(133.30, 47.46) --
	(133.33, 47.47) --
	(133.36, 47.47) --
	(133.40, 47.48) --
	(133.43, 47.49) --
	(133.47, 47.50) --
	(133.50, 47.51) --
	(133.53, 47.51) --
	(133.57, 47.52) --
	(133.60, 47.53) --
	(133.63, 47.54) --
	(133.67, 47.54) --
	(133.70, 47.55) --
	(133.73, 47.56) --
	(133.77, 47.57) --
	(133.80, 47.58) --
	(133.83, 47.58) --
	(133.87, 47.59) --
	(133.90, 47.60) --
	(133.93, 47.61) --
	(133.97, 47.62) --
	(134.00, 47.62) --
	(134.04, 47.63) --
	(134.07, 47.64) --
	(134.10, 47.65) --
	(134.14, 47.65) --
	(134.17, 47.66) --
	(134.20, 47.67) --
	(134.24, 47.68) --
	(134.27, 47.69) --
	(134.30, 47.69) --
	(134.34, 47.70) --
	(134.37, 47.71) --
	(134.40, 47.72) --
	(134.44, 47.72) --
	(134.47, 47.73) --
	(134.51, 47.74) --
	(134.54, 47.75) --
	(134.57, 47.76) --
	(134.61, 47.76) --
	(134.64, 47.77) --
	(134.67, 47.78) --
	(134.71, 47.79) --
	(134.74, 47.80) --
	(134.77, 47.80) --
	(134.81, 47.81) --
	(134.84, 47.82) --
	(134.87, 47.83) --
	(134.91, 47.83) --
	(134.94, 47.84) --
	(134.97, 47.85) --
	(135.01, 47.86) --
	(135.04, 47.87) --
	(135.08, 47.87) --
	(135.11, 47.88) --
	(135.14, 47.89) --
	(135.18, 47.90) --
	(135.21, 47.91) --
	(135.24, 47.91) --
	(135.28, 47.92) --
	(135.31, 47.93) --
	(135.34, 47.94) --
	(135.38, 47.95) --
	(135.41, 47.95) --
	(135.44, 47.96) --
	(135.48, 47.97) --
	(135.51, 47.98) --
	(135.54, 47.99) --
	(135.58, 47.99) --
	(135.61, 48.00) --
	(135.65, 48.01) --
	(135.68, 48.02) --
	(135.71, 48.02) --
	(135.75, 48.03) --
	(135.78, 48.04) --
	(135.81, 48.05) --
	(135.85, 48.06) --
	(135.88, 48.06) --
	(135.91, 48.07) --
	(135.95, 48.08) --
	(135.98, 48.09) --
	(136.01, 48.10) --
	(136.05, 48.10) --
	(136.08, 48.11) --
	(136.12, 48.12) --
	(136.15, 48.13) --
	(136.18, 48.14) --
	(136.22, 48.14) --
	(136.25, 48.15) --
	(136.28, 48.16) --
	(136.32, 48.17) --
	(136.35, 48.18) --
	(136.38, 48.18) --
	(136.42, 48.19) --
	(136.45, 48.20) --
	(136.48, 48.21) --
	(136.52, 48.22) --
	(136.55, 48.22) --
	(136.58, 48.23) --
	(136.62, 48.24) --
	(136.65, 48.25) --
	(136.69, 48.26) --
	(136.72, 48.26) --
	(136.75, 48.27) --
	(136.79, 48.28) --
	(136.82, 48.29) --
	(136.85, 48.30) --
	(136.89, 48.30) --
	(136.92, 48.31) --
	(136.95, 48.32) --
	(136.99, 48.33) --
	(137.02, 48.34) --
	(137.05, 48.35) --
	(137.09, 48.35) --
	(137.12, 48.36) --
	(137.15, 48.37) --
	(137.19, 48.38) --
	(137.22, 48.39) --
	(137.26, 48.39) --
	(137.29, 48.40) --
	(137.32, 48.41) --
	(137.36, 48.42) --
	(137.39, 48.43) --
	(137.42, 48.43) --
	(137.46, 48.44) --
	(137.49, 48.45) --
	(137.52, 48.46) --
	(137.56, 48.47) --
	(137.59, 48.47) --
	(137.62, 48.48) --
	(137.66, 48.49) --
	(137.69, 48.50) --
	(137.73, 48.51) --
	(137.76, 48.52) --
	(137.79, 48.52) --
	(137.83, 48.53) --
	(137.86, 48.54) --
	(137.89, 48.55) --
	(137.93, 48.56) --
	(137.96, 48.56) --
	(137.99, 48.57) --
	(138.03, 48.58) --
	(138.06, 48.59) --
	(138.09, 48.60) --
	(138.13, 48.60) --
	(138.16, 48.61) --
	(138.19, 48.62) --
	(138.23, 48.63) --
	(138.26, 48.64) --
	(138.30, 48.65) --
	(138.33, 48.65) --
	(138.36, 48.66) --
	(138.40, 48.67) --
	(138.43, 48.68) --
	(138.46, 48.69) --
	(138.50, 48.69) --
	(138.53, 48.70) --
	(138.56, 48.71) --
	(138.60, 48.72) --
	(138.63, 48.73) --
	(138.66, 48.74) --
	(138.70, 48.74) --
	(138.73, 48.75) --
	(138.76, 48.76) --
	(138.80, 48.77) --
	(138.83, 48.78) --
	(138.87, 48.78) --
	(138.90, 48.79) --
	(138.93, 48.80) --
	(138.97, 48.81) --
	(139.00, 48.82) --
	(139.03, 48.83) --
	(139.07, 48.83) --
	(139.10, 48.84) --
	(139.13, 48.85) --
	(139.17, 48.86) --
	(139.20, 48.87) --
	(139.23, 48.88) --
	(139.27, 48.88) --
	(139.30, 48.89) --
	(139.34, 48.90) --
	(139.37, 48.91) --
	(139.40, 48.92) --
	(139.44, 48.92) --
	(139.47, 48.93) --
	(139.50, 48.94) --
	(139.54, 48.95) --
	(139.57, 48.96) --
	(139.60, 48.97) --
	(139.64, 48.97) --
	(139.67, 48.98) --
	(139.70, 48.99) --
	(139.74, 49.00) --
	(139.77, 49.01) --
	(139.80, 49.02) --
	(139.84, 49.02) --
	(139.87, 49.03) --
	(139.91, 49.04) --
	(139.94, 49.05) --
	(139.97, 49.06) --
	(140.01, 49.07) --
	(140.04, 49.07) --
	(140.07, 49.08) --
	(140.11, 49.09) --
	(140.14, 49.10) --
	(140.17, 49.11) --
	(140.21, 49.12) --
	(140.24, 49.12) --
	(140.27, 49.13) --
	(140.31, 49.14) --
	(140.34, 49.15) --
	(140.37, 49.16) --
	(140.41, 49.17) --
	(140.44, 49.17) --
	(140.48, 49.18) --
	(140.51, 49.19) --
	(140.54, 49.20) --
	(140.58, 49.21) --
	(140.61, 49.22) --
	(140.64, 49.22) --
	(140.68, 49.23) --
	(140.71, 49.24) --
	(140.74, 49.25) --
	(140.78, 49.26) --
	(140.81, 49.27) --
	(140.84, 49.27) --
	(140.88, 49.28) --
	(140.91, 49.29) --
	(140.95, 49.30) --
	(140.98, 49.31) --
	(141.01, 49.32) --
	(141.05, 49.32) --
	(141.08, 49.33) --
	(141.11, 49.34) --
	(141.15, 49.35) --
	(141.18, 49.36) --
	(141.21, 49.37) --
	(141.25, 49.37) --
	(141.28, 49.38) --
	(141.31, 49.39) --
	(141.35, 49.40) --
	(141.38, 49.41) --
	(141.41, 49.42) --
	(141.45, 49.43) --
	(141.48, 49.43) --
	(141.52, 49.44) --
	(141.55, 49.45) --
	(141.58, 49.46) --
	(141.62, 49.47) --
	(141.65, 49.48) --
	(141.68, 49.48) --
	(141.72, 49.49) --
	(141.75, 49.50) --
	(141.78, 49.51) --
	(141.82, 49.52) --
	(141.85, 49.53) --
	(141.88, 49.53) --
	(141.92, 49.54) --
	(141.95, 49.55) --
	(141.99, 49.56) --
	(142.02, 49.57) --
	(142.05, 49.58) --
	(142.09, 49.59) --
	(142.12, 49.59) --
	(142.15, 49.60) --
	(142.19, 49.61) --
	(142.22, 49.62) --
	(142.25, 49.63) --
	(142.29, 49.64) --
	(142.32, 49.65) --
	(142.35, 49.65) --
	(142.39, 49.66) --
	(142.42, 49.67) --
	(142.45, 49.68) --
	(142.49, 49.69) --
	(142.52, 49.70) --
	(142.56, 49.70) --
	(142.59, 49.71) --
	(142.62, 49.72) --
	(142.66, 49.73) --
	(142.69, 49.74) --
	(142.72, 49.75) --
	(142.76, 49.76) --
	(142.79, 49.76) --
	(142.82, 49.77) --
	(142.86, 49.78) --
	(142.89, 49.79) --
	(142.92, 49.80) --
	(142.96, 49.81) --
	(142.99, 49.82) --
	(143.02, 49.82) --
	(143.06, 49.83) --
	(143.09, 49.84) --
	(143.13, 49.85) --
	(143.16, 49.86) --
	(143.19, 49.87) --
	(143.23, 49.88) --
	(143.26, 49.88) --
	(143.29, 49.89) --
	(143.33, 49.90) --
	(143.36, 49.91) --
	(143.39, 49.92) --
	(143.43, 49.93) --
	(143.46, 49.94) --
	(143.49, 49.94) --
	(143.53, 49.95) --
	(143.56, 49.96) --
	(143.60, 49.97) --
	(143.63, 49.98) --
	(143.66, 49.99) --
	(143.70, 50.00) --
	(143.73, 50.00) --
	(143.76, 50.01) --
	(143.80, 50.02) --
	(143.83, 50.03) --
	(143.86, 50.04) --
	(143.90, 50.05) --
	(143.93, 50.06) --
	(143.96, 50.06) --
	(144.00, 50.07) --
	(144.03, 50.08) --
	(144.06, 50.09) --
	(144.10, 50.10) --
	(144.13, 50.11) --
	(144.17, 50.12) --
	(144.20, 50.13) --
	(144.23, 50.13) --
	(144.27, 50.14) --
	(144.30, 50.15) --
	(144.33, 50.16) --
	(144.37, 50.17) --
	(144.40, 50.18) --
	(144.43, 50.19) --
	(144.47, 50.19) --
	(144.50, 50.20) --
	(144.53, 50.21) --
	(144.57, 50.22) --
	(144.60, 50.23) --
	(144.63, 50.24) --
	(144.67, 50.25) --
	(144.70, 50.26) --
	(144.74, 50.26) --
	(144.77, 50.27) --
	(144.80, 50.28) --
	(144.84, 50.29) --
	(144.87, 50.30) --
	(144.90, 50.31) --
	(144.94, 50.32) --
	(144.97, 50.32) --
	(145.00, 50.33) --
	(145.04, 50.34) --
	(145.07, 50.35) --
	(145.10, 50.36) --
	(145.14, 50.37) --
	(145.17, 50.38) --
	(145.21, 50.39) --
	(145.24, 50.39) --
	(145.27, 50.40) --
	(145.31, 50.41) --
	(145.34, 50.42) --
	(145.37, 50.43) --
	(145.41, 50.44) --
	(145.44, 50.45) --
	(145.47, 50.46) --
	(145.51, 50.46) --
	(145.54, 50.47) --
	(145.57, 50.48) --
	(145.61, 50.49) --
	(145.64, 50.50) --
	(145.67, 50.51) --
	(145.71, 50.52) --
	(145.74, 50.53) --
	(145.78, 50.53) --
	(145.81, 50.54) --
	(145.84, 50.55) --
	(145.88, 50.56) --
	(145.91, 50.57) --
	(145.94, 50.58) --
	(145.98, 50.59) --
	(146.01, 50.60) --
	(146.04, 50.61) --
	(146.08, 50.61) --
	(146.11, 50.62) --
	(146.14, 50.63) --
	(146.18, 50.64) --
	(146.21, 50.65) --
	(146.24, 50.66) --
	(146.28, 50.67) --
	(146.31, 50.68) --
	(146.35, 50.68) --
	(146.38, 50.69) --
	(146.41, 50.70) --
	(146.45, 50.71) --
	(146.48, 50.72) --
	(146.51, 50.73) --
	(146.55, 50.74) --
	(146.58, 50.75) --
	(146.61, 50.76) --
	(146.65, 50.76) --
	(146.68, 50.77) --
	(146.71, 50.78) --
	(146.75, 50.79) --
	(146.78, 50.80) --
	(146.82, 50.81) --
	(146.85, 50.82) --
	(146.88, 50.83) --
	(146.92, 50.83) --
	(146.95, 50.84) --
	(146.98, 50.85) --
	(147.02, 50.86) --
	(147.05, 50.87) --
	(147.08, 50.88) --
	(147.12, 50.89) --
	(147.15, 50.90) --
	(147.18, 50.91) --
	(147.22, 50.91) --
	(147.25, 50.92) --
	(147.28, 50.93) --
	(147.32, 50.94) --
	(147.35, 50.95) --
	(147.39, 50.96) --
	(147.42, 50.97) --
	(147.45, 50.98) --
	(147.49, 50.99) --
	(147.52, 51.00) --
	(147.55, 51.00) --
	(147.59, 51.01) --
	(147.62, 51.02) --
	(147.65, 51.03) --
	(147.69, 51.04) --
	(147.72, 51.05) --
	(147.75, 51.06) --
	(147.79, 51.07) --
	(147.82, 51.08) --
	(147.85, 51.08) --
	(147.89, 51.09) --
	(147.92, 51.10) --
	(147.96, 51.11) --
	(147.99, 51.12) --
	(148.02, 51.13) --
	(148.06, 51.14) --
	(148.09, 51.15) --
	(148.12, 51.16) --
	(148.16, 51.17) --
	(148.19, 51.17) --
	(148.22, 51.18) --
	(148.26, 51.19) --
	(148.29, 51.20) --
	(148.32, 51.21) --
	(148.36, 51.22) --
	(148.39, 51.23) --
	(148.43, 51.24) --
	(148.46, 51.25) --
	(148.49, 51.26) --
	(148.53, 51.26) --
	(148.56, 51.27) --
	(148.59, 51.28) --
	(148.63, 51.29) --
	(148.66, 51.30) --
	(148.69, 51.31) --
	(148.73, 51.32) --
	(148.76, 51.33) --
	(148.79, 51.34) --
	(148.83, 51.35) --
	(148.86, 51.35) --
	(148.89, 51.36) --
	(148.93, 51.37) --
	(148.96, 51.38) --
	(149.00, 51.39) --
	(149.03, 51.40) --
	(149.06, 51.41) --
	(149.10, 51.42) --
	(149.13, 51.43) --
	(149.16, 51.44) --
	(149.20, 51.44) --
	(149.23, 51.45) --
	(149.26, 51.46) --
	(149.30, 51.47) --
	(149.33, 51.48) --
	(149.36, 51.49) --
	(149.40, 51.50) --
	(149.43, 51.51) --
	(149.47, 51.52) --
	(149.50, 51.53) --
	(149.53, 51.54) --
	(149.57, 51.54) --
	(149.60, 51.55) --
	(149.63, 51.56) --
	(149.67, 51.57) --
	(149.70, 51.58) --
	(149.73, 51.59) --
	(149.77, 51.60) --
	(149.80, 51.61) --
	(149.83, 51.62) --
	(149.87, 51.63) --
	(149.90, 51.64) --
	(149.93, 51.64) --
	(149.97, 51.65) --
	(150.00, 51.66) --
	(150.04, 51.67) --
	(150.07, 51.68) --
	(150.10, 51.69) --
	(150.14, 51.70) --
	(150.17, 51.71) --
	(150.20, 51.72) --
	(150.24, 51.73) --
	(150.27, 51.74) --
	(150.30, 51.75) --
	(150.34, 51.75) --
	(150.37, 51.76) --
	(150.40, 51.77) --
	(150.44, 51.78) --
	(150.47, 51.79) --
	(150.50, 51.80) --
	(150.54, 51.81) --
	(150.57, 51.82) --
	(150.61, 51.83) --
	(150.64, 51.84) --
	(150.67, 51.85) --
	(150.71, 51.86) --
	(150.74, 51.86) --
	(150.77, 51.87) --
	(150.81, 51.88) --
	(150.84, 51.89) --
	(150.87, 51.90) --
	(150.91, 51.91) --
	(150.94, 51.92) --
	(150.97, 51.93) --
	(151.01, 51.94) --
	(151.04, 51.95) --
	(151.08, 51.96) --
	(151.11, 51.97) --
	(151.14, 51.97) --
	(151.18, 51.98) --
	(151.21, 51.99) --
	(151.24, 52.00) --
	(151.28, 52.01) --
	(151.31, 52.02) --
	(151.34, 52.03) --
	(151.38, 52.04) --
	(151.41, 52.05) --
	(151.44, 52.06) --
	(151.48, 52.07) --
	(151.51, 52.08) --
	(151.54, 52.09) --
	(151.58, 52.09) --
	(151.61, 52.10) --
	(151.65, 52.11) --
	(151.68, 52.12) --
	(151.71, 52.13) --
	(151.75, 52.14) --
	(151.78, 52.15) --
	(151.81, 52.16) --
	(151.85, 52.17) --
	(151.88, 52.18) --
	(151.91, 52.19) --
	(151.95, 52.20) --
	(151.98, 52.21) --
	(152.01, 52.22) --
	(152.05, 52.22) --
	(152.08, 52.23) --
	(152.11, 52.24) --
	(152.15, 52.25) --
	(152.18, 52.26) --
	(152.22, 52.27) --
	(152.25, 52.28) --
	(152.28, 52.29) --
	(152.32, 52.30) --
	(152.35, 52.31) --
	(152.38, 52.32) --
	(152.42, 52.33) --
	(152.45, 52.34) --
	(152.48, 52.35) --
	(152.52, 52.36) --
	(152.55, 52.36) --
	(152.58, 52.37) --
	(152.62, 52.38) --
	(152.65, 52.39) --
	(152.69, 52.40) --
	(152.72, 52.41) --
	(152.75, 52.42) --
	(152.79, 52.43) --
	(152.82, 52.44) --
	(152.85, 52.45) --
	(152.89, 52.46) --
	(152.92, 52.47) --
	(152.95, 52.48) --
	(152.99, 52.49) --
	(153.02, 52.50) --
	(153.05, 52.50) --
	(153.09, 52.51) --
	(153.12, 52.52) --
	(153.15, 52.53) --
	(153.19, 52.54) --
	(153.22, 52.55) --
	(153.26, 52.56) --
	(153.29, 52.57) --
	(153.32, 52.58) --
	(153.36, 52.59) --
	(153.39, 52.60) --
	(153.42, 52.61) --
	(153.46, 52.62) --
	(153.49, 52.63) --
	(153.52, 52.64) --
	(153.56, 52.65) --
	(153.59, 52.66) --
	(153.62, 52.66) --
	(153.66, 52.67) --
	(153.69, 52.68) --
	(153.72, 52.69) --
	(153.76, 52.70) --
	(153.79, 52.71) --
	(153.83, 52.72) --
	(153.86, 52.73) --
	(153.89, 52.74) --
	(153.93, 52.75) --
	(153.96, 52.76) --
	(153.99, 52.77) --
	(154.03, 52.78) --
	(154.06, 52.79) --
	(154.09, 52.80) --
	(154.13, 52.81) --
	(154.16, 52.82) --
	(154.19, 52.83) --
	(154.23, 52.83) --
	(154.26, 52.84) --
	(154.30, 52.85) --
	(154.33, 52.86) --
	(154.36, 52.87) --
	(154.40, 52.88) --
	(154.43, 52.89) --
	(154.46, 52.90) --
	(154.50, 52.91) --
	(154.53, 52.92) --
	(154.56, 52.93) --
	(154.60, 52.94) --
	(154.63, 52.95) --
	(154.66, 52.96) --
	(154.70, 52.97) --
	(154.73, 52.98) --
	(154.76, 52.99) --
	(154.80, 53.00) --
	(154.83, 53.01) --
	(154.87, 53.02) --
	(154.90, 53.02) --
	(154.93, 53.03) --
	(154.97, 53.04) --
	(155.00, 53.05) --
	(155.03, 53.06) --
	(155.07, 53.07) --
	(155.10, 53.08) --
	(155.13, 53.09) --
	(155.17, 53.10) --
	(155.20, 53.11) --
	(155.23, 53.12) --
	(155.27, 53.13) --
	(155.30, 53.14) --
	(155.33, 53.15) --
	(155.37, 53.16) --
	(155.40, 53.17) --
	(155.44, 53.18) --
	(155.47, 53.19) --
	(155.50, 53.20) --
	(155.54, 53.21) --
	(155.57, 53.22) --
	(155.60, 53.23) --
	(155.64, 53.23) --
	(155.67, 53.24) --
	(155.70, 53.25) --
	(155.74, 53.26) --
	(155.77, 53.27) --
	(155.80, 53.28) --
	(155.84, 53.29) --
	(155.87, 53.30) --
	(155.91, 53.31) --
	(155.94, 53.32) --
	(155.97, 53.33) --
	(156.01, 53.34) --
	(156.04, 53.35) --
	(156.07, 53.36) --
	(156.11, 53.37) --
	(156.14, 53.38) --
	(156.17, 53.39) --
	(156.21, 53.40) --
	(156.24, 53.41) --
	(156.27, 53.42) --
	(156.31, 53.43) --
	(156.34, 53.44) --
	(156.37, 53.45) --
	(156.41, 53.46) --
	(156.44, 53.47) --
	(156.48, 53.48) --
	(156.51, 53.49) --
	(156.54, 53.49) --
	(156.58, 53.50) --
	(156.61, 53.51) --
	(156.64, 53.52) --
	(156.68, 53.53) --
	(156.71, 53.54) --
	(156.74, 53.55) --
	(156.78, 53.56) --
	(156.81, 53.57) --
	(156.84, 53.58) --
	(156.88, 53.59) --
	(156.91, 53.60) --
	(156.95, 53.61) --
	(156.98, 53.62) --
	(157.01, 53.63) --
	(157.05, 53.64) --
	(157.08, 53.65) --
	(157.11, 53.66) --
	(157.15, 53.67) --
	(157.18, 53.68) --
	(157.21, 53.69) --
	(157.25, 53.70) --
	(157.28, 53.71) --
	(157.31, 53.72) --
	(157.35, 53.73) --
	(157.38, 53.74) --
	(157.41, 53.75) --
	(157.45, 53.76) --
	(157.48, 53.77) --
	(157.52, 53.78) --
	(157.55, 53.79) --
	(157.58, 53.80) --
	(157.62, 53.81) --
	(157.65, 53.82) --
	(157.68, 53.82) --
	(157.72, 53.83) --
	(157.75, 53.84) --
	(157.78, 53.85) --
	(157.82, 53.86) --
	(157.85, 53.87) --
	(157.88, 53.88) --
	(157.92, 53.89) --
	(157.95, 53.90) --
	(157.98, 53.91) --
	(158.02, 53.92) --
	(158.05, 53.93) --
	(158.09, 53.94) --
	(158.12, 53.95) --
	(158.15, 53.96) --
	(158.19, 53.97) --
	(158.22, 53.98) --
	(158.25, 53.99) --
	(158.29, 54.00) --
	(158.32, 54.01) --
	(158.35, 54.02) --
	(158.39, 54.03) --
	(158.42, 54.04) --
	(158.45, 54.05) --
	(158.49, 54.06) --
	(158.52, 54.07) --
	(158.56, 54.08) --
	(158.59, 54.09) --
	(158.62, 54.10) --
	(158.66, 54.11) --
	(158.69, 54.12) --
	(158.72, 54.13) --
	(158.76, 54.14) --
	(158.79, 54.15) --
	(158.82, 54.16) --
	(158.86, 54.17) --
	(158.89, 54.18) --
	(158.92, 54.19) --
	(158.96, 54.20) --
	(158.99, 54.21) --
	(159.02, 54.22) --
	(159.06, 54.23) --
	(159.09, 54.24) --
	(159.13, 54.25) --
	(159.16, 54.26) --
	(159.19, 54.27) --
	(159.23, 54.28) --
	(159.26, 54.29) --
	(159.29, 54.30) --
	(159.33, 54.31) --
	(159.36, 54.32) --
	(159.39, 54.33) --
	(159.43, 54.34) --
	(159.46, 54.35) --
	(159.49, 54.36) --
	(159.53, 54.37) --
	(159.56, 54.38) --
	(159.59, 54.39) --
	(159.63, 54.40) --
	(159.66, 54.41) --
	(159.70, 54.42) --
	(159.73, 54.43) --
	(159.76, 54.44) --
	(159.80, 54.45) --
	(159.83, 54.45) --
	(159.86, 54.46) --
	(159.90, 54.47) --
	(159.93, 54.48) --
	(159.96, 54.49) --
	(160.00, 54.50) --
	(160.03, 54.51) --
	(160.06, 54.52) --
	(160.10, 54.53) --
	(160.13, 54.54) --
	(160.17, 54.55) --
	(160.20, 54.56) --
	(160.23, 54.57) --
	(160.27, 54.58) --
	(160.30, 54.59) --
	(160.33, 54.60) --
	(160.37, 54.61) --
	(160.40, 54.62) --
	(160.43, 54.63) --
	(160.47, 54.64) --
	(160.50, 54.65) --
	(160.53, 54.66) --
	(160.57, 54.67) --
	(160.60, 54.68) --
	(160.63, 54.69) --
	(160.67, 54.70) --
	(160.70, 54.71) --
	(160.74, 54.72) --
	(160.77, 54.73) --
	(160.80, 54.74) --
	(160.84, 54.75) --
	(160.87, 54.76) --
	(160.90, 54.77) --
	(160.94, 54.78) --
	(160.97, 54.79) --
	(161.00, 54.80) --
	(161.04, 54.81) --
	(161.07, 54.82) --
	(161.10, 54.83) --
	(161.14, 54.84) --
	(161.17, 54.85) --
	(161.20, 54.86) --
	(161.24, 54.87) --
	(161.27, 54.88) --
	(161.31, 54.89) --
	(161.34, 54.90) --
	(161.37, 54.91) --
	(161.41, 54.92) --
	(161.44, 54.93) --
	(161.47, 54.94) --
	(161.51, 54.96) --
	(161.54, 54.97) --
	(161.57, 54.98) --
	(161.61, 54.99) --
	(161.64, 55.00) --
	(161.67, 55.01) --
	(161.71, 55.02) --
	(161.74, 55.03) --
	(161.78, 55.04) --
	(161.81, 55.05) --
	(161.84, 55.06) --
	(161.88, 55.07) --
	(161.91, 55.08) --
	(161.94, 55.09) --
	(161.98, 55.10) --
	(162.01, 55.11) --
	(162.04, 55.12) --
	(162.08, 55.13) --
	(162.11, 55.14) --
	(162.14, 55.15) --
	(162.18, 55.16) --
	(162.21, 55.17) --
	(162.24, 55.18) --
	(162.28, 55.19) --
	(162.31, 55.20) --
	(162.35, 55.21) --
	(162.38, 55.22) --
	(162.41, 55.23) --
	(162.45, 55.24) --
	(162.48, 55.25) --
	(162.51, 55.26) --
	(162.55, 55.27) --
	(162.58, 55.28) --
	(162.61, 55.29) --
	(162.65, 55.30) --
	(162.68, 55.31) --
	(162.71, 55.32) --
	(162.75, 55.33) --
	(162.78, 55.34) --
	(162.81, 55.35) --
	(162.85, 55.36) --
	(162.88, 55.37) --
	(162.92, 55.38) --
	(162.95, 55.39) --
	(162.98, 55.40) --
	(163.02, 55.41) --
	(163.05, 55.42) --
	(163.08, 55.43) --
	(163.12, 55.44) --
	(163.15, 55.45) --
	(163.18, 55.46) --
	(163.22, 55.47) --
	(163.25, 55.48) --
	(163.28, 55.49) --
	(163.32, 55.50) --
	(163.35, 55.51) --
	(163.39, 55.52) --
	(163.42, 55.53) --
	(163.45, 55.54) --
	(163.49, 55.55) --
	(163.52, 55.56) --
	(163.55, 55.57) --
	(163.59, 55.58) --
	(163.62, 55.59) --
	(163.65, 55.61) --
	(163.69, 55.62) --
	(163.72, 55.63) --
	(163.75, 55.64) --
	(163.79, 55.65) --
	(163.82, 55.66) --
	(163.85, 55.67) --
	(163.89, 55.68) --
	(163.92, 55.69) --
	(163.96, 55.70) --
	(163.99, 55.71) --
	(164.02, 55.72) --
	(164.06, 55.73) --
	(164.09, 55.74) --
	(164.12, 55.75) --
	(164.16, 55.76) --
	(164.19, 55.77) --
	(164.22, 55.78) --
	(164.26, 55.79) --
	(164.29, 55.80) --
	(164.32, 55.81) --
	(164.36, 55.82) --
	(164.39, 55.83) --
	(164.43, 55.84) --
	(164.46, 55.85) --
	(164.49, 55.86) --
	(164.53, 55.87) --
	(164.56, 55.88) --
	(164.59, 55.89) --
	(164.63, 55.90) --
	(164.66, 55.91) --
	(164.69, 55.92) --
	(164.73, 55.93) --
	(164.76, 55.94) --
	(164.79, 55.95) --
	(164.83, 55.97) --
	(164.86, 55.98) --
	(164.89, 55.99) --
	(164.93, 56.00) --
	(164.96, 56.01) --
	(165.00, 56.02) --
	(165.03, 56.03) --
	(165.06, 56.04) --
	(165.10, 56.05) --
	(165.13, 56.06) --
	(165.16, 56.07) --
	(165.20, 56.08) --
	(165.23, 56.09) --
	(165.26, 56.10) --
	(165.30, 56.11) --
	(165.33, 56.12) --
	(165.36, 56.13) --
	(165.40, 56.14) --
	(165.43, 56.15) --
	(165.46, 56.16) --
	(165.50, 56.17) --
	(165.53, 56.18) --
	(165.57, 56.19) --
	(165.60, 56.20) --
	(165.63, 56.21) --
	(165.67, 56.22) --
	(165.70, 56.24) --
	(165.73, 56.25) --
	(165.77, 56.26) --
	(165.80, 56.27) --
	(165.83, 56.28) --
	(165.87, 56.29) --
	(165.90, 56.30) --
	(165.93, 56.31) --
	(165.97, 56.32) --
	(166.00, 56.33) --
	(166.04, 56.34) --
	(166.07, 56.35) --
	(166.10, 56.36) --
	(166.14, 56.37) --
	(166.17, 56.38) --
	(166.20, 56.39) --
	(166.24, 56.40) --
	(166.27, 56.41) --
	(166.30, 56.42) --
	(166.34, 56.43) --
	(166.37, 56.44) --
	(166.40, 56.45) --
	(166.44, 56.46) --
	(166.47, 56.48) --
	(166.50, 56.49) --
	(166.54, 56.50) --
	(166.57, 56.51) --
	(166.61, 56.52) --
	(166.64, 56.53) --
	(166.67, 56.54) --
	(166.71, 56.55) --
	(166.74, 56.56) --
	(166.77, 56.57) --
	(166.81, 56.58) --
	(166.84, 56.59) --
	(166.87, 56.60) --
	(166.91, 56.61) --
	(166.94, 56.62) --
	(166.97, 56.63) --
	(167.01, 56.64) --
	(167.04, 56.65) --
	(167.07, 56.66) --
	(167.11, 56.67) --
	(167.14, 56.69) --
	(167.18, 56.70) --
	(167.21, 56.71) --
	(167.24, 56.72) --
	(167.28, 56.73) --
	(167.31, 56.74) --
	(167.34, 56.75) --
	(167.38, 56.76) --
	(167.41, 56.77) --
	(167.44, 56.78) --
	(167.48, 56.79) --
	(167.51, 56.80) --
	(167.54, 56.81) --
	(167.58, 56.82) --
	(167.61, 56.83) --
	(167.65, 56.84) --
	(167.68, 56.85) --
	(167.71, 56.86) --
	(167.75, 56.88) --
	(167.78, 56.89) --
	(167.81, 56.90) --
	(167.85, 56.91) --
	(167.88, 56.92) --
	(167.91, 56.93) --
	(167.95, 56.94) --
	(167.98, 56.95) --
	(168.01, 56.96) --
	(168.05, 56.97) --
	(168.08, 56.98) --
	(168.11, 56.99) --
	(168.15, 57.00) --
	(168.18, 57.01) --
	(168.22, 57.02) --
	(168.25, 57.03) --
	(168.28, 57.05) --
	(168.32, 57.06) --
	(168.35, 57.07) --
	(168.38, 57.08) --
	(168.42, 57.09) --
	(168.45, 57.10) --
	(168.48, 57.11) --
	(168.52, 57.12) --
	(168.55, 57.13) --
	(168.58, 57.14) --
	(168.62, 57.15) --
	(168.65, 57.16) --
	(168.68, 57.17) --
	(168.72, 57.18) --
	(168.75, 57.19) --
	(168.79, 57.20) --
	(168.82, 57.22) --
	(168.85, 57.23) --
	(168.89, 57.24) --
	(168.92, 57.25) --
	(168.95, 57.26) --
	(168.99, 57.27) --
	(169.02, 57.28) --
	(169.05, 57.29) --
	(169.09, 57.30) --
	(169.12, 57.31) --
	(169.15, 57.32) --
	(169.19, 57.33) --
	(169.22, 57.34) --
	(169.26, 57.35) --
	(169.29, 57.37) --
	(169.32, 57.38) --
	(169.36, 57.39) --
	(169.39, 57.40) --
	(169.42, 57.41) --
	(169.46, 57.42) --
	(169.49, 57.43) --
	(169.52, 57.44) --
	(169.56, 57.45) --
	(169.59, 57.46) --
	(169.62, 57.47) --
	(169.66, 57.48) --
	(169.69, 57.49) --
	(169.72, 57.50) --
	(169.76, 57.52) --
	(169.79, 57.53) --
	(169.83, 57.54) --
	(169.86, 57.55) --
	(169.89, 57.56) --
	(169.93, 57.57) --
	(169.96, 57.58) --
	(169.99, 57.59) --
	(170.03, 57.60) --
	(170.06, 57.61) --
	(170.09, 57.62) --
	(170.13, 57.63) --
	(170.16, 57.64) --
	(170.19, 57.66) --
	(170.23, 57.67) --
	(170.26, 57.68) --
	(170.29, 57.69) --
	(170.33, 57.70) --
	(170.36, 57.71) --
	(170.40, 57.72) --
	(170.43, 57.73) --
	(170.46, 57.74) --
	(170.50, 57.75) --
	(170.53, 57.76) --
	(170.56, 57.77) --
	(170.60, 57.78) --
	(170.63, 57.80) --
	(170.66, 57.81) --
	(170.70, 57.82) --
	(170.73, 57.83) --
	(170.76, 57.84) --
	(170.80, 57.85) --
	(170.83, 57.86) --
	(170.87, 57.87) --
	(170.90, 57.88) --
	(170.93, 57.89) --
	(170.97, 57.90) --
	(171.00, 57.91) --
	(171.03, 57.93) --
	(171.07, 57.94) --
	(171.10, 57.95) --
	(171.13, 57.96) --
	(171.17, 57.97) --
	(171.20, 57.98) --
	(171.23, 57.99) --
	(171.27, 58.00) --
	(171.30, 58.01) --
	(171.33, 58.02) --
	(171.37, 58.03) --
	(171.40, 58.04) --
	(171.44, 58.06) --
	(171.47, 58.07) --
	(171.50, 58.08) --
	(171.54, 58.09) --
	(171.57, 58.10) --
	(171.60, 58.11) --
	(171.64, 58.12) --
	(171.67, 58.13) --
	(171.70, 58.14) --
	(171.74, 58.15) --
	(171.77, 58.16) --
	(171.80, 58.18) --
	(171.84, 58.19) --
	(171.87, 58.20) --
	(171.91, 58.21) --
	(171.94, 58.22) --
	(171.97, 58.23) --
	(172.01, 58.24) --
	(172.04, 58.25) --
	(172.07, 58.26) --
	(172.11, 58.27) --
	(172.14, 58.28) --
	(172.17, 58.30) --
	(172.21, 58.31) --
	(172.24, 58.32) --
	(172.27, 58.33) --
	(172.31, 58.34) --
	(172.34, 58.35) --
	(172.37, 58.36) --
	(172.41, 58.37) --
	(172.44, 58.38) --
	(172.48, 58.39) --
	(172.51, 58.41) --
	(172.54, 58.42) --
	(172.58, 58.43) --
	(172.61, 58.44) --
	(172.64, 58.45) --
	(172.68, 58.46) --
	(172.71, 58.47) --
	(172.74, 58.48) --
	(172.78, 58.49) --
	(172.81, 58.50) --
	(172.84, 58.52) --
	(172.88, 58.53) --
	(172.91, 58.54) --
	(172.94, 58.55) --
	(172.98, 58.56) --
	(173.01, 58.57) --
	(173.05, 58.58) --
	(173.08, 58.59) --
	(173.11, 58.60) --
	(173.15, 58.61) --
	(173.18, 58.63) --
	(173.21, 58.64) --
	(173.25, 58.65) --
	(173.28, 58.66) --
	(173.31, 58.67) --
	(173.35, 58.68) --
	(173.38, 58.69) --
	(173.41, 58.70) --
	(173.45, 58.71) --
	(173.48, 58.72) --
	(173.52, 58.74) --
	(173.55, 58.75) --
	(173.58, 58.76) --
	(173.62, 58.77) --
	(173.65, 58.78) --
	(173.68, 58.79) --
	(173.72, 58.80) --
	(173.75, 58.81) --
	(173.78, 58.82) --
	(173.82, 58.84) --
	(173.85, 58.85) --
	(173.88, 58.86) --
	(173.92, 58.87) --
	(173.95, 58.88) --
	(173.98, 58.89) --
	(174.02, 58.90) --
	(174.05, 58.91) --
	(174.09, 58.92) --
	(174.12, 58.94) --
	(174.15, 58.95) --
	(174.19, 58.96) --
	(174.22, 58.97) --
	(174.25, 58.98) --
	(174.29, 58.99) --
	(174.32, 59.00) --
	(174.35, 59.01) --
	(174.39, 59.02) --
	(174.42, 59.04) --
	(174.45, 59.05) --
	(174.49, 59.06) --
	(174.52, 59.07) --
	(174.55, 59.08) --
	(174.59, 59.09) --
	(174.62, 59.10) --
	(174.66, 59.11) --
	(174.69, 59.12) --
	(174.72, 59.14) --
	(174.76, 59.15) --
	(174.79, 59.16) --
	(174.82, 59.17) --
	(174.86, 59.18) --
	(174.89, 59.19) --
	(174.92, 59.20) --
	(174.96, 59.21) --
	(174.99, 59.22) --
	(175.02, 59.24) --
	(175.06, 59.25) --
	(175.09, 59.26) --
	(175.13, 59.27) --
	(175.16, 59.28) --
	(175.19, 59.29) --
	(175.23, 59.30) --
	(175.26, 59.31) --
	(175.29, 59.33) --
	(175.33, 59.34) --
	(175.36, 59.35) --
	(175.39, 59.36) --
	(175.43, 59.37) --
	(175.46, 59.38) --
	(175.49, 59.39) --
	(175.53, 59.40) --
	(175.56, 59.42) --
	(175.59, 59.43) --
	(175.63, 59.44) --
	(175.66, 59.45) --
	(175.70, 59.46) --
	(175.73, 59.47) --
	(175.76, 59.48) --
	(175.80, 59.49) --
	(175.83, 59.50) --
	(175.86, 59.52) --
	(175.90, 59.53) --
	(175.93, 59.54) --
	(175.96, 59.55) --
	(176.00, 59.56) --
	(176.03, 59.57) --
	(176.06, 59.58) --
	(176.10, 59.59) --
	(176.13, 59.61) --
	(176.16, 59.62) --
	(176.20, 59.63) --
	(176.23, 59.64) --
	(176.27, 59.65) --
	(176.30, 59.66) --
	(176.33, 59.67) --
	(176.37, 59.69) --
	(176.40, 59.70) --
	(176.43, 59.71) --
	(176.47, 59.72) --
	(176.50, 59.73) --
	(176.53, 59.74) --
	(176.57, 59.75) --
	(176.60, 59.76) --
	(176.63, 59.78) --
	(176.67, 59.79) --
	(176.70, 59.80) --
	(176.74, 59.81) --
	(176.77, 59.82) --
	(176.80, 59.83) --
	(176.84, 59.84) --
	(176.87, 59.85) --
	(176.90, 59.87) --
	(176.94, 59.88) --
	(176.97, 59.89) --
	(177.00, 59.90) --
	(177.04, 59.91) --
	(177.07, 59.92) --
	(177.10, 59.93) --
	(177.14, 59.95) --
	(177.17, 59.96) --
	(177.20, 59.97) --
	(177.24, 59.98) --
	(177.27, 59.99) --
	(177.31, 60.00) --
	(177.34, 60.01) --
	(177.37, 60.02) --
	(177.41, 60.04) --
	(177.44, 60.05) --
	(177.47, 60.06) --
	(177.51, 60.07) --
	(177.54, 60.08) --
	(177.57, 60.09) --
	(177.61, 60.10) --
	(177.64, 60.12) --
	(177.67, 60.13) --
	(177.71, 60.14) --
	(177.74, 60.15) --
	(177.77, 60.16) --
	(177.81, 60.17) --
	(177.84, 60.18) --
	(177.88, 60.20) --
	(177.91, 60.21) --
	(177.94, 60.22) --
	(177.98, 60.23) --
	(178.01, 60.24) --
	(178.04, 60.25) --
	(178.08, 60.26) --
	(178.11, 60.28) --
	(178.14, 60.29) --
	(178.18, 60.30) --
	(178.21, 60.31) --
	(178.24, 60.32) --
	(178.28, 60.33) --
	(178.31, 60.34) --
	(178.35, 60.36) --
	(178.38, 60.37) --
	(178.41, 60.38) --
	(178.45, 60.39) --
	(178.48, 60.40) --
	(178.51, 60.41) --
	(178.55, 60.42) --
	(178.58, 60.44) --
	(178.61, 60.45) --
	(178.65, 60.46) --
	(178.68, 60.47) --
	(178.71, 60.48) --
	(178.75, 60.49) --
	(178.78, 60.50) --
	(178.81, 60.52) --
	(178.85, 60.53) --
	(178.88, 60.54) --
	(178.92, 60.55) --
	(178.95, 60.56) --
	(178.98, 60.57) --
	(179.02, 60.59) --
	(179.05, 60.60) --
	(179.08, 60.61) --
	(179.12, 60.62) --
	(179.15, 60.63) --
	(179.18, 60.64) --
	(179.22, 60.65) --
	(179.25, 60.67) --
	(179.28, 60.68) --
	(179.32, 60.69) --
	(179.35, 60.70) --
	(179.39, 60.71) --
	(179.42, 60.72) --
	(179.45, 60.73) --
	(179.49, 60.75) --
	(179.52, 60.76) --
	(179.55, 60.77) --
	(179.59, 60.78) --
	(179.62, 60.79) --
	(179.65, 60.80) --
	(179.69, 60.82) --
	(179.72, 60.83) --
	(179.75, 60.84) --
	(179.79, 60.85) --
	(179.82, 60.86) --
	(179.85, 60.87) --
	(179.89, 60.89) --
	(179.92, 60.90) --
	(179.96, 60.91) --
	(179.99, 60.92) --
	(180.02, 60.93) --
	(180.06, 60.94) --
	(180.09, 60.95) --
	(180.12, 60.97) --
	(180.16, 60.98) --
	(180.19, 60.99) --
	(180.22, 61.00) --
	(180.26, 61.01) --
	(180.29, 61.02) --
	(180.32, 61.04) --
	(180.36, 61.05) --
	(180.39, 61.06) --
	(180.42, 61.07) --
	(180.46, 61.08) --
	(180.49, 61.09) --
	(180.53, 61.11) --
	(180.56, 61.12) --
	(180.59, 61.13) --
	(180.63, 61.14) --
	(180.66, 61.15) --
	(180.69, 61.16) --
	(180.73, 61.18) --
	(180.76, 61.19) --
	(180.79, 61.20) --
	(180.83, 61.21) --
	(180.86, 61.22) --
	(180.89, 61.23) --
	(180.93, 61.25) --
	(180.96, 61.26) --
	(181.00, 61.27) --
	(181.03, 61.28) --
	(181.06, 61.29) --
	(181.10, 61.30) --
	(181.13, 61.32) --
	(181.16, 61.33) --
	(181.20, 61.34) --
	(181.23, 61.35) --
	(181.26, 61.36) --
	(181.30, 61.37) --
	(181.33, 61.39) --
	(181.36, 61.40) --
	(181.40, 61.41) --
	(181.43, 61.42) --
	(181.46, 61.43) --
	(181.50, 61.44) --
	(181.53, 61.46) --
	(181.57, 61.47) --
	(181.60, 61.48) --
	(181.63, 61.49) --
	(181.67, 61.50) --
	(181.70, 61.51) --
	(181.73, 61.53) --
	(181.77, 61.54) --
	(181.80, 61.55) --
	(181.83, 61.56) --
	(181.87, 61.57) --
	(181.90, 61.58) --
	(181.93, 61.60) --
	(181.97, 61.61) --
	(182.00, 61.62) --
	(182.03, 61.63) --
	(182.07, 61.64) --
	(182.10, 61.65) --
	(182.14, 61.67) --
	(182.17, 61.68) --
	(182.20, 61.69) --
	(182.24, 61.70) --
	(182.27, 61.71) --
	(182.30, 61.73) --
	(182.34, 61.74) --
	(182.37, 61.75) --
	(182.40, 61.76) --
	(182.44, 61.77) --
	(182.47, 61.78) --
	(182.50, 61.80) --
	(182.54, 61.81) --
	(182.57, 61.82) --
	(182.61, 61.83) --
	(182.64, 61.84) --
	(182.67, 61.86) --
	(182.71, 61.87) --
	(182.74, 61.88) --
	(182.77, 61.89) --
	(182.81, 61.90) --
	(182.84, 61.91) --
	(182.87, 61.93) --
	(182.91, 61.94) --
	(182.94, 61.95) --
	(182.97, 61.96) --
	(183.01, 61.97) --
	(183.04, 61.99) --
	(183.07, 62.00) --
	(183.11, 62.01) --
	(183.14, 62.02) --
	(183.18, 62.03) --
	(183.21, 62.04) --
	(183.24, 62.06) --
	(183.28, 62.07) --
	(183.31, 62.08) --
	(183.34, 62.09) --
	(183.38, 62.10) --
	(183.41, 62.12) --
	(183.44, 62.13) --
	(183.48, 62.14) --
	(183.51, 62.15) --
	(183.54, 62.16) --
	(183.58, 62.17) --
	(183.61, 62.19) --
	(183.64, 62.20) --
	(183.68, 62.21) --
	(183.71, 62.22) --
	(183.75, 62.23) --
	(183.78, 62.25) --
	(183.81, 62.26) --
	(183.85, 62.27) --
	(183.88, 62.28) --
	(183.91, 62.29) --
	(183.95, 62.31) --
	(183.98, 62.32) --
	(184.01, 62.33) --
	(184.05, 62.34) --
	(184.08, 62.35) --
	(184.11, 62.37) --
	(184.15, 62.38) --
	(184.18, 62.39) --
	(184.22, 62.40) --
	(184.25, 62.41) --
	(184.28, 62.42) --
	(184.32, 62.44) --
	(184.35, 62.45) --
	(184.38, 62.46) --
	(184.42, 62.47) --
	(184.45, 62.48) --
	(184.48, 62.50) --
	(184.52, 62.51) --
	(184.55, 62.52) --
	(184.58, 62.53) --
	(184.62, 62.54) --
	(184.65, 62.56) --
	(184.68, 62.57) --
	(184.72, 62.58) --
	(184.75, 62.59) --
	(184.79, 62.60) --
	(184.82, 62.62) --
	(184.85, 62.63) --
	(184.89, 62.64) --
	(184.92, 62.65) --
	(184.95, 62.66) --
	(184.99, 62.68) --
	(185.02, 62.69) --
	(185.05, 62.70) --
	(185.09, 62.71) --
	(185.12, 62.72) --
	(185.15, 62.74) --
	(185.19, 62.75) --
	(185.22, 62.76) --
	(185.25, 62.77) --
	(185.29, 62.78) --
	(185.32, 62.80) --
	(185.36, 62.81) --
	(185.39, 62.82) --
	(185.42, 62.83) --
	(185.46, 62.84) --
	(185.49, 62.86) --
	(185.52, 62.87) --
	(185.56, 62.88) --
	(185.59, 62.89) --
	(185.62, 62.90) --
	(185.66, 62.92) --
	(185.69, 62.93) --
	(185.72, 62.94) --
	(185.76, 62.95) --
	(185.79, 62.96) --
	(185.83, 62.98) --
	(185.86, 62.99) --
	(185.89, 63.00) --
	(185.93, 63.01) --
	(185.96, 63.02) --
	(185.99, 63.04) --
	(186.03, 63.05) --
	(186.06, 63.06) --
	(186.09, 63.07) --
	(186.13, 63.09) --
	(186.16, 63.10) --
	(186.19, 63.11) --
	(186.23, 63.12) --
	(186.26, 63.13) --
	(186.29, 63.15) --
	(186.33, 63.16) --
	(186.36, 63.17) --
	(186.40, 63.18) --
	(186.43, 63.19) --
	(186.46, 63.21) --
	(186.50, 63.22) --
	(186.53, 63.23) --
	(186.56, 63.24) --
	(186.60, 63.25) --
	(186.63, 63.27) --
	(186.66, 63.28) --
	(186.70, 63.29) --
	(186.73, 63.30) --
	(186.76, 63.32) --
	(186.80, 63.33) --
	(186.83, 63.34) --
	(186.87, 63.35) --
	(186.90, 63.36) --
	(186.93, 63.38) --
	(186.97, 63.39) --
	(187.00, 63.40) --
	(187.03, 63.41) --
	(187.07, 63.42) --
	(187.10, 63.44) --
	(187.13, 63.45) --
	(187.17, 63.46) --
	(187.20, 63.47) --
	(187.23, 63.49) --
	(187.27, 63.50) --
	(187.30, 63.51) --
	(187.33, 63.52) --
	(187.37, 63.53) --
	(187.40, 63.55) --
	(187.44, 63.56) --
	(187.47, 63.57) --
	(187.50, 63.58) --
	(187.54, 63.59) --
	(187.57, 63.61) --
	(187.60, 63.62) --
	(187.64, 63.63) --
	(187.67, 63.64) --
	(187.70, 63.66) --
	(187.74, 63.67) --
	(187.77, 63.68) --
	(187.80, 63.69) --
	(187.84, 63.70) --
	(187.87, 63.72) --
	(187.90, 63.73) --
	(187.94, 63.74) --
	(187.97, 63.75) --
	(188.01, 63.77) --
	(188.04, 63.78) --
	(188.07, 63.79) --
	(188.11, 63.80) --
	(188.14, 63.81) --
	(188.17, 63.83) --
	(188.21, 63.84) --
	(188.24, 63.85) --
	(188.27, 63.86) --
	(188.31, 63.88) --
	(188.34, 63.89) --
	(188.37, 63.90) --
	(188.41, 63.91) --
	(188.44, 63.93) --
	(188.48, 63.94) --
	(188.51, 63.95) --
	(188.54, 63.96) --
	(188.58, 63.97) --
	(188.61, 63.99) --
	(188.64, 64.00) --
	(188.68, 64.01) --
	(188.71, 64.02) --
	(188.74, 64.04) --
	(188.78, 64.05) --
	(188.81, 64.06) --
	(188.84, 64.07) --
	(188.88, 64.09) --
	(188.91, 64.10) --
	(188.94, 64.11) --
	(188.98, 64.12) --
	(189.01, 64.13) --
	(189.05, 64.15) --
	(189.08, 64.16) --
	(189.11, 64.17) --
	(189.15, 64.18) --
	(189.18, 64.20) --
	(189.21, 64.21) --
	(189.25, 64.22) --
	(189.28, 64.23) --
	(189.31, 64.25) --
	(189.35, 64.26) --
	(189.38, 64.27) --
	(189.41, 64.28) --
	(189.45, 64.29) --
	(189.48, 64.31) --
	(189.51, 64.32) --
	(189.55, 64.33) --
	(189.58, 64.34) --
	(189.62, 64.36) --
	(189.65, 64.37) --
	(189.68, 64.38) --
	(189.72, 64.39) --
	(189.75, 64.41) --
	(189.78, 64.42) --
	(189.82, 64.43) --
	(189.85, 64.44) --
	(189.88, 64.46) --
	(189.92, 64.47) --
	(189.95, 64.48) --
	(189.98, 64.49) --
	(190.02, 64.51) --
	(190.05, 64.52) --
	(190.09, 64.53) --
	(190.12, 64.54) --
	(190.15, 64.55) --
	(190.19, 64.57) --
	(190.22, 64.58) --
	(190.25, 64.59) --
	(190.29, 64.60) --
	(190.32, 64.62) --
	(190.35, 64.63) --
	(190.39, 64.64) --
	(190.42, 64.65) --
	(190.45, 64.67) --
	(190.49, 64.68) --
	(190.52, 64.69) --
	(190.55, 64.70) --
	(190.59, 64.72) --
	(190.62, 64.73) --
	(190.66, 64.74) --
	(190.69, 64.75) --
	(190.72, 64.77) --
	(190.76, 64.78) --
	(190.79, 64.79) --
	(190.82, 64.80) --
	(190.86, 64.82) --
	(190.89, 64.83) --
	(190.92, 64.84) --
	(190.96, 64.85) --
	(190.99, 64.87) --
	(191.02, 64.88) --
	(191.06, 64.89) --
	(191.09, 64.90) --
	(191.12, 64.92) --
	(191.16, 64.93) --
	(191.19, 64.94) --
	(191.23, 64.95) --
	(191.26, 64.97) --
	(191.29, 64.98) --
	(191.33, 64.99) --
	(191.36, 65.00) --
	(191.39, 65.02) --
	(191.43, 65.03) --
	(191.46, 65.04) --
	(191.49, 65.05) --
	(191.53, 65.07) --
	(191.56, 65.08) --
	(191.59, 65.09) --
	(191.63, 65.10) --
	(191.66, 65.12) --
	(191.70, 65.13) --
	(191.73, 65.14) --
	(191.76, 65.15) --
	(191.80, 65.17) --
	(191.83, 65.18) --
	(191.86, 65.19) --
	(191.90, 65.20) --
	(191.93, 65.22) --
	(191.96, 65.23) --
	(192.00, 65.24) --
	(192.03, 65.25) --
	(192.06, 65.27) --
	(192.10, 65.28) --
	(192.13, 65.29) --
	(192.16, 65.30) --
	(192.20, 65.32) --
	(192.23, 65.33) --
	(192.27, 65.34) --
	(192.30, 65.35) --
	(192.33, 65.37) --
	(192.37, 65.38) --
	(192.40, 65.39) --
	(192.43, 65.40) --
	(192.47, 65.42) --
	(192.50, 65.43) --
	(192.53, 65.44) --
	(192.57, 65.46) --
	(192.60, 65.47) --
	(192.63, 65.48) --
	(192.67, 65.49) --
	(192.70, 65.51) --
	(192.73, 65.52) --
	(192.77, 65.53) --
	(192.80, 65.54) --
	(192.84, 65.56) --
	(192.87, 65.57) --
	(192.90, 65.58) --
	(192.94, 65.59) --
	(192.97, 65.61) --
	(193.00, 65.62) --
	(193.04, 65.63) --
	(193.07, 65.64) --
	(193.10, 65.66) --
	(193.14, 65.67) --
	(193.17, 65.68) --
	(193.20, 65.70) --
	(193.24, 65.71) --
	(193.27, 65.72) --
	(193.31, 65.73) --
	(193.34, 65.75) --
	(193.37, 65.76) --
	(193.41, 65.77) --
	(193.44, 65.78) --
	(193.47, 65.80) --
	(193.51, 65.81) --
	(193.54, 65.82) --
	(193.57, 65.83) --
	(193.61, 65.85) --
	(193.64, 65.86) --
	(193.67, 65.87) --
	(193.71, 65.89) --
	(193.74, 65.90) --
	(193.77, 65.91) --
	(193.81, 65.92) --
	(193.84, 65.94) --
	(193.88, 65.95) --
	(193.91, 65.96) --
	(193.94, 65.97) --
	(193.98, 65.99) --
	(194.01, 66.00) --
	(194.04, 66.01) --
	(194.08, 66.03) --
	(194.11, 66.04) --
	(194.14, 66.05) --
	(194.18, 66.06) --
	(194.21, 66.08) --
	(194.24, 66.09) --
	(194.28, 66.10) --
	(194.31, 66.11) --
	(194.35, 66.13) --
	(194.38, 66.14) --
	(194.41, 66.15) --
	(194.45, 66.17) --
	(194.48, 66.18) --
	(194.51, 66.19) --
	(194.55, 66.20) --
	(194.58, 66.22) --
	(194.61, 66.23) --
	(194.65, 66.24) --
	(194.68, 66.26) --
	(194.71, 66.27) --
	(194.75, 66.28) --
	(194.78, 66.29) --
	(194.81, 66.31) --
	(194.85, 66.32) --
	(194.88, 66.33) --
	(194.92, 66.34) --
	(194.95, 66.36) --
	(194.98, 66.37) --
	(195.02, 66.38) --
	(195.05, 66.40) --
	(195.08, 66.41) --
	(195.12, 66.42) --
	(195.15, 66.43) --
	(195.18, 66.45) --
	(195.22, 66.46) --
	(195.25, 66.47) --
	(195.28, 66.49) --
	(195.32, 66.50) --
	(195.35, 66.51) --
	(195.38, 66.52) --
	(195.42, 66.54) --
	(195.45, 66.55) --
	(195.49, 66.56) --
	(195.52, 66.58) --
	(195.55, 66.59) --
	(195.59, 66.60) --
	(195.62, 66.61) --
	(195.65, 66.63) --
	(195.69, 66.64) --
	(195.72, 66.65) --
	(195.75, 66.67) --
	(195.79, 66.68) --
	(195.82, 66.69) --
	(195.85, 66.70) --
	(195.89, 66.72) --
	(195.92, 66.73) --
	(195.96, 66.74) --
	(195.99, 66.76) --
	(196.02, 66.77) --
	(196.06, 66.78) --
	(196.09, 66.79) --
	(196.12, 66.81) --
	(196.16, 66.82) --
	(196.19, 66.83) --
	(196.22, 66.85) --
	(196.26, 66.86) --
	(196.29, 66.87) --
	(196.32, 66.88) --
	(196.36, 66.90) --
	(196.39, 66.91) --
	(196.42, 66.92) --
	(196.46, 66.94) --
	(196.49, 66.95) --
	(196.53, 66.96) --
	(196.56, 66.97) --
	(196.59, 66.99) --
	(196.63, 67.00) --
	(196.66, 67.01) --
	(196.69, 67.03) --
	(196.73, 67.04) --
	(196.76, 67.05) --
	(196.79, 67.07) --
	(196.83, 67.08) --
	(196.86, 67.09) --
	(196.89, 67.10) --
	(196.93, 67.12) --
	(196.96, 67.13) --
	(196.99, 67.14) --
	(197.03, 67.16) --
	(197.06, 67.17) --
	(197.10, 67.18) --
	(197.13, 67.20) --
	(197.16, 67.21) --
	(197.20, 67.22) --
	(197.23, 67.23) --
	(197.26, 67.25) --
	(197.30, 67.26) --
	(197.33, 67.27) --
	(197.36, 67.29) --
	(197.40, 67.30) --
	(197.43, 67.31) --
	(197.46, 67.33) --
	(197.50, 67.34) --
	(197.53, 67.35) --
	(197.57, 67.36) --
	(197.60, 67.38) --
	(197.63, 67.39) --
	(197.67, 67.40) --
	(197.70, 67.42) --
	(197.73, 67.43) --
	(197.77, 67.44) --
	(197.80, 67.46) --
	(197.83, 67.47) --
	(197.87, 67.48) --
	(197.90, 67.49) --
	(197.93, 67.51) --
	(197.97, 67.52) --
	(198.00, 67.53) --
	(198.03, 67.55) --
	(198.07, 67.56) --
	(198.10, 67.57) --
	(198.14, 67.59) --
	(198.17, 67.60) --
	(198.20, 67.61) --
	(198.24, 67.63) --
	(198.27, 67.64) --
	(198.30, 67.65) --
	(198.34, 67.66) --
	(198.37, 67.68) --
	(198.40, 67.69) --
	(198.44, 67.70) --
	(198.47, 67.72) --
	(198.50, 67.73) --
	(198.54, 67.74) --
	(198.57, 67.76) --
	(198.60, 67.77) --
	(198.64, 67.78) --
	(198.67, 67.80) --
	(198.71, 67.81) --
	(198.74, 67.82) --
	(198.77, 67.83) --
	(198.81, 67.85) --
	(198.84, 67.86) --
	(198.87, 67.87) --
	(198.91, 67.89) --
	(198.94, 67.90) --
	(198.97, 67.91) --
	(199.01, 67.93) --
	(199.04, 67.94) --
	(199.07, 67.95) --
	(199.11, 67.97) --
	(199.14, 67.98) --
	(199.18, 67.99) --
	(199.21, 68.01) --
	(199.24, 68.02) --
	(199.28, 68.03) --
	(199.31, 68.04) --
	(199.34, 68.06) --
	(199.38, 68.07) --
	(199.41, 68.08) --
	(199.44, 68.10) --
	(199.48, 68.11) --
	(199.51, 68.12) --
	(199.54, 68.14) --
	(199.58, 68.15) --
	(199.61, 68.16) --
	(199.64, 68.18) --
	(199.68, 68.19) --
	(199.71, 68.20) --
	(199.75, 68.22) --
	(199.78, 68.23) --
	(199.81, 68.24) --
	(199.85, 68.26) --
	(199.88, 68.27) --
	(199.91, 68.28) --
	(199.95, 68.30) --
	(199.98, 68.31) --
	(200.01, 68.32) --
	(200.05, 68.33) --
	(200.08, 68.35) --
	(200.11, 68.36) --
	(200.15, 68.37) --
	(200.18, 68.39) --
	(200.21, 68.40) --
	(200.25, 68.41) --
	(200.28, 68.43) --
	(200.32, 68.44) --
	(200.35, 68.45) --
	(200.38, 68.47) --
	(200.42, 68.48) --
	(200.45, 68.49) --
	(200.48, 68.51) --
	(200.52, 68.52) --
	(200.55, 68.53) --
	(200.58, 68.55) --
	(200.62, 68.56) --
	(200.65, 68.57) --
	(200.68, 68.59) --
	(200.72, 68.60) --
	(200.75, 68.61) --
	(200.79, 68.63) --
	(200.82, 68.64) --
	(200.85, 68.65) --
	(200.89, 68.67) --
	(200.92, 68.68) --
	(200.95, 68.69) --
	(200.99, 68.71) --
	(201.02, 68.72) --
	(201.05, 68.73) --
	(201.09, 68.75) --
	(201.12, 68.76) --
	(201.15, 68.77) --
	(201.19, 68.79) --
	(201.22, 68.80) --
	(201.25, 68.81) --
	(201.29, 68.83) --
	(201.32, 68.84) --
	(201.36, 68.85) --
	(201.39, 68.87) --
	(201.42, 68.88) --
	(201.46, 68.89) --
	(201.49, 68.91) --
	(201.52, 68.92) --
	(201.56, 68.93) --
	(201.59, 68.95) --
	(201.62, 68.96) --
	(201.66, 68.97) --
	(201.69, 68.99) --
	(201.72, 69.00) --
	(201.76, 69.01) --
	(201.79, 69.03) --
	(201.83, 69.04) --
	(201.86, 69.05) --
	(201.89, 69.07) --
	(201.93, 69.08) --
	(201.96, 69.09) --
	(201.99, 69.11) --
	(202.03, 69.12) --
	(202.06, 69.13) --
	(202.09, 69.15) --
	(202.13, 69.16) --
	(202.16, 69.17) --
	(202.19, 69.19) --
	(202.23, 69.20) --
	(202.26, 69.21) --
	(202.29, 69.23) --
	(202.33, 69.24) --
	(202.36, 69.25) --
	(202.40, 69.27) --
	(202.43, 69.28) --
	(202.46, 69.29) --
	(202.50, 69.31) --
	(202.53, 69.32) --
	(202.56, 69.33) --
	(202.60, 69.35) --
	(202.63, 69.36) --
	(202.66, 69.37) --
	(202.70, 69.39) --
	(202.73, 69.40) --
	(202.76, 69.41) --
	(202.80, 69.43) --
	(202.83, 69.44) --
	(202.86, 69.45) --
	(202.90, 69.47) --
	(202.93, 69.48) --
	(202.97, 69.49) --
	(203.00, 69.51) --
	(203.03, 69.52) --
	(203.07, 69.54) --
	(203.10, 69.55) --
	(203.13, 69.56) --
	(203.17, 69.58) --
	(203.20, 69.59) --
	(203.23, 69.60) --
	(203.27, 69.62) --
	(203.30, 69.63) --
	(203.33, 69.64) --
	(203.37, 69.66) --
	(203.40, 69.67) --
	(203.44, 69.68) --
	(203.47, 69.70) --
	(203.50, 69.71) --
	(203.54, 69.72) --
	(203.57, 69.74) --
	(203.60, 69.75) --
	(203.64, 69.76) --
	(203.67, 69.78) --
	(203.70, 69.79) --
	(203.74, 69.81) --
	(203.77, 69.82) --
	(203.80, 69.83) --
	(203.84, 69.85) --
	(203.87, 69.86) --
	(203.90, 69.87) --
	(203.94, 69.89) --
	(203.97, 69.90) --
	(204.01, 69.91) --
	(204.04, 69.93) --
	(204.07, 69.94) --
	(204.11, 69.95) --
	(204.14, 69.97) --
	(204.17, 69.98) --
	(204.21, 69.99) --
	(204.24, 70.01) --
	(204.27, 70.02) --
	(204.31, 70.04) --
	(204.34, 70.05) --
	(204.37, 70.06) --
	(204.41, 70.08) --
	(204.44, 70.09) --
	(204.47, 70.10) --
	(204.51, 70.12) --
	(204.54, 70.13) --
	(204.58, 70.14) --
	(204.61, 70.16) --
	(204.64, 70.17) --
	(204.68, 70.18) --
	(204.71, 70.20) --
	(204.74, 70.21) --
	(204.78, 70.23) --
	(204.81, 70.24) --
	(204.84, 70.25) --
	(204.88, 70.27) --
	(204.91, 70.28) --
	(204.94, 70.29) --
	(204.98, 70.31) --
	(205.01, 70.32) --
	(205.05, 70.33) --
	(205.08, 70.35) --
	(205.11, 70.36) --
	(205.15, 70.38) --
	(205.18, 70.39) --
	(205.21, 70.40) --
	(205.25, 70.42) --
	(205.28, 70.43) --
	(205.31, 70.44) --
	(205.35, 70.46) --
	(205.38, 70.47) --
	(205.41, 70.48) --
	(205.45, 70.50) --
	(205.48, 70.51) --
	(205.51, 70.53) --
	(205.55, 70.54) --
	(205.58, 70.55) --
	(205.62, 70.57) --
	(205.65, 70.58) --
	(205.68, 70.59) --
	(205.72, 70.61) --
	(205.75, 70.62) --
	(205.78, 70.63) --
	(205.82, 70.65) --
	(205.85, 70.66) --
	(205.88, 70.68) --
	(205.92, 70.69) --
	(205.95, 70.70) --
	(205.98, 70.72) --
	(206.02, 70.73) --
	(206.05, 70.74) --
	(206.08, 70.76) --
	(206.12, 70.77) --
	(206.15, 70.79) --
	(206.19, 70.80) --
	(206.22, 70.81) --
	(206.25, 70.83) --
	(206.29, 70.84) --
	(206.32, 70.85) --
	(206.35, 70.87) --
	(206.39, 70.88) --
	(206.42, 70.90) --
	(206.45, 70.91) --
	(206.49, 70.92) --
	(206.52, 70.94) --
	(206.55, 70.95) --
	(206.59, 70.96) --
	(206.62, 70.98) --
	(206.66, 70.99) --
	(206.69, 71.01) --
	(206.72, 71.02) --
	(206.76, 71.03) --
	(206.79, 71.05) --
	(206.82, 71.06) --
	(206.86, 71.07) --
	(206.89, 71.09) --
	(206.92, 71.10) --
	(206.96, 71.12) --
	(206.99, 71.13) --
	(207.02, 71.14) --
	(207.06, 71.16) --
	(207.09, 71.17) --
	(207.12, 71.18) --
	(207.16, 71.20) --
	(207.19, 71.21) --
	(207.23, 71.23) --
	(207.26, 71.24) --
	(207.29, 71.25) --
	(207.33, 71.27) --
	(207.36, 71.28) --
	(207.39, 71.29) --
	(207.43, 71.31) --
	(207.46, 71.32) --
	(207.49, 71.34) --
	(207.53, 71.35) --
	(207.56, 71.36) --
	(207.59, 71.38) --
	(207.63, 71.39) --
	(207.66, 71.41) --
	(207.69, 71.42) --
	(207.73, 71.43) --
	(207.76, 71.45) --
	(207.80, 71.46) --
	(207.83, 71.47) --
	(207.86, 71.49) --
	(207.90, 71.50) --
	(207.93, 71.52) --
	(207.96, 71.53) --
	(208.00, 71.54) --
	(208.03, 71.56) --
	(208.06, 71.57) --
	(208.10, 71.59) --
	(208.13, 71.60) --
	(208.16, 71.61) --
	(208.20, 71.63) --
	(208.23, 71.64) --
	(208.27, 71.65) --
	(208.30, 71.67) --
	(208.33, 71.68) --
	(208.37, 71.70) --
	(208.40, 71.71) --
	(208.43, 71.72) --
	(208.47, 71.74) --
	(208.50, 71.75) --
	(208.53, 71.77) --
	(208.57, 71.78) --
	(208.60, 71.79) --
	(208.63, 71.81) --
	(208.67, 71.82) --
	(208.70, 71.84) --
	(208.73, 71.85) --
	(208.77, 71.86) --
	(208.80, 71.88) --
	(208.84, 71.89) --
	(208.87, 71.91) --
	(208.90, 71.92) --
	(208.94, 71.93) --
	(208.97, 71.95) --
	(209.00, 71.96) --
	(209.04, 71.97) --
	(209.07, 71.99) --
	(209.10, 72.00) --
	(209.14, 72.02) --
	(209.17, 72.03) --
	(209.20, 72.04) --
	(209.24, 72.06) --
	(209.27, 72.07) --
	(209.31, 72.09) --
	(209.34, 72.10) --
	(209.37, 72.11) --
	(209.41, 72.13) --
	(209.44, 72.14) --
	(209.47, 72.16) --
	(209.51, 72.17) --
	(209.54, 72.18) --
	(209.57, 72.20) --
	(209.61, 72.21) --
	(209.64, 72.23) --
	(209.67, 72.24) --
	(209.71, 72.25) --
	(209.74, 72.27) --
	(209.77, 72.28) --
	(209.81, 72.30) --
	(209.84, 72.31) --
	(209.88, 72.32) --
	(209.91, 72.34) --
	(209.94, 72.35) --
	(209.98, 72.37) --
	(210.01, 72.38) --
	(210.04, 72.39) --
	(210.08, 72.41) --
	(210.11, 72.42) --
	(210.14, 72.44) --
	(210.18, 72.45) --
	(210.21, 72.46) --
	(210.24, 72.48) --
	(210.28, 72.49) --
	(210.31, 72.51) --
	(210.34, 72.52) --
	(210.38, 72.54) --
	(210.41, 72.55) --
	(210.45, 72.56) --
	(210.48, 72.58) --
	(210.51, 72.59) --
	(210.55, 72.61) --
	(210.58, 72.62) --
	(210.61, 72.63) --
	(210.65, 72.65) --
	(210.68, 72.66) --
	(210.71, 72.68) --
	(210.75, 72.69) --
	(210.78, 72.70) --
	(210.81, 72.72) --
	(210.85, 72.73) --
	(210.88, 72.75) --
	(210.92, 72.76) --
	(210.95, 72.77) --
	(210.98, 72.79) --
	(211.02, 72.80) --
	(211.05, 72.82) --
	(211.08, 72.83) --
	(211.12, 72.84) --
	(211.15, 72.86) --
	(211.18, 72.87) --
	(211.22, 72.89) --
	(211.25, 72.90) --
	(211.28, 72.92) --
	(211.32, 72.93) --
	(211.35, 72.94) --
	(211.38, 72.96) --
	(211.42, 72.97) --
	(211.45, 72.99) --
	(211.49, 73.00) --
	(211.52, 73.01) --
	(211.55, 73.03) --
	(211.59, 73.04) --
	(211.62, 73.06) --
	(211.65, 73.07) --
	(211.69, 73.09) --
	(211.72, 73.10) --
	(211.75, 73.11) --
	(211.79, 73.13) --
	(211.82, 73.14) --
	(211.85, 73.16) --
	(211.89, 73.17) --
	(211.92, 73.18) --
	(211.95, 73.20) --
	(211.99, 73.21) --
	(212.02, 73.23) --
	(212.06, 73.24) --
	(212.09, 73.26) --
	(212.12, 73.27) --
	(212.16, 73.28) --
	(212.19, 73.30) --
	(212.22, 73.31) --
	(212.26, 73.33) --
	(212.29, 73.34) --
	(212.32, 73.35) --
	(212.36, 73.37) --
	(212.39, 73.38) --
	(212.42, 73.40) --
	(212.46, 73.41) --
	(212.49, 73.43) --
	(212.53, 73.44) --
	(212.56, 73.45) --
	(212.59, 73.47) --
	(212.63, 73.48) --
	(212.66, 73.50) --
	(212.69, 73.51) --
	(212.73, 73.53) --
	(212.76, 73.54) --
	(212.79, 73.55) --
	(212.83, 73.57) --
	(212.86, 73.58) --
	(212.89, 73.60) --
	(212.93, 73.61) --
	(212.96, 73.63) --
	(212.99, 73.64) --
	(213.03, 73.65) --
	(213.06, 73.67) --
	(213.10, 73.68) --
	(213.13, 73.70) --
	(213.16, 73.71) --
	(213.20, 73.73) --
	(213.23, 73.74) --
	(213.26, 73.75) --
	(213.30, 73.77) --
	(213.33, 73.78) --
	(213.36, 73.80) --
	(213.40, 73.81) --
	(213.43, 73.83) --
	(213.46, 73.84) --
	(213.50, 73.85) --
	(213.53, 73.87) --
	(213.56, 73.88) --
	(213.60, 73.90) --
	(213.63, 73.91) --
	(213.67, 73.93) --
	(213.70, 73.94) --
	(213.73, 73.95) --
	(213.77, 73.97) --
	(213.80, 73.98) --
	(213.83, 74.00) --
	(213.87, 74.01) --
	(213.90, 74.03) --
	(213.93, 74.04) --
	(213.97, 74.05) --
	(214.00, 74.07) --
	(214.03, 74.08) --
	(214.07, 74.10) --
	(214.10, 74.11) --
	(214.14, 74.13) --
	(214.17, 74.14) --
	(214.20, 74.16) --
	(214.24, 74.17) --
	(214.27, 74.18) --
	(214.30, 74.20) --
	(214.34, 74.21) --
	(214.37, 74.23) --
	(214.40, 74.24) --
	(214.44, 74.26) --
	(214.47, 74.27) --
	(214.50, 74.28) --
	(214.54, 74.30) --
	(214.57, 74.31) --
	(214.60, 74.33) --
	(214.64, 74.34) --
	(214.67, 74.36) --
	(214.71, 74.37) --
	(214.74, 74.39) --
	(214.77, 74.40) --
	(214.81, 74.41) --
	(214.84, 74.43) --
	(214.87, 74.44) --
	(214.91, 74.46) --
	(214.94, 74.47) --
	(214.97, 74.49) --
	(215.01, 74.50) --
	(215.04, 74.52) --
	(215.07, 74.53) --
	(215.11, 74.54) --
	(215.14, 74.56) --
	(215.17, 74.57) --
	(215.21, 74.59) --
	(215.24, 74.60) --
	(215.28, 74.62) --
	(215.31, 74.63) --
	(215.34, 74.65) --
	(215.38, 74.66) --
	(215.41, 74.67) --
	(215.44, 74.69) --
	(215.48, 74.70) --
	(215.51, 74.72) --
	(215.54, 74.73) --
	(215.58, 74.75) --
	(215.61, 74.76) --
	(215.64, 74.78) --
	(215.68, 74.79) --
	(215.71, 74.80) --
	(215.75, 74.82) --
	(215.78, 74.83) --
	(215.81, 74.85) --
	(215.85, 74.86) --
	(215.88, 74.88) --
	(215.91, 74.89) --
	(215.95, 74.91) --
	(215.98, 74.92) --
	(216.01, 74.94) --
	(216.05, 74.95) --
	(216.08, 74.96) --
	(216.11, 74.98) --
	(216.15, 74.99) --
	(216.18, 75.01) --
	(216.21, 75.02) --
	(216.25, 75.04) --
	(216.28, 75.05) --
	(216.32, 75.07) --
	(216.35, 75.08) --
	(216.38, 75.10) --
	(216.42, 75.11) --
	(216.45, 75.12) --
	(216.48, 75.14) --
	(216.52, 75.15) --
	(216.55, 75.17) --
	(216.58, 75.18) --
	(216.62, 75.20) --
	(216.65, 75.21) --
	(216.68, 75.23) --
	(216.72, 75.24) --
	(216.75, 75.26) --
	(216.79, 75.27) --
	(216.82, 75.28) --
	(216.85, 75.30) --
	(216.89, 75.31) --
	(216.92, 75.33) --
	(216.95, 75.34) --
	(216.99, 75.36) --
	(217.02, 75.37) --
	(217.05, 75.39) --
	(217.09, 75.40) --
	(217.12, 75.42) --
	(217.15, 75.43) --
	(217.19, 75.44) --
	(217.22, 75.46) --
	(217.25, 75.47) --
	(217.29, 75.49) --
	(217.32, 75.50) --
	(217.36, 75.52) --
	(217.39, 75.53) --
	(217.42, 75.55) --
	(217.46, 75.56) --
	(217.49, 75.58) --
	(217.52, 75.59) --
	(217.56, 75.61) --
	(217.59, 75.62) --
	(217.62, 75.64) --
	(217.66, 75.65) --
	(217.69, 75.66) --
	(217.72, 75.68) --
	(217.76, 75.69) --
	(217.79, 75.71) --
	(217.82, 75.72) --
	(217.86, 75.74) --
	(217.89, 75.75) --
	(217.93, 75.77) --
	(217.96, 75.78) --
	(217.99, 75.80) --
	(218.03, 75.81) --
	(218.06, 75.83) --
	(218.09, 75.84) --
	(218.13, 75.86) --
	(218.16, 75.87) --
	(218.19, 75.88) --
	(218.23, 75.90) --
	(218.26, 75.91) --
	(218.29, 75.93) --
	(218.33, 75.94) --
	(218.36, 75.96) --
	(218.40, 75.97) --
	(218.43, 75.99) --
	(218.46, 76.00) --
	(218.50, 76.02) --
	(218.53, 76.03) --
	(218.56, 76.05) --
	(218.60, 76.06) --
	(218.63, 76.08) --
	(218.66, 76.09) --
	(218.70, 76.11) --
	(218.73, 76.12) --
	(218.76, 76.13) --
	(218.80, 76.15) --
	(218.83, 76.16) --
	(218.86, 76.18) --
	(218.90, 76.19) --
	(218.93, 76.21) --
	(218.97, 76.22) --
	(219.00, 76.24) --
	(219.03, 76.25) --
	(219.07, 76.27) --
	(219.10, 76.28) --
	(219.13, 76.30) --
	(219.17, 76.31) --
	(219.20, 76.33) --
	(219.23, 76.34) --
	(219.27, 76.36) --
	(219.30, 76.37) --
	(219.33, 76.39) --
	(219.37, 76.40) --
	(219.40, 76.42) --
	(219.43, 76.43) --
	(219.47, 76.44) --
	(219.50, 76.46) --
	(219.54, 76.47) --
	(219.57, 76.49) --
	(219.60, 76.50) --
	(219.64, 76.52) --
	(219.67, 76.53) --
	(219.70, 76.55) --
	(219.74, 76.56) --
	(219.77, 76.58) --
	(219.80, 76.59) --
	(219.84, 76.61) --
	(219.87, 76.62) --
	(219.90, 76.64) --
	(219.94, 76.65) --
	(219.97, 76.67) --
	(220.01, 76.68) --
	(220.04, 76.70) --
	(220.07, 76.71) --
	(220.11, 76.73) --
	(220.14, 76.74) --
	(220.17, 76.76) --
	(220.21, 76.77) --
	(220.24, 76.79) --
	(220.27, 76.80) --
	(220.31, 76.82) --
	(220.34, 76.83) --
	(220.37, 76.85) --
	(220.41, 76.86) --
	(220.44, 76.87) --
	(220.47, 76.89) --
	(220.51, 76.90) --
	(220.54, 76.92) --
	(220.58, 76.93) --
	(220.61, 76.95) --
	(220.64, 76.96) --
	(220.68, 76.98) --
	(220.71, 76.99) --
	(220.74, 77.01) --
	(220.78, 77.02) --
	(220.81, 77.04) --
	(220.84, 77.05) --
	(220.88, 77.07) --
	(220.91, 77.08) --
	(220.94, 77.10) --
	(220.98, 77.11) --
	(221.01, 77.13) --
	(221.04, 77.14) --
	(221.08, 77.16) --
	(221.11, 77.17) --
	(221.15, 77.19) --
	(221.18, 77.20) --
	(221.21, 77.22) --
	(221.25, 77.23) --
	(221.28, 77.25) --
	(221.31, 77.26) --
	(221.35, 77.28) --
	(221.38, 77.29) --
	(221.41, 77.31) --
	(221.45, 77.32) --
	(221.48, 77.34) --
	(221.51, 77.35) --
	(221.55, 77.37) --
	(221.58, 77.38) --
	(221.62, 77.40) --
	(221.65, 77.41) --
	(221.68, 77.43) --
	(221.72, 77.44) --
	(221.75, 77.46) --
	(221.78, 77.47) --
	(221.82, 77.49) --
	(221.85, 77.50) --
	(221.88, 77.52) --
	(221.92, 77.53) --
	(221.95, 77.55) --
	(221.98, 77.56) --
	(222.02, 77.58) --
	(222.05, 77.59) --
	(222.08, 77.61) --
	(222.12, 77.62) --
	(222.15, 77.64) --
	(222.19, 77.65) --
	(222.22, 77.67) --
	(222.25, 77.68) --
	(222.29, 77.70) --
	(222.32, 77.71) --
	(222.35, 77.73) --
	(222.39, 77.74) --
	(222.42, 77.76) --
	(222.45, 77.77) --
	(222.49, 77.79) --
	(222.52, 77.80) --
	(222.55, 77.82) --
	(222.59, 77.83) --
	(222.62, 77.85) --
	(222.65, 77.86) --
	(222.69, 77.88) --
	(222.72, 77.89) --
	(222.76, 77.91) --
	(222.79, 77.92) --
	(222.82, 77.94) --
	(222.86, 77.95) --
	(222.89, 77.97) --
	(222.92, 77.98) --
	(222.96, 78.00) --
	(222.99, 78.01) --
	(223.02, 78.03) --
	(223.06, 78.04) --
	(223.09, 78.06) --
	(223.12, 78.07) --
	(223.16, 78.09) --
	(223.19, 78.10) --
	(223.23, 78.12) --
	(223.26, 78.13) --
	(223.29, 78.15) --
	(223.33, 78.16) --
	(223.36, 78.18) --
	(223.39, 78.19) --
	(223.43, 78.21) --
	(223.46, 78.22) --
	(223.49, 78.24) --
	(223.53, 78.25) --
	(223.56, 78.27) --
	(223.59, 78.29) --
	(223.63, 78.30) --
	(223.66, 78.32) --
	(223.69, 78.33) --
	(223.73, 78.35) --
	(223.76, 78.36) --
	(223.80, 78.38) --
	(223.83, 78.39) --
	(223.86, 78.41) --
	(223.90, 78.42) --
	(223.93, 78.44) --
	(223.96, 78.45) --
	(224.00, 78.47) --
	(224.03, 78.48) --
	(224.06, 78.50) --
	(224.10, 78.51) --
	(224.13, 78.53) --
	(224.16, 78.54) --
	(224.20, 78.56) --
	(224.23, 78.57) --
	(224.27, 78.59) --
	(224.30, 78.60) --
	(224.33, 78.62) --
	(224.37, 78.63) --
	(224.40, 78.65) --
	(224.43, 78.66) --
	(224.47, 78.68) --
	(224.50, 78.69) --
	(224.53, 78.71) --
	(224.57, 78.73) --
	(224.60, 78.74) --
	(224.63, 78.76) --
	(224.67, 78.77) --
	(224.70, 78.79) --
	(224.73, 78.80) --
	(224.77, 78.82) --
	(224.80, 78.83) --
	(224.84, 78.85) --
	(224.87, 78.86) --
	(224.90, 78.88) --
	(224.94, 78.89) --
	(224.97, 78.91) --
	(225.00, 78.92) --
	(225.04, 78.94) --
	(225.07, 78.95) --
	(225.10, 78.97) --
	(225.14, 78.98) --
	(225.17, 79.00) --
	(225.20, 79.01) --
	(225.24, 79.03) --
	(225.27, 79.05) --
	(225.30, 79.06) --
	(225.34, 79.08) --
	(225.37, 79.09) --
	(225.41, 79.11) --
	(225.44, 79.12) --
	(225.47, 79.14) --
	(225.51, 79.15) --
	(225.54, 79.17) --
	(225.57, 79.18) --
	(225.61, 79.20) --
	(225.64, 79.21) --
	(225.67, 79.23) --
	(225.71, 79.24) --
	(225.74, 79.26) --
	(225.77, 79.27) --
	(225.81, 79.29) --
	(225.84, 79.31) --
	(225.88, 79.32) --
	(225.91, 79.34) --
	(225.94, 79.35) --
	(225.98, 79.37) --
	(226.01, 79.38) --
	(226.04, 79.40) --
	(226.08, 79.41) --
	(226.11, 79.43) --
	(226.14, 79.44) --
	(226.18, 79.46) --
	(226.21, 79.47) --
	(226.24, 79.49) --
	(226.28, 79.50) --
	(226.31, 79.52) --
	(226.34, 79.54) --
	(226.38, 79.55) --
	(226.41, 79.57) --
	(226.45, 79.58) --
	(226.48, 79.60) --
	(226.51, 79.61) --
	(226.55, 79.63) --
	(226.58, 79.64) --
	(226.61, 79.66) --
	(226.65, 79.67) --
	(226.68, 79.69) --
	(226.71, 79.70) --
	(226.75, 79.72) --
	(226.78, 79.73) --
	(226.81, 79.75) --
	(226.85, 79.77) --
	(226.88, 79.78) --
	(226.91, 79.80) --
	(226.95, 79.81) --
	(226.98, 79.83) --
	(227.02, 79.84) --
	(227.05, 79.86) --
	(227.08, 79.87) --
	(227.12, 79.89) --
	(227.15, 79.90) --
	(227.18, 79.92) --
	(227.22, 79.94) --
	(227.25, 79.95) --
	(227.28, 79.97) --
	(227.32, 79.98) --
	(227.35, 80.00) --
	(227.38, 80.01) --
	(227.42, 80.03) --
	(227.45, 80.04) --
	(227.49, 80.06) --
	(227.52, 80.07) --
	(227.55, 80.09) --
	(227.59, 80.11) --
	(227.62, 80.12) --
	(227.65, 80.14) --
	(227.69, 80.15) --
	(227.72, 80.17) --
	(227.75, 80.18) --
	(227.79, 80.20) --
	(227.82, 80.21) --
	(227.85, 80.23) --
	(227.89, 80.24) --
	(227.92, 80.26) --
	(227.95, 80.28) --
	(227.99, 80.29) --
	(228.02, 80.31) --
	(228.06, 80.32) --
	(228.09, 80.34) --
	(228.12, 80.35) --
	(228.16, 80.37) --
	(228.19, 80.38) --
	(228.22, 80.40) --
	(228.26, 80.41) --
	(228.29, 80.43) --
	(228.32, 80.45) --
	(228.36, 80.46) --
	(228.39, 80.48) --
	(228.42, 80.49) --
	(228.46, 80.51) --
	(228.49, 80.52) --
	(228.52, 80.54) --
	(228.56, 80.55) --
	(228.59, 80.57) --
	(228.63, 80.59) --
	(228.66, 80.60) --
	(228.69, 80.62) --
	(228.73, 80.63) --
	(228.76, 80.65) --
	(228.79, 80.66) --
	(228.83, 80.68) --
	(228.86, 80.69) --
	(228.89, 80.71) --
	(228.93, 80.73) --
	(228.96, 80.74) --
	(228.99, 80.76) --
	(229.03, 80.77) --
	(229.06, 80.79) --
	(229.10, 80.80) --
	(229.13, 80.82) --
	(229.16, 80.83) --
	(229.20, 80.85) --
	(229.23, 80.87) --
	(229.26, 80.88) --
	(229.30, 80.90) --
	(229.33, 80.91) --
	(229.36, 80.93) --
	(229.40, 80.94) --
	(229.43, 80.96) --
	(229.46, 80.97) --
	(229.50, 80.99) --
	(229.53, 81.01) --
	(229.56, 81.02) --
	(229.60, 81.04) --
	(229.63, 81.05) --
	(229.67, 81.07) --
	(229.70, 81.08) --
	(229.73, 81.10) --
	(229.77, 81.12) --
	(229.80, 81.13) --
	(229.83, 81.15) --
	(229.87, 81.16) --
	(229.90, 81.18) --
	(229.93, 81.19) --
	(229.97, 81.21) --
	(230.00, 81.22) --
	(230.03, 81.24) --
	(230.07, 81.26) --
	(230.10, 81.27) --
	(230.13, 81.29) --
	(230.17, 81.30) --
	(230.20, 81.32) --
	(230.24, 81.33) --
	(230.27, 81.35) --
	(230.30, 81.37) --
	(230.34, 81.38) --
	(230.37, 81.40) --
	(230.40, 81.41) --
	(230.44, 81.43) --
	(230.47, 81.44) --
	(230.50, 81.46) --
	(230.54, 81.48) --
	(230.57, 81.49) --
	(230.60, 81.51) --
	(230.64, 81.52) --
	(230.67, 81.54) --
	(230.71, 81.55) --
	(230.74, 81.57) --
	(230.77, 81.59) --
	(230.81, 81.60) --
	(230.84, 81.62) --
	(230.87, 81.63) --
	(230.91, 81.65) --
	(230.94, 81.66) --
	(230.97, 81.68) --
	(231.01, 81.70) --
	(231.04, 81.71) --
	(231.07, 81.73) --
	(231.11, 81.74) --
	(231.14, 81.76) --
	(231.17, 81.77) --
	(231.21, 81.79) --
	(231.24, 81.81) --
	(231.28, 81.82) --
	(231.31, 81.84) --
	(231.34, 81.85) --
	(231.38, 81.87) --
	(231.41, 81.88) --
	(231.44, 81.90) --
	(231.48, 81.92) --
	(231.51, 81.93) --
	(231.54, 81.95) --
	(231.58, 81.96) --
	(231.61, 81.98) --
	(231.64, 82.00) --
	(231.68, 82.01) --
	(231.71, 82.03) --
	(231.75, 82.04) --
	(231.78, 82.06) --
	(231.81, 82.07) --
	(231.85, 82.09) --
	(231.88, 82.11) --
	(231.91, 82.12) --
	(231.95, 82.14) --
	(231.98, 82.15) --
	(232.01, 82.17) --
	(232.05, 82.18) --
	(232.08, 82.20) --
	(232.11, 82.22) --
	(232.15, 82.23) --
	(232.18, 82.25) --
	(232.21, 82.26) --
	(232.25, 82.28) --
	(232.28, 82.30) --
	(232.32, 82.31) --
	(232.35, 82.33) --
	(232.38, 82.34) --
	(232.42, 82.36) --
	(232.45, 82.37) --
	(232.48, 82.39) --
	(232.52, 82.41) --
	(232.55, 82.42) --
	(232.58, 82.44) --
	(232.62, 82.45) --
	(232.65, 82.47) --
	(232.68, 82.49) --
	(232.72, 82.50) --
	(232.75, 82.52) --
	(232.78, 82.53) --
	(232.82, 82.55) --
	(232.85, 82.56) --
	(232.89, 82.58) --
	(232.92, 82.60) --
	(232.95, 82.61) --
	(232.99, 82.63) --
	(233.02, 82.64) --
	(233.05, 82.66) --
	(233.09, 82.68) --
	(233.12, 82.69) --
	(233.15, 82.71) --
	(233.19, 82.72) --
	(233.22, 82.74) --
	(233.25, 82.76) --
	(233.29, 82.77) --
	(233.32, 82.79) --
	(233.36, 82.80) --
	(233.39, 82.82) --
	(233.42, 82.84) --
	(233.46, 82.85) --
	(233.49, 82.87) --
	(233.52, 82.88) --
	(233.56, 82.90) --
	(233.59, 82.92) --
	(233.62, 82.93) --
	(233.66, 82.95) --
	(233.69, 82.96) --
	(233.72, 82.98) --
	(233.76, 82.99) --
	(233.79, 83.01) --
	(233.82, 83.03) --
	(233.86, 83.04) --
	(233.89, 83.06) --
	(233.93, 83.07) --
	(233.96, 83.09) --
	(233.99, 83.11) --
	(234.03, 83.12) --
	(234.06, 83.14) --
	(234.09, 83.15) --
	(234.13, 83.17) --
	(234.16, 83.19) --
	(234.19, 83.20) --
	(234.23, 83.22) --
	(234.26, 83.23) --
	(234.29, 83.25) --
	(234.33, 83.27) --
	(234.36, 83.28) --
	(234.39, 83.30) --
	(234.43, 83.31) --
	(234.46, 83.33) --
	(234.50, 83.35) --
	(234.53, 83.36) --
	(234.56, 83.38) --
	(234.60, 83.39) --
	(234.63, 83.41) --
	(234.66, 83.43) --
	(234.70, 83.44) --
	(234.73, 83.46) --
	(234.76, 83.47) --
	(234.80, 83.49) --
	(234.83, 83.51) --
	(234.86, 83.52) --
	(234.90, 83.54) --
	(234.93, 83.55) --
	(234.97, 83.57) --
	(235.00, 83.59) --
	(235.03, 83.60) --
	(235.07, 83.62) --
	(235.10, 83.64) --
	(235.13, 83.65) --
	(235.17, 83.67) --
	(235.20, 83.68) --
	(235.23, 83.70) --
	(235.27, 83.72) --
	(235.30, 83.73) --
	(235.33, 83.75) --
	(235.37, 83.76) --
	(235.40, 83.78) --
	(235.43, 83.80) --
	(235.47, 83.81) --
	(235.50, 83.83) --
	(235.54, 83.84) --
	(235.57, 83.86) --
	(235.60, 83.88) --
	(235.64, 83.89) --
	(235.67, 83.91) --
	(235.70, 83.92) --
	(235.74, 83.94) --
	(235.77, 83.96) --
	(235.80, 83.97) --
	(235.84, 83.99) --
	(235.87, 84.01) --
	(235.90, 84.02) --
	(235.94, 84.04) --
	(235.97, 84.05) --
	(236.00, 84.07) --
	(236.04, 84.09) --
	(236.07, 84.10) --
	(236.11, 84.12) --
	(236.14, 84.13) --
	(236.17, 84.15) --
	(236.21, 84.17) --
	(236.24, 84.18) --
	(236.27, 84.20) --
	(236.31, 84.22) --
	(236.34, 84.23) --
	(236.37, 84.25) --
	(236.41, 84.26) --
	(236.44, 84.28) --
	(236.47, 84.30) --
	(236.51, 84.31) --
	(236.54, 84.33) --
	(236.58, 84.34) --
	(236.61, 84.36) --
	(236.64, 84.38) --
	(236.68, 84.39) --
	(236.71, 84.41) --
	(236.74, 84.43) --
	(236.78, 84.44) --
	(236.81, 84.46) --
	(236.84, 84.47) --
	(236.88, 84.49) --
	(236.91, 84.51) --
	(236.94, 84.52) --
	(236.98, 84.54) --
	(237.01, 84.56) --
	(237.04, 84.57) --
	(237.08, 84.59) --
	(237.11, 84.60) --
	(237.15, 84.62) --
	(237.18, 84.64) --
	(237.21, 84.65) --
	(237.25, 84.67) --
	(237.28, 84.68) --
	(237.31, 84.70) --
	(237.35, 84.72) --
	(237.38, 84.73) --
	(237.41, 84.75) --
	(237.45, 84.77) --
	(237.48, 84.78) --
	(237.51, 84.80) --
	(237.55, 84.81) --
	(237.58, 84.83) --
	(237.62, 84.85) --
	(237.65, 84.86) --
	(237.68, 84.88) --
	(237.72, 84.90) --
	(237.75, 84.91) --
	(237.78, 84.93) --
	(237.82, 84.95) --
	(237.85, 84.96) --
	(237.88, 84.98) --
	(237.92, 84.99) --
	(237.95, 85.01) --
	(237.98, 85.03) --
	(238.02, 85.04) --
	(238.05, 85.06) --
	(238.08, 85.08) --
	(238.12, 85.09) --
	(238.15, 85.11) --
	(238.19, 85.12) --
	(238.22, 85.14) --
	(238.25, 85.16) --
	(238.29, 85.17) --
	(238.32, 85.19) --
	(238.35, 85.21) --
	(238.39, 85.22) --
	(238.42, 85.24) --
	(238.45, 85.26) --
	(238.49, 85.27) --
	(238.52, 85.29) --
	(238.55, 85.30) --
	(238.59, 85.32) --
	(238.62, 85.34) --
	(238.65, 85.35) --
	(238.69, 85.37) --
	(238.72, 85.39) --
	(238.76, 85.40) --
	(238.79, 85.42) --
	(238.82, 85.43) --
	(238.86, 85.45) --
	(238.89, 85.47) --
	(238.92, 85.48) --
	(238.96, 85.50) --
	(238.99, 85.52) --
	(239.02, 85.53) --
	(239.06, 85.55) --
	(239.09, 85.57) --
	(239.12, 85.58) --
	(239.16, 85.60) --
	(239.19, 85.62) --
	(239.23, 85.63) --
	(239.26, 85.65) --
	(239.29, 85.66) --
	(239.33, 85.68) --
	(239.36, 85.70) --
	(239.39, 85.71) --
	(239.43, 85.73) --
	(239.46, 85.75) --
	(239.49, 85.76) --
	(239.53, 85.78) --
	(239.56, 85.80) --
	(239.59, 85.81) --
	(239.63, 85.83) --
	(239.66, 85.84) --
	(239.69, 85.86) --
	(239.73, 85.88) --
	(239.76, 85.89) --
	(239.80, 85.91) --
	(239.83, 85.93) --
	(239.86, 85.94) --
	(239.90, 85.96) --
	(239.93, 85.98) --
	(239.96, 85.99) --
	(240.00, 86.01) --
	(240.03, 86.03) --
	(240.06, 86.04) --
	(240.10, 86.06) --
	(240.13, 86.08) --
	(240.16, 86.09) --
	(240.20, 86.11) --
	(240.23, 86.12) --
	(240.26, 86.14) --
	(240.30, 86.16) --
	(240.33, 86.17) --
	(240.37, 86.19) --
	(240.40, 86.21) --
	(240.43, 86.22) --
	(240.47, 86.24) --
	(240.50, 86.26) --
	(240.53, 86.27) --
	(240.57, 86.29) --
	(240.60, 86.31) --
	(240.63, 86.32) --
	(240.67, 86.34) --
	(240.70, 86.36) --
	(240.73, 86.37) --
	(240.77, 86.39) --
	(240.80, 86.41) --
	(240.84, 86.42) --
	(240.87, 86.44) --
	(240.90, 86.45) --
	(240.94, 86.47) --
	(240.97, 86.49) --
	(241.00, 86.50) --
	(241.04, 86.52) --
	(241.07, 86.54) --
	(241.10, 86.55) --
	(241.14, 86.57) --
	(241.17, 86.59) --
	(241.20, 86.60) --
	(241.24, 86.62) --
	(241.27, 86.64) --
	(241.30, 86.65) --
	(241.34, 86.67) --
	(241.37, 86.69) --
	(241.41, 86.70) --
	(241.44, 86.72) --
	(241.47, 86.74) --
	(241.51, 86.75) --
	(241.54, 86.77) --
	(241.57, 86.79) --
	(241.61, 86.80) --
	(241.64, 86.82) --
	(241.67, 86.84) --
	(241.71, 86.85) --
	(241.74, 86.87) --
	(241.77, 86.89) --
	(241.81, 86.90) --
	(241.84, 86.92) --
	(241.87, 86.94) --
	(241.91, 86.95) --
	(241.94, 86.97) --
	(241.98, 86.99) --
	(242.01, 87.00) --
	(242.04, 87.02) --
	(242.08, 87.04) --
	(242.11, 87.05) --
	(242.14, 87.07) --
	(242.18, 87.08) --
	(242.21, 87.10) --
	(242.24, 87.12) --
	(242.28, 87.13) --
	(242.31, 87.15) --
	(242.34, 87.17) --
	(242.38, 87.18) --
	(242.41, 87.20) --
	(242.45, 87.22) --
	(242.48, 87.23) --
	(242.51, 87.25) --
	(242.55, 87.27) --
	(242.58, 87.28) --
	(242.61, 87.30) --
	(242.65, 87.32) --
	(242.68, 87.33) --
	(242.71, 87.35) --
	(242.75, 87.37) --
	(242.78, 87.38) --
	(242.81, 87.40) --
	(242.85, 87.42) --
	(242.88, 87.43) --
	(242.91, 87.45) --
	(242.95, 87.47) --
	(242.98, 87.49) --
	(243.02, 87.50) --
	(243.05, 87.52) --
	(243.08, 87.54) --
	(243.12, 87.55) --
	(243.15, 87.57) --
	(243.18, 87.59) --
	(243.22, 87.60) --
	(243.25, 87.62) --
	(243.28, 87.64) --
	(243.32, 87.65) --
	(243.35, 87.67) --
	(243.38, 87.69) --
	(243.42, 87.70) --
	(243.45, 87.72) --
	(243.48, 87.74) --
	(243.52, 87.75) --
	(243.55, 87.77) --
	(243.59, 87.79) --
	(243.62, 87.80) --
	(243.65, 87.82) --
	(243.69, 87.84) --
	(243.72, 87.85) --
	(243.75, 87.87) --
	(243.79, 87.89) --
	(243.82, 87.90) --
	(243.85, 87.92) --
	(243.89, 87.94) --
	(243.92, 87.95) --
	(243.95, 87.97) --
	(243.99, 87.99) --
	(244.02, 88.00) --
	(244.06, 88.02) --
	(244.09, 88.04) --
	(244.12, 88.05) --
	(244.16, 88.07) --
	(244.19, 88.09) --
	(244.22, 88.10) --
	(244.26, 88.12) --
	(244.29, 88.14) --
	(244.32, 88.16) --
	(244.36, 88.17) --
	(244.39, 88.19) --
	(244.42, 88.21) --
	(244.46, 88.22) --
	(244.49, 88.24) --
	(244.52, 88.26) --
	(244.56, 88.27) --
	(244.59, 88.29) --
	(244.63, 88.31) --
	(244.66, 88.32) --
	(244.69, 88.34) --
	(244.73, 88.36) --
	(244.76, 88.37) --
	(244.79, 88.39) --
	(244.83, 88.41) --
	(244.86, 88.42) --
	(244.89, 88.44) --
	(244.93, 88.46) --
	(244.96, 88.48) --
	(244.99, 88.49) --
	(245.03, 88.51) --
	(245.06, 88.53) --
	(245.10, 88.54) --
	(245.13, 88.56) --
	(245.16, 88.58) --
	(245.20, 88.59) --
	(245.23, 88.61) --
	(245.26, 88.63) --
	(245.30, 88.64) --
	(245.33, 88.66) --
	(245.36, 88.68) --
	(245.40, 88.69) --
	(245.43, 88.71) --
	(245.46, 88.73) --
	(245.50, 88.75) --
	(245.53, 88.76) --
	(245.56, 88.78) --
	(245.60, 88.80) --
	(245.63, 88.81) --
	(245.67, 88.83) --
	(245.70, 88.85) --
	(245.73, 88.86) --
	(245.77, 88.88) --
	(245.80, 88.90) --
	(245.83, 88.91) --
	(245.87, 88.93) --
	(245.90, 88.95) --
	(245.93, 88.97) --
	(245.97, 88.98) --
	(246.00, 89.00) --
	(246.03, 89.02) --
	(246.07, 89.03) --
	(246.10, 89.05) --
	(246.13, 89.07) --
	(246.17, 89.08) --
	(246.20, 89.10) --
	(246.24, 89.12) --
	(246.27, 89.13) --
	(246.30, 89.15) --
	(246.34, 89.17) --
	(246.37, 89.19) --
	(246.40, 89.20) --
	(246.44, 89.22) --
	(246.47, 89.24) --
	(246.50, 89.25) --
	(246.54, 89.27) --
	(246.57, 89.29) --
	(246.60, 89.30) --
	(246.64, 89.32) --
	(246.67, 89.34) --
	(246.71, 89.36) --
	(246.74, 89.37) --
	(246.77, 89.39) --
	(246.81, 89.41) --
	(246.84, 89.42) --
	(246.87, 89.44) --
	(246.91, 89.46) --
	(246.94, 89.47) --
	(246.97, 89.49) --
	(247.01, 89.51) --
	(247.04, 89.53) --
	(247.07, 89.54) --
	(247.11, 89.56) --
	(247.14, 89.58) --
	(247.17, 89.59) --
	(247.21, 89.61) --
	(247.24, 89.63) --
	(247.28, 89.65) --
	(247.31, 89.66) --
	(247.34, 89.68) --
	(247.38, 89.70) --
	(247.41, 89.71) --
	(247.44, 89.73) --
	(247.48, 89.75) --
	(247.51, 89.76) --
	(247.54, 89.78) --
	(247.58, 89.80) --
	(247.61, 89.82) --
	(247.64, 89.83) --
	(247.68, 89.85) --
	(247.71, 89.87) --
	(247.74, 89.88) --
	(247.78, 89.90) --
	(247.81, 89.92) --
	(247.85, 89.94) --
	(247.88, 89.95) --
	(247.91, 89.97) --
	(247.95, 89.99) --
	(247.98, 90.00) --
	(248.01, 90.02) --
	(248.05, 90.04) --
	(248.08, 90.05) --
	(248.11, 90.07) --
	(248.15, 90.09) --
	(248.18, 90.11) --
	(248.21, 90.12) --
	(248.25, 90.14) --
	(248.28, 90.16) --
	(248.32, 90.17) --
	(248.35, 90.19) --
	(248.38, 90.21) --
	(248.42, 90.23) --
	(248.45, 90.24) --
	(248.48, 90.26) --
	(248.52, 90.28) --
	(248.55, 90.29) --
	(248.58, 90.31) --
	(248.62, 90.33) --
	(248.65, 90.35) --
	(248.68, 90.36) --
	(248.72, 90.38) --
	(248.75, 90.40) --
	(248.78, 90.41) --
	(248.82, 90.43) --
	(248.85, 90.45) --
	(248.89, 90.47) --
	(248.92, 90.48) --
	(248.95, 90.50) --
	(248.99, 90.52) --
	(249.02, 90.54) --
	(249.05, 90.55) --
	(249.09, 90.57) --
	(249.12, 90.59) --
	(249.15, 90.60) --
	(249.19, 90.62) --
	(249.22, 90.64) --
	(249.25, 90.66) --
	(249.29, 90.67) --
	(249.32, 90.69) --
	(249.35, 90.71) --
	(249.39, 90.72) --
	(249.42, 90.74) --
	(249.46, 90.76) --
	(249.49, 90.78) --
	(249.52, 90.79) --
	(249.56, 90.81) --
	(249.59, 90.83) --
	(249.62, 90.85) --
	(249.66, 90.86) --
	(249.69, 90.88) --
	(249.72, 90.90) --
	(249.76, 90.91) --
	(249.79, 90.93) --
	(249.82, 90.95) --
	(249.86, 90.97) --
	(249.89, 90.98) --
	(249.93, 91.00) --
	(249.96, 91.02) --
	(249.99, 91.03) --
	(250.03, 91.05) --
	(250.06, 91.07) --
	(250.09, 91.09) --
	(250.13, 91.10) --
	(250.16, 91.12) --
	(250.19, 91.14) --
	(250.23, 91.16) --
	(250.26, 91.17) --
	(250.29, 91.19) --
	(250.33, 91.21) --
	(250.36, 91.23) --
	(250.39, 91.24) --
	(250.43, 91.26) --
	(250.46, 91.28) --
	(250.50, 91.29) --
	(250.53, 91.31) --
	(250.56, 91.33) --
	(250.60, 91.35) --
	(250.63, 91.36) --
	(250.66, 91.38) --
	(250.70, 91.40) --
	(250.73, 91.42) --
	(250.76, 91.43) --
	(250.80, 91.45) --
	(250.83, 91.47) --
	(250.86, 91.48) --
	(250.90, 91.50) --
	(250.93, 91.52) --
	(250.96, 91.54) --
	(251.00, 91.55) --
	(251.03, 91.57) --
	(251.07, 91.59) --
	(251.10, 91.61) --
	(251.13, 91.62) --
	(251.17, 91.64) --
	(251.20, 91.66) --
	(251.23, 91.68) --
	(251.27, 91.69) --
	(251.30, 91.71) --
	(251.33, 91.73) --
	(251.37, 91.75) --
	(251.40, 91.76) --
	(251.43, 91.78) --
	(251.47, 91.80) --
	(251.50, 91.81) --
	(251.54, 91.83) --
	(251.57, 91.85) --
	(251.60, 91.87) --
	(251.64, 91.88) --
	(251.67, 91.90) --
	(251.70, 91.92) --
	(251.74, 91.94) --
	(251.77, 91.95) --
	(251.80, 91.97) --
	(251.84, 91.99) --
	(251.87, 92.01) --
	(251.90, 92.02) --
	(251.94, 92.04) --
	(251.97, 92.06) --
	(252.00, 92.08) --
	(252.04, 92.09) --
	(252.07, 92.11) --
	(252.11, 92.13) --
	(252.14, 92.15) --
	(252.17, 92.16) --
	(252.21, 92.18) --
	(252.24, 92.20) --
	(252.27, 92.22) --
	(252.31, 92.23) --
	(252.34, 92.25) --
	(252.37, 92.27) --
	(252.41, 92.29) --
	(252.44, 92.30) --
	(252.47, 92.32) --
	(252.51, 92.34) --
	(252.54, 92.36) --
	(252.58, 92.37) --
	(252.61, 92.39) --
	(252.64, 92.41) --
	(252.68, 92.43) --
	(252.71, 92.44) --
	(252.74, 92.46) --
	(252.78, 92.48) --
	(252.81, 92.50) --
	(252.84, 92.51) --
	(252.88, 92.53) --
	(252.91, 92.55) --
	(252.94, 92.57) --
	(252.98, 92.58) --
	(253.01, 92.60) --
	(253.04, 92.62) --
	(253.08, 92.64) --
	(253.11, 92.65) --
	(253.15, 92.67) --
	(253.18, 92.69) --
	(253.21, 92.71) --
	(253.25, 92.72) --
	(253.28, 92.74) --
	(253.31, 92.76) --
	(253.35, 92.78) --
	(253.38, 92.79) --
	(253.41, 92.81) --
	(253.45, 92.83) --
	(253.48, 92.85) --
	(253.51, 92.86) --
	(253.55, 92.88) --
	(253.58, 92.90) --
	(253.61, 92.92) --
	(253.65, 92.93) --
	(253.68, 92.95) --
	(253.72, 92.97) --
	(253.75, 92.99) --
	(253.78, 93.00) --
	(253.82, 93.02) --
	(253.85, 93.04) --
	(253.88, 93.06) --
	(253.92, 93.07) --
	(253.95, 93.09) --
	(253.98, 93.11) --
	(254.02, 93.13) --
	(254.05, 93.14) --
	(254.08, 93.16) --
	(254.12, 93.18) --
	(254.15, 93.20) --
	(254.19, 93.21) --
	(254.22, 93.23) --
	(254.25, 93.25) --
	(254.29, 93.27) --
	(254.32, 93.29) --
	(254.35, 93.30) --
	(254.39, 93.32) --
	(254.42, 93.34) --
	(254.45, 93.36) --
	(254.49, 93.37) --
	(254.52, 93.39) --
	(254.55, 93.41) --
	(254.59, 93.43) --
	(254.62, 93.44) --
	(254.65, 93.46) --
	(254.69, 93.48) --
	(254.72, 93.50) --
	(254.76, 93.51) --
	(254.79, 93.53) --
	(254.82, 93.55) --
	(254.86, 93.57) --
	(254.89, 93.58) --
	(254.92, 93.60) --
	(254.96, 93.62) --
	(254.99, 93.64) --
	(255.02, 93.66) --
	(255.06, 93.67) --
	(255.09, 93.69) --
	(255.12, 93.71) --
	(255.16, 93.73) --
	(255.19, 93.74) --
	(255.22, 93.76) --
	(255.26, 93.78) --
	(255.29, 93.80) --
	(255.33, 93.81) --
	(255.36, 93.83) --
	(255.39, 93.85) --
	(255.43, 93.87) --
	(255.46, 93.89) --
	(255.49, 93.90) --
	(255.53, 93.92) --
	(255.56, 93.94) --
	(255.59, 93.96) --
	(255.63, 93.97) --
	(255.66, 93.99) --
	(255.69, 94.01) --
	(255.73, 94.03) --
	(255.76, 94.05) --
	(255.80, 94.06) --
	(255.83, 94.08) --
	(255.86, 94.10) --
	(255.90, 94.12) --
	(255.93, 94.13) --
	(255.96, 94.15) --
	(256.00, 94.17) --
	(256.03, 94.19) --
	(256.06, 94.20) --
	(256.10, 94.22) --
	(256.13, 94.24) --
	(256.16, 94.26) --
	(256.20, 94.28) --
	(256.23, 94.29) --
	(256.26, 94.31) --
	(256.30, 94.33) --
	(256.33, 94.35) --
	(256.37, 94.36) --
	(256.40, 94.38) --
	(256.43, 94.40) --
	(256.47, 94.42) --
	(256.50, 94.44) --
	(256.53, 94.45) --
	(256.57, 94.47) --
	(256.60, 94.49) --
	(256.63, 94.51) --
	(256.67, 94.52) --
	(256.70, 94.54) --
	(256.73, 94.56) --
	(256.77, 94.58) --
	(256.80, 94.60) --
	(256.83, 94.61) --
	(256.87, 94.63) --
	(256.90, 94.65) --
	(256.94, 94.67) --
	(256.97, 94.69) --
	(257.00, 94.70) --
	(257.04, 94.72) --
	(257.07, 94.74) --
	(257.10, 94.76) --
	(257.14, 94.77) --
	(257.17, 94.79) --
	(257.20, 94.81) --
	(257.24, 94.83) --
	(257.27, 94.85) --
	(257.30, 94.86) --
	(257.34, 94.88) --
	(257.37, 94.90) --
	(257.41, 94.92) --
	(257.44, 94.94) --
	(257.47, 94.95) --
	(257.51, 94.97) --
	(257.54, 94.99) --
	(257.57, 95.01) --
	(257.61, 95.02) --
	(257.64, 95.04) --
	(257.67, 95.06) --
	(257.71, 95.08) --
	(257.74, 95.10) --
	(257.77, 95.11) --
	(257.81, 95.13) --
	(257.84, 95.15) --
	(257.87, 95.17) --
	(257.91, 95.19) --
	(257.94, 95.20) --
	(257.98, 95.22) --
	(258.01, 95.24) --
	(258.04, 95.26) --
	(258.08, 95.28) --
	(258.11, 95.29) --
	(258.14, 95.31) --
	(258.18, 95.33) --
	(258.21, 95.35) --
	(258.24, 95.36) --
	(258.28, 95.38) --
	(258.31, 95.40) --
	(258.34, 95.42) --
	(258.38, 95.44) --
	(258.41, 95.45) --
	(258.44, 95.47) --
	(258.48, 95.49) --
	(258.51, 95.51) --
	(258.55, 95.53) --
	(258.58, 95.54) --
	(258.61, 95.56) --
	(258.65, 95.58) --
	(258.68, 95.60) --
	(258.71, 95.62) --
	(258.75, 95.63) --
	(258.78, 95.65) --
	(258.81, 95.67) --
	(258.85, 95.69) --
	(258.88, 95.71) --
	(258.91, 95.72) --
	(258.95, 95.74) --
	(258.98, 95.76) --
	(259.02, 95.78) --
	(259.05, 95.80) --
	(259.08, 95.81) --
	(259.12, 95.83) --
	(259.15, 95.85) --
	(259.18, 95.87) --
	(259.22, 95.89) --
	(259.25, 95.90) --
	(259.28, 95.92) --
	(259.32, 95.94) --
	(259.35, 95.96) --
	(259.38, 95.98) --
	(259.42, 95.99) --
	(259.45, 96.01) --
	(259.48, 96.03) --
	(259.52, 96.05) --
	(259.55, 96.07) --
	(259.59, 96.08) --
	(259.62, 96.10) --
	(259.65, 96.12) --
	(259.69, 96.14) --
	(259.72, 96.16) --
	(259.75, 96.17) --
	(259.79, 96.19) --
	(259.82, 96.21) --
	(259.85, 96.23) --
	(259.89, 96.25) --
	(259.92, 96.27) --
	(259.95, 96.28) --
	(259.99, 96.30) --
	(260.02, 96.32) --
	(260.06, 96.34) --
	(260.09, 96.36) --
	(260.12, 96.37) --
	(260.16, 96.39) --
	(260.19, 96.41) --
	(260.22, 96.43) --
	(260.26, 96.45) --
	(260.29, 96.46) --
	(260.32, 96.48) --
	(260.36, 96.50) --
	(260.39, 96.52) --
	(260.42, 96.54) --
	(260.46, 96.55) --
	(260.49, 96.57) --
	(260.52, 96.59) --
	(260.56, 96.61) --
	(260.59, 96.63) --
	(260.63, 96.65) --
	(260.66, 96.66) --
	(260.69, 96.68) --
	(260.73, 96.70) --
	(260.76, 96.72) --
	(260.79, 96.74) --
	(260.83, 96.75) --
	(260.86, 96.77) --
	(260.89, 96.79) --
	(260.93, 96.81) --
	(260.96, 96.83) --
	(260.99, 96.84) --
	(261.03, 96.86) --
	(261.06, 96.88) --
	(261.09, 96.90) --
	(261.13, 96.92) --
	(261.16, 96.94) --
	(261.20, 96.95) --
	(261.23, 96.97) --
	(261.26, 96.99) --
	(261.30, 97.01) --
	(261.33, 97.03) --
	(261.36, 97.04) --
	(261.40, 97.06) --
	(261.43, 97.08) --
	(261.46, 97.10) --
	(261.50, 97.12) --
	(261.53, 97.14) --
	(261.56, 97.15) --
	(261.60, 97.17) --
	(261.63, 97.19) --
	(261.67, 97.21) --
	(261.70, 97.23) --
	(261.73, 97.24) --
	(261.77, 97.26) --
	(261.80, 97.28) --
	(261.83, 97.30) --
	(261.87, 97.32) --
	(261.90, 97.34) --
	(261.93, 97.35) --
	(261.97, 97.37) --
	(262.00, 97.39) --
	(262.03, 97.41) --
	(262.07, 97.43) --
	(262.10, 97.45) --
	(262.13, 97.46) --
	(262.17, 97.48) --
	(262.20, 97.50) --
	(262.24, 97.52) --
	(262.27, 97.54) --
	(262.30, 97.55) --
	(262.34, 97.57) --
	(262.37, 97.59) --
	(262.40, 97.61) --
	(262.44, 97.63) --
	(262.47, 97.65) --
	(262.50, 97.66) --
	(262.54, 97.68) --
	(262.57, 97.70) --
	(262.60, 97.72) --
	(262.64, 97.74) --
	(262.67, 97.76) --
	(262.70, 97.77) --
	(262.74, 97.79) --
	(262.77, 97.81) --
	(262.81, 97.83) --
	(262.84, 97.85) --
	(262.87, 97.87) --
	(262.91, 97.88) --
	(262.94, 97.90) --
	(262.97, 97.92) --
	(263.01, 97.94) --
	(263.04, 97.96) --
	(263.07, 97.98) --
	(263.11, 97.99) --
	(263.14, 98.01) --
	(263.17, 98.03) --
	(263.21, 98.05) --
	(263.24, 98.07) --
	(263.28, 98.09) --
	(263.31, 98.10) --
	(263.34, 98.12) --
	(263.38, 98.14) --
	(263.41, 98.16) --
	(263.44, 98.18) --
	(263.48, 98.20) --
	(263.51, 98.21) --
	(263.54, 98.23) --
	(263.58, 98.25) --
	(263.61, 98.27) --
	(263.64, 98.29) --
	(263.68, 98.31) --
	(263.71, 98.32) --
	(263.74, 98.34) --
	(263.78, 98.36) --
	(263.81, 98.38) --
	(263.85, 98.40) --
	(263.88, 98.42) --
	(263.91, 98.43) --
	(263.95, 98.45) --
	(263.98, 98.47) --
	(264.01, 98.49) --
	(264.05, 98.51) --
	(264.08, 98.53) --
	(264.11, 98.55) --
	(264.15, 98.56) --
	(264.18, 98.58) --
	(264.21, 98.60) --
	(264.25, 98.62) --
	(264.28, 98.64) --
	(264.31, 98.66) --
	(264.35, 98.67) --
	(264.38, 98.69) --
	(264.42, 98.71) --
	(264.45, 98.73) --
	(264.48, 98.75) --
	(264.52, 98.77) --
	(264.55, 98.78) --
	(264.58, 98.80) --
	(264.62, 98.82) --
	(264.65, 98.84) --
	(264.68, 98.86) --
	(264.72, 98.88) --
	(264.75, 98.90) --
	(264.78, 98.91) --
	(264.82, 98.93) --
	(264.85, 98.95) --
	(264.89, 98.97) --
	(264.92, 98.99) --
	(264.95, 99.01) --
	(264.99, 99.02) --
	(265.02, 99.04) --
	(265.05, 99.06) --
	(265.09, 99.08) --
	(265.12, 99.10) --
	(265.15, 99.12) --
	(265.19, 99.14) --
	(265.22, 99.15) --
	(265.25, 99.17) --
	(265.29, 99.19) --
	(265.32, 99.21) --
	(265.35, 99.23) --
	(265.39, 99.25) --
	(265.42, 99.27) --
	(265.46, 99.28) --
	(265.49, 99.30) --
	(265.52, 99.32) --
	(265.56, 99.34) --
	(265.59, 99.36) --
	(265.62, 99.38) --
	(265.66, 99.39) --
	(265.69, 99.41) --
	(265.72, 99.43) --
	(265.76, 99.45) --
	(265.79, 99.47) --
	(265.82, 99.49) --
	(265.86, 99.51) --
	(265.89, 99.52) --
	(265.92, 99.54) --
	(265.96, 99.56) --
	(265.99, 99.58) --
	(266.03, 99.60) --
	(266.06, 99.62) --
	(266.09, 99.64) --
	(266.13, 99.65) --
	(266.16, 99.67) --
	(266.19, 99.69) --
	(266.23, 99.71) --
	(266.26, 99.73) --
	(266.29, 99.75) --
	(266.33, 99.77) --
	(266.36, 99.78) --
	(266.39, 99.80) --
	(266.43, 99.82) --
	(266.46, 99.84) --
	(266.50, 99.86) --
	(266.53, 99.88) --
	(266.56, 99.90) --
	(266.60, 99.91) --
	(266.63, 99.93) --
	(266.66, 99.95) --
	(266.70, 99.97) --
	(266.73, 99.99) --
	(266.76,100.01) --
	(266.80,100.03) --
	(266.83,100.05) --
	(266.86,100.06) --
	(266.90,100.08) --
	(266.93,100.10) --
	(266.96,100.12) --
	(267.00,100.14) --
	(267.03,100.16) --
	(267.07,100.18) --
	(267.10,100.19) --
	(267.13,100.21) --
	(267.17,100.23) --
	(267.20,100.25) --
	(267.23,100.27) --
	(267.27,100.29) --
	(267.30,100.31) --
	(267.33,100.32) --
	(267.37,100.34) --
	(267.40,100.36) --
	(267.43,100.38) --
	(267.47,100.40) --
	(267.50,100.42) --
	(267.54,100.44) --
	(267.57,100.46) --
	(267.60,100.47) --
	(267.64,100.49) --
	(267.67,100.51) --
	(267.70,100.53) --
	(267.74,100.55) --
	(267.77,100.57) --
	(267.80,100.59) --
	(267.84,100.61) --
	(267.87,100.62) --
	(267.90,100.64) --
	(267.94,100.66) --
	(267.97,100.68) --
	(268.00,100.70) --
	(268.04,100.72) --
	(268.07,100.74) --
	(268.11,100.75) --
	(268.14,100.77) --
	(268.17,100.79) --
	(268.21,100.81) --
	(268.24,100.83) --
	(268.27,100.85) --
	(268.31,100.87) --
	(268.34,100.89) --
	(268.37,100.90) --
	(268.41,100.92) --
	(268.44,100.94) --
	(268.47,100.96) --
	(268.51,100.98) --
	(268.54,101.00) --
	(268.57,101.02) --
	(268.61,101.04) --
	(268.64,101.05) --
	(268.68,101.07) --
	(268.71,101.09) --
	(268.74,101.11) --
	(268.78,101.13) --
	(268.81,101.15) --
	(268.84,101.17) --
	(268.88,101.19) --
	(268.91,101.21) --
	(268.94,101.22) --
	(268.98,101.24) --
	(269.01,101.26) --
	(269.04,101.28) --
	(269.08,101.30) --
	(269.11,101.32) --
	(269.15,101.34) --
	(269.18,101.36) --
	(269.21,101.37) --
	(269.25,101.39) --
	(269.28,101.41) --
	(269.31,101.43) --
	(269.35,101.45) --
	(269.38,101.47) --
	(269.41,101.49) --
	(269.45,101.51) --
	(269.48,101.53) --
	(269.51,101.54) --
	(269.55,101.56) --
	(269.58,101.58) --
	(269.61,101.60) --
	(269.65,101.62) --
	(269.68,101.64) --
	(269.72,101.66) --
	(269.75,101.68) --
	(269.78,101.69) --
	(269.82,101.71) --
	(269.85,101.73) --
	(269.88,101.75) --
	(269.92,101.77) --
	(269.95,101.79) --
	(269.98,101.81) --
	(270.02,101.83) --
	(270.05,101.85) --
	(270.08,101.86) --
	(270.12,101.88) --
	(270.15,101.90) --
	(270.18,101.92) --
	(270.22,101.94) --
	(270.25,101.96) --
	(270.29,101.98) --
	(270.32,102.00) --
	(270.35,102.02) --
	(270.39,102.03) --
	(270.42,102.05) --
	(270.45,102.07) --
	(270.49,102.09) --
	(270.52,102.11) --
	(270.55,102.13) --
	(270.59,102.15) --
	(270.62,102.17) --
	(270.65,102.19) --
	(270.69,102.21) --
	(270.72,102.22) --
	(270.76,102.24) --
	(270.79,102.26) --
	(270.82,102.28) --
	(270.86,102.30) --
	(270.89,102.32) --
	(270.92,102.34) --
	(270.96,102.36) --
	(270.99,102.38) --
	(271.02,102.39) --
	(271.06,102.41) --
	(271.09,102.43) --
	(271.12,102.45) --
	(271.16,102.47) --
	(271.19,102.49) --
	(271.22,102.51) --
	(271.26,102.53) --
	(271.29,102.55) --
	(271.33,102.57) --
	(271.36,102.58) --
	(271.39,102.60) --
	(271.43,102.62) --
	(271.46,102.64) --
	(271.49,102.66) --
	(271.53,102.68) --
	(271.56,102.70) --
	(271.59,102.72) --
	(271.63,102.74) --
	(271.66,102.76) --
	(271.69,102.77) --
	(271.73,102.79) --
	(271.76,102.81) --
	(271.79,102.83) --
	(271.83,102.85) --
	(271.86,102.87) --
	(271.90,102.89) --
	(271.93,102.91) --
	(271.96,102.93) --
	(272.00,102.95) --
	(272.03,102.96) --
	(272.06,102.98) --
	(272.10,103.00) --
	(272.13,103.02) --
	(272.16,103.04) --
	(272.20,103.06) --
	(272.23,103.08) --
	(272.26,103.10) --
	(272.30,103.12) --
	(272.33,103.14) --
	(272.37,103.16) --
	(272.40,103.17) --
	(272.43,103.19) --
	(272.47,103.21) --
	(272.50,103.23) --
	(272.53,103.25) --
	(272.57,103.27) --
	(272.60,103.29) --
	(272.63,103.31) --
	(272.67,103.33) --
	(272.70,103.35) --
	(272.73,103.37) --
	(272.77,103.38) --
	(272.80,103.40) --
	(272.83,103.42) --
	(272.87,103.44) --
	(272.90,103.46) --
	(272.94,103.48) --
	(272.97,103.50) --
	(273.00,103.52) --
	(273.04,103.54) --
	(273.07,103.56) --
	(273.10,103.58) --
	(273.14,103.59) --
	(273.17,103.61) --
	(273.20,103.63) --
	(273.24,103.65) --
	(273.27,103.67) --
	(273.30,103.69) --
	(273.34,103.71) --
	(273.37,103.73) --
	(273.40,103.75) --
	(273.44,103.77) --
	(273.47,103.79) --
	(273.51,103.81) --
	(273.54,103.82) --
	(273.57,103.84) --
	(273.61,103.86) --
	(273.64,103.88) --
	(273.67,103.90) --
	(273.71,103.92) --
	(273.74,103.94) --
	(273.77,103.96) --
	(273.81,103.98) --
	(273.84,104.00) --
	(273.87,104.02) --
	(273.91,104.04) --
	(273.94,104.05) --
	(273.98,104.07) --
	(274.01,104.09) --
	(274.04,104.11) --
	(274.08,104.13) --
	(274.11,104.15) --
	(274.14,104.17) --
	(274.18,104.19) --
	(274.21,104.21) --
	(274.24,104.23) --
	(274.28,104.25) --
	(274.31,104.27) --
	(274.34,104.29) --
	(274.38,104.30) --
	(274.41,104.32) --
	(274.44,104.34) --
	(274.48,104.36) --
	(274.51,104.38) --
	(274.55,104.40) --
	(274.58,104.42) --
	(274.61,104.44) --
	(274.65,104.46) --
	(274.68,104.48) --
	(274.71,104.50) --
	(274.75,104.52) --
	(274.78,104.54) --
	(274.81,104.56) --
	(274.85,104.57) --
	(274.88,104.59) --
	(274.91,104.61) --
	(274.95,104.63) --
	(274.98,104.65) --
	(275.02,104.67) --
	(275.05,104.69) --
	(275.08,104.71) --
	(275.12,104.73) --
	(275.15,104.75) --
	(275.18,104.77) --
	(275.22,104.79) --
	(275.25,104.81) --
	(275.28,104.83) --
	(275.32,104.84) --
	(275.35,104.86) --
	(275.38,104.88) --
	(275.42,104.90) --
	(275.45,104.92) --
	(275.48,104.94) --
	(275.52,104.96) --
	(275.55,104.98) --
	(275.59,105.00) --
	(275.62,105.02) --
	(275.65,105.04) --
	(275.69,105.06) --
	(275.72,105.08) --
	(275.75,105.10) --
	(275.79,105.12) --
	(275.82,105.13) --
	(275.85,105.15) --
	(275.89,105.17) --
	(275.92,105.19) --
	(275.95,105.21) --
	(275.99,105.23) --
	(276.02,105.25) --
	(276.05,105.27) --
	(276.09,105.29) --
	(276.12,105.31) --
	(276.16,105.33) --
	(276.19,105.35) --
	(276.22,105.37) --
	(276.26,105.39) --
	(276.29,105.41) --
	(276.32,105.43) --
	(276.36,105.44) --
	(276.39,105.46) --
	(276.42,105.48) --
	(276.46,105.50) --
	(276.49,105.52) --
	(276.52,105.54) --
	(276.56,105.56) --
	(276.59,105.58) --
	(276.63,105.60) --
	(276.66,105.62) --
	(276.69,105.64) --
	(276.73,105.66) --
	(276.76,105.68) --
	(276.79,105.70) --
	(276.83,105.72) --
	(276.86,105.74) --
	(276.89,105.76) --
	(276.93,105.77) --
	(276.96,105.79) --
	(276.99,105.81) --
	(277.03,105.83) --
	(277.06,105.85) --
	(277.09,105.87) --
	(277.13,105.89) --
	(277.16,105.91) --
	(277.20,105.93) --
	(277.23,105.95) --
	(277.26,105.97) --
	(277.30,105.99) --
	(277.33,106.01) --
	(277.36,106.03) --
	(277.40,106.05) --
	(277.43,106.07) --
	(277.46,106.09) --
	(277.50,106.11) --
	(277.53,106.12) --
	(277.56,106.14) --
	(277.60,106.16) --
	(277.63,106.18) --
	(277.66,106.20) --
	(277.70,106.22) --
	(277.73,106.24) --
	(277.77,106.26) --
	(277.80,106.28) --
	(277.83,106.30) --
	(277.87,106.32) --
	(277.90,106.34) --
	(277.93,106.36) --
	(277.97,106.38) --
	(278.00,106.40) --
	(278.03,106.42) --
	(278.07,106.44) --
	(278.10,106.46) --
	(278.13,106.48) --
	(278.17,106.50) --
	(278.20,106.52) --
	(278.24,106.53) --
	(278.27,106.55) --
	(278.30,106.57) --
	(278.34,106.59) --
	(278.37,106.61) --
	(278.40,106.63) --
	(278.44,106.65) --
	(278.47,106.67) --
	(278.50,106.69) --
	(278.54,106.71) --
	(278.57,106.73) --
	(278.60,106.75) --
	(278.64,106.77) --
	(278.67,106.79) --
	(278.70,106.81) --
	(278.74,106.83) --
	(278.77,106.85) --
	(278.81,106.87) --
	(278.84,106.89) --
	(278.87,106.91) --
	(278.91,106.93) --
	(278.94,106.95) --
	(278.97,106.97) --
	(279.01,106.99) --
	(279.04,107.00) --
	(279.07,107.02) --
	(279.11,107.04) --
	(279.14,107.06) --
	(279.17,107.08) --
	(279.21,107.10) --
	(279.24,107.12) --
	(279.27,107.14) --
	(279.31,107.16) --
	(279.34,107.18) --
	(279.38,107.20) --
	(279.41,107.22) --
	(279.44,107.24) --
	(279.48,107.26) --
	(279.51,107.28) --
	(279.54,107.30) --
	(279.58,107.32) --
	(279.61,107.34) --
	(279.64,107.36) --
	(279.68,107.38) --
	(279.71,107.40) --
	(279.74,107.42) --
	(279.78,107.44) --
	(279.81,107.46) --
	(279.85,107.48) --
	(279.88,107.50) --
	(279.91,107.52) --
	(279.95,107.54) --
	(279.98,107.55) --
	(280.01,107.57) --
	(280.05,107.59) --
	(280.08,107.61) --
	(280.11,107.63) --
	(280.15,107.65) --
	(280.18,107.67) --
	(280.21,107.69) --
	(280.25,107.71) --
	(280.28,107.73) --
	(280.31,107.75) --
	(280.35,107.77) --
	(280.38,107.79) --
	(280.42,107.81) --
	(280.45,107.83) --
	(280.48,107.85) --
	(280.52,107.87) --
	(280.55,107.89) --
	(280.58,107.91) --
	(280.62,107.93) --
	(280.65,107.95) --
	(280.68,107.97) --
	(280.72,107.99) --
	(280.75,108.01) --
	(280.78,108.03) --
	(280.82,108.05) --
	(280.85,108.07) --
	(280.88,108.09) --
	(280.92,108.11) --
	(280.95,108.13) --
	(280.99,108.15) --
	(281.02,108.17) --
	(281.05,108.19) --
	(281.09,108.21) --
	(281.12,108.23) --
	(281.15,108.25) --
	(281.19,108.27) --
	(281.22,108.29) --
	(281.25,108.31) --
	(281.29,108.32) --
	(281.32,108.34) --
	(281.35,108.36) --
	(281.39,108.38) --
	(281.42,108.40) --
	(281.46,108.42) --
	(281.49,108.44) --
	(281.52,108.46) --
	(281.56,108.48) --
	(281.59,108.50) --
	(281.62,108.52) --
	(281.66,108.54) --
	(281.69,108.56) --
	(281.72,108.58) --
	(281.76,108.60) --
	(281.79,108.62) --
	(281.82,108.64) --
	(281.86,108.66) --
	(281.89,108.68) --
	(281.92,108.70) --
	(281.96,108.72) --
	(281.99,108.74) --
	(282.03,108.76) --
	(282.06,108.78) --
	(282.09,108.80) --
	(282.13,108.82) --
	(282.16,108.84) --
	(282.19,108.86) --
	(282.23,108.88) --
	(282.26,108.90) --
	(282.29,108.92) --
	(282.33,108.94) --
	(282.36,108.96) --
	(282.39,108.98) --
	(282.43,109.00) --
	(282.46,109.02) --
	(282.50,109.04) --
	(282.53,109.06) --
	(282.56,109.08) --
	(282.60,109.10) --
	(282.63,109.12) --
	(282.66,109.14) --
	(282.70,109.16) --
	(282.73,109.18) --
	(282.76,109.20) --
	(282.80,109.22) --
	(282.83,109.24) --
	(282.86,109.26) --
	(282.90,109.28) --
	(282.93,109.30) --
	(282.96,109.32) --
	(283.00,109.34) --
	(283.03,109.36) --
	(283.07,109.38) --
	(283.10,109.40) --
	(283.13,109.42) --
	(283.17,109.44) --
	(283.20,109.46) --
	(283.23,109.48) --
	(283.27,109.50) --
	(283.30,109.52) --
	(283.33,109.54) --
	(283.37,109.56) --
	(283.40,109.58) --
	(283.43,109.60) --
	(283.47,109.62) --
	(283.50,109.64) --
	(283.53,109.66) --
	(283.57,109.68) --
	(283.60,109.70) --
	(283.64,109.72) --
	(283.67,109.74) --
	(283.70,109.76) --
	(283.74,109.78) --
	(283.77,109.80) --
	(283.80,109.82) --
	(283.84,109.84) --
	(283.87,109.86) --
	(283.90,109.88) --
	(283.94,109.90) --
	(283.97,109.92) --
	(284.00,109.94) --
	(284.04,109.96) --
	(284.07,109.98) --
	(284.11,110.00) --
	(284.14,110.02) --
	(284.17,110.04) --
	(284.21,110.06) --
	(284.24,110.08) --
	(284.27,110.10) --
	(284.31,110.12) --
	(284.34,110.14) --
	(284.37,110.16) --
	(284.41,110.18) --
	(284.44,110.20) --
	(284.47,110.22) --
	(284.51,110.24) --
	(284.54,110.26) --
	(284.57,110.28) --
	(284.61,110.30) --
	(284.64,110.32) --
	(284.68,110.34) --
	(284.71,110.36) --
	(284.74,110.38) --
	(284.78,110.40) --
	(284.81,110.42) --
	(284.84,110.44) --
	(284.88,110.46) --
	(284.91,110.48) --
	(284.94,110.50) --
	(284.98,110.52) --
	(285.01,110.54) --
	(285.04,110.56) --
	(285.08,110.58) --
	(285.11,110.60) --
	(285.14,110.62) --
	(285.18,110.64) --
	(285.21,110.66) --
	(285.25,110.68) --
	(285.28,110.70) --
	(285.31,110.72) --
	(285.35,110.74) --
	(285.38,110.76) --
	(285.41,110.78) --
	(285.45,110.80) --
	(285.48,110.82) --
	(285.51,110.84) --
	(285.55,110.86) --
	(285.58,110.88) --
	(285.61,110.90) --
	(285.65,110.92) --
	(285.68,110.94) --
	(285.72,110.96) --
	(285.75,110.98) --
	(285.78,111.00) --
	(285.82,111.02) --
	(285.85,111.04) --
	(285.88,111.06) --
	(285.92,111.08) --
	(285.95,111.10) --
	(285.98,111.12) --
	(286.02,111.14) --
	(286.05,111.16) --
	(286.08,111.18) --
	(286.12,111.20) --
	(286.15,111.22) --
	(286.18,111.24) --
	(286.22,111.26) --
	(286.25,111.28) --
	(286.29,111.30) --
	(286.32,111.32) --
	(286.35,111.34) --
	(286.39,111.36) --
	(286.42,111.38) --
	(286.45,111.41) --
	(286.49,111.43) --
	(286.52,111.45) --
	(286.55,111.47) --
	(286.59,111.49) --
	(286.62,111.51) --
	(286.65,111.53) --
	(286.69,111.55) --
	(286.72,111.57) --
	(286.75,111.59) --
	(286.79,111.61) --
	(286.82,111.63) --
	(286.86,111.65) --
	(286.89,111.67) --
	(286.92,111.69) --
	(286.96,111.71) --
	(286.99,111.73) --
	(287.02,111.75) --
	(287.06,111.77) --
	(287.09,111.79) --
	(287.12,111.81) --
	(287.16,111.83) --
	(287.19,111.85) --
	(287.22,111.87) --
	(287.26,111.89) --
	(287.29,111.91) --
	(287.33,111.93) --
	(287.36,111.95) --
	(287.39,111.97) --
	(287.43,111.99) --
	(287.46,112.01) --
	(287.49,112.03) --
	(287.53,112.05) --
	(287.56,112.07) --
	(287.59,112.09) --
	(287.63,112.11) --
	(287.66,112.13) --
	(287.69,112.15) --
	(287.73,112.17) --
	(287.76,112.20) --
	(287.79,112.22) --
	(287.83,112.24) --
	(287.86,112.26) --
	(287.90,112.28) --
	(287.93,112.30) --
	(287.96,112.32) --
	(288.00,112.34) --
	(288.03,112.36) --
	(288.06,112.38) --
	(288.10,112.40) --
	(288.13,112.42) --
	(288.16,112.44) --
	(288.20,112.46) --
	(288.23,112.48) --
	(288.26,112.50) --
	(288.30,112.52) --
	(288.33,112.54) --
	(288.36,112.56) --
	(288.40,112.58) --
	(288.43,112.60) --
	(288.47,112.62) --
	(288.50,112.64) --
	(288.53,112.66) --
	(288.57,112.68) --
	(288.60,112.70) --
	(288.63,112.72) --
	(288.67,112.74) --
	(288.70,112.77) --
	(288.73,112.79) --
	(288.77,112.81) --
	(288.80,112.83) --
	(288.83,112.85) --
	(288.87,112.87) --
	(288.90,112.89) --
	(288.94,112.91) --
	(288.97,112.93) --
	(289.00,112.95) --
	(289.04,112.97) --
	(289.07,112.99) --
	(289.10,113.01) --
	(289.14,113.03) --
	(289.17,113.05) --
	(289.20,113.07) --
	(289.24,113.09) --
	(289.27,113.11) --
	(289.30,113.13) --
	(289.34,113.15) --
	(289.37,113.17) --
	(289.40,113.19) --
	(289.44,113.21) --
	(289.47,113.23) --
	(289.51,113.26) --
	(289.54,113.28) --
	(289.57,113.30) --
	(289.61,113.32) --
	(289.64,113.34) --
	(289.67,113.36) --
	(289.71,113.38) --
	(289.74,113.40) --
	(289.77,113.42) --
	(289.81,113.44) --
	(289.84,113.46) --
	(289.87,113.48) --
	(289.91,113.50) --
	(289.94,113.52) --
	(289.98,113.54) --
	(290.01,113.56) --
	(290.04,113.58) --
	(290.08,113.60) --
	(290.11,113.62) --
	(290.14,113.64) --
	(290.18,113.66) --
	(290.21,113.69) --
	(290.24,113.71) --
	(290.28,113.73) --
	(290.31,113.75) --
	(290.34,113.77) --
	(290.38,113.79) --
	(290.41,113.81) --
	(290.44,113.83) --
	(290.48,113.85) --
	(290.51,113.87) --
	(290.55,113.89) --
	(290.58,113.91) --
	(290.61,113.93) --
	(290.65,113.95) --
	(290.68,113.97) --
	(290.71,113.99) --
	(290.75,114.01) --
	(290.78,114.03) --
	(290.81,114.06) --
	(290.85,114.08) --
	(290.88,114.10) --
	(290.91,114.12) --
	(290.95,114.14) --
	(290.98,114.16) --
	(291.01,114.18) --
	(291.05,114.20) --
	(291.08,114.22) --
	(291.12,114.24) --
	(291.15,114.26) --
	(291.18,114.28) --
	(291.22,114.30) --
	(291.25,114.32) --
	(291.28,114.34) --
	(291.32,114.36) --
	(291.35,114.38) --
	(291.38,114.41) --
	(291.42,114.43) --
	(291.45,114.45) --
	(291.48,114.47) --
	(291.52,114.49) --
	(291.55,114.51) --
	(291.59,114.53) --
	(291.62,114.55) --
	(291.65,114.57) --
	(291.69,114.59) --
	(291.72,114.61) --
	(291.75,114.63) --
	(291.79,114.65) --
	(291.82,114.67) --
	(291.85,114.69) --
	(291.89,114.71) --
	(291.92,114.74) --
	(291.95,114.76) --
	(291.99,114.78) --
	(292.02,114.80) --
	(292.05,114.82) --
	(292.09,114.84) --
	(292.12,114.86) --
	(292.16,114.88) --
	(292.19,114.90) --
	(292.22,114.92) --
	(292.26,114.94) --
	(292.29,114.96) --
	(292.32,114.98) --
	(292.36,115.00) --
	(292.39,115.02) --
	(292.42,115.05) --
	(292.46,115.07) --
	(292.49,115.09) --
	(292.52,115.11) --
	(292.56,115.13) --
	(292.59,115.15) --
	(292.62,115.17) --
	(292.66,115.19) --
	(292.69,115.21) --
	(292.73,115.23) --
	(292.76,115.25) --
	(292.79,115.27) --
	(292.83,115.29) --
	(292.86,115.31) --
	(292.89,115.34) --
	(292.93,115.36) --
	(292.96,115.38) --
	(292.99,115.40) --
	(293.03,115.42) --
	(293.06,115.44) --
	(293.09,115.46) --
	(293.13,115.48) --
	(293.16,115.50) --
	(293.20,115.52) --
	(293.23,115.54) --
	(293.26,115.56) --
	(293.30,115.58) --
	(293.33,115.60) --
	(293.36,115.63) --
	(293.40,115.65) --
	(293.43,115.67) --
	(293.46,115.69) --
	(293.50,115.71) --
	(293.53,115.73) --
	(293.56,115.75) --
	(293.60,115.77) --
	(293.63,115.79) --
	(293.66,115.81) --
	(293.70,115.83) --
	(293.73,115.85) --
	(293.77,115.87) --
	(293.80,115.90) --
	(293.83,115.92) --
	(293.87,115.94) --
	(293.90,115.96) --
	(293.93,115.98) --
	(293.97,116.00) --
	(294.00,116.02) --
	(294.03,116.04) --
	(294.07,116.06) --
	(294.10,116.08) --
	(294.13,116.10) --
	(294.17,116.12) --
	(294.20,116.15) --
	(294.23,116.17) --
	(294.27,116.19) --
	(294.30,116.21) --
	(294.34,116.23) --
	(294.37,116.25) --
	(294.40,116.27) --
	(294.44,116.29) --
	(294.47,116.31) --
	(294.50,116.33) --
	(294.54,116.35) --
	(294.57,116.37) --
	(294.60,116.40) --
	(294.64,116.42) --
	(294.67,116.44) --
	(294.70,116.46) --
	(294.74,116.48) --
	(294.77,116.50) --
	(294.81,116.52) --
	(294.84,116.54) --
	(294.87,116.56) --
	(294.91,116.58) --
	(294.94,116.60) --
	(294.97,116.63) --
	(295.01,116.65) --
	(295.04,116.67) --
	(295.07,116.69) --
	(295.11,116.71) --
	(295.14,116.73) --
	(295.17,116.75) --
	(295.21,116.77) --
	(295.24,116.79) --
	(295.27,116.81) --
	(295.31,116.83) --
	(295.34,116.86) --
	(295.38,116.88) --
	(295.41,116.90) --
	(295.44,116.92) --
	(295.48,116.94) --
	(295.51,116.96) --
	(295.54,116.98) --
	(295.58,117.00) --
	(295.61,117.02) --
	(295.64,117.04) --
	(295.68,117.06) --
	(295.71,117.09) --
	(295.74,117.11) --
	(295.78,117.13) --
	(295.81,117.15) --
	(295.84,117.17) --
	(295.88,117.19) --
	(295.91,117.21) --
	(295.95,117.23) --
	(295.98,117.25) --
	(296.01,117.27) --
	(296.05,117.30) --
	(296.08,117.32) --
	(296.11,117.34) --
	(296.15,117.36) --
	(296.18,117.38) --
	(296.21,117.40) --
	(296.25,117.42) --
	(296.28,117.44) --
	(296.31,117.46) --
	(296.35,117.48) --
	(296.38,117.51) --
	(296.42,117.53) --
	(296.45,117.55) --
	(296.48,117.57) --
	(296.52,117.59) --
	(296.55,117.61) --
	(296.58,117.63) --
	(296.62,117.65) --
	(296.65,117.67) --
	(296.68,117.69) --
	(296.72,117.72) --
	(296.75,117.74) --
	(296.78,117.76) --
	(296.82,117.78) --
	(296.85,117.80) --
	(296.88,117.82) --
	(296.92,117.84) --
	(296.95,117.86) --
	(296.99,117.88) --
	(297.02,117.91) --
	(297.05,117.93) --
	(297.09,117.95) --
	(297.12,117.97) --
	(297.15,117.99) --
	(297.19,118.01) --
	(297.22,118.03) --
	(297.25,118.05) --
	(297.29,118.07) --
	(297.32,118.09) --
	(297.35,118.12) --
	(297.39,118.14) --
	(297.42,118.16) --
	(297.46,118.18) --
	(297.49,118.20) --
	(297.52,118.22) --
	(297.56,118.24) --
	(297.59,118.26) --
	(297.62,118.28) --
	(297.66,118.31) --
	(297.69,118.33) --
	(297.72,118.35) --
	(297.76,118.37) --
	(297.79,118.39) --
	(297.82,118.41) --
	(297.86,118.43) --
	(297.89,118.45) --
	(297.92,118.47) --
	(297.96,118.50) --
	(297.99,118.52) --
	(298.03,118.54) --
	(298.06,118.56) --
	(298.09,118.58) --
	(298.13,118.60) --
	(298.16,118.62) --
	(298.19,118.64) --
	(298.23,118.66) --
	(298.26,118.69) --
	(298.29,118.71) --
	(298.33,118.73) --
	(298.36,118.75) --
	(298.39,118.77) --
	(298.43,118.79) --
	(298.46,118.81) --
	(298.49,118.83) --
	(298.53,118.86) --
	(298.56,118.88) --
	(298.60,118.90) --
	(298.63,118.92) --
	(298.66,118.94) --
	(298.70,118.96) --
	(298.73,118.98) --
	(298.76,119.00) --
	(298.80,119.03) --
	(298.83,119.05) --
	(298.86,119.07) --
	(298.90,119.09) --
	(298.93,119.11) --
	(298.96,119.13) --
	(299.00,119.15) --
	(299.03,119.17) --
	(299.07,119.19) --
	(299.10,119.22) --
	(299.13,119.24) --
	(299.17,119.26) --
	(299.20,119.28) --
	(299.23,119.30) --
	(299.27,119.32) --
	(299.30,119.34) --
	(299.33,119.36) --
	(299.37,119.39) --
	(299.40,119.41) --
	(299.43,119.43) --
	(299.47,119.45) --
	(299.50,119.47) --
	(299.53,119.49) --
	(299.57,119.51) --
	(299.60,119.53) --
	(299.64,119.56) --
	(299.67,119.58) --
	(299.70,119.60) --
	(299.74,119.62) --
	(299.77,119.64) --
	(299.80,119.66) --
	(299.84,119.68) --
	(299.87,119.70) --
	(299.90,119.73) --
	(299.94,119.75) --
	(299.97,119.77) --
	(300.00,119.79) --
	(300.04,119.81) --
	(300.07,119.83) --
	(300.10,119.85) --
	(300.14,119.88) --
	(300.17,119.90) --
	(300.21,119.92) --
	(300.24,119.94) --
	(300.27,119.96) --
	(300.31,119.98) --
	(300.34,120.00) --
	(300.37,120.02) --
	(300.41,120.05) --
	(300.44,120.07) --
	(300.47,120.09) --
	(300.51,120.11) --
	(300.54,120.13) --
	(300.57,120.15) --
	(300.61,120.17) --
	(300.64,120.20) --
	(300.68,120.22) --
	(300.71,120.24) --
	(300.74,120.26) --
	(300.78,120.28) --
	(300.81,120.30) --
	(300.84,120.32) --
	(300.88,120.34) --
	(300.91,120.37) --
	(300.94,120.39) --
	(300.98,120.41) --
	(301.01,120.43) --
	(301.04,120.45) --
	(301.08,120.47) --
	(301.11,120.49) --
	(301.14,120.52) --
	(301.18,120.54) --
	(301.21,120.56) --
	(301.25,120.58) --
	(301.28,120.60) --
	(301.31,120.62) --
	(301.35,120.64) --
	(301.38,120.67) --
	(301.41,120.69) --
	(301.45,120.71) --
	(301.48,120.73) --
	(301.51,120.75) --
	(301.55,120.77) --
	(301.58,120.79) --
	(301.61,120.82) --
	(301.65,120.84) --
	(301.68,120.86) --
	(301.71,120.88) --
	(301.75,120.90) --
	(301.78,120.92) --
	(301.82,120.94) --
	(301.85,120.97) --
	(301.88,120.99) --
	(301.92,121.01) --
	(301.95,121.03) --
	(301.98,121.05) --
	(302.02,121.07) --
	(302.05,121.09) --
	(302.08,121.12) --
	(302.12,121.14) --
	(302.15,121.16) --
	(302.18,121.18) --
	(302.22,121.20) --
	(302.25,121.22) --
	(302.29,121.24) --
	(302.32,121.27) --
	(302.35,121.29) --
	(302.39,121.31) --
	(302.42,121.33) --
	(302.45,121.35) --
	(302.49,121.37) --
	(302.52,121.40) --
	(302.55,121.42) --
	(302.59,121.44) --
	(302.62,121.46) --
	(302.65,121.48) --
	(302.69,121.50) --
	(302.72,121.52) --
	(302.75,121.55) --
	(302.79,121.57) --
	(302.82,121.59) --
	(302.86,121.61) --
	(302.89,121.63) --
	(302.92,121.65) --
	(302.96,121.67) --
	(302.99,121.70) --
	(303.02,121.72) --
	(303.06,121.74) --
	(303.09,121.76) --
	(303.12,121.78) --
	(303.16,121.80) --
	(303.19,121.83) --
	(303.22,121.85) --
	(303.26,121.87) --
	(303.29,121.89) --
	(303.32,121.91) --
	(303.36,121.93) --
	(303.39,121.96) --
	(303.43,121.98) --
	(303.46,122.00) --
	(303.49,122.02) --
	(303.53,122.04) --
	(303.56,122.06) --
	(303.59,122.08) --
	(303.63,122.11) --
	(303.66,122.13) --
	(303.69,122.15) --
	(303.73,122.17) --
	(303.76,122.19) --
	(303.79,122.21) --
	(303.83,122.24) --
	(303.86,122.26) --
	(303.90,122.28) --
	(303.93,122.30) --
	(303.96,122.32) --
	(304.00,122.34) --
	(304.03,122.37) --
	(304.06,122.39) --
	(304.10,122.41) --
	(304.13,122.43) --
	(304.16,122.45) --
	(304.20,122.47) --
	(304.23,122.50) --
	(304.26,122.52) --
	(304.30,122.54) --
	(304.33,122.56) --
	(304.36,122.58) --
	(304.40,122.60) --
	(304.43,122.63) --
	(304.47,122.65) --
	(304.50,122.67) --
	(304.53,122.69) --
	(304.57,122.71) --
	(304.60,122.73) --
	(304.63,122.76) --
	(304.67,122.78) --
	(304.70,122.80) --
	(304.73,122.82) --
	(304.77,122.84) --
	(304.80,122.86) --
	(304.83,122.89) --
	(304.87,122.91) --
	(304.90,122.93) --
	(304.94,122.95) --
	(304.97,122.97) --
	(305.00,122.99) --
	(305.04,123.02) --
	(305.07,123.04) --
	(305.10,123.06) --
	(305.14,123.08) --
	(305.17,123.10) --
	(305.20,123.12) --
	(305.24,123.15) --
	(305.27,123.17) --
	(305.30,123.19) --
	(305.34,123.21) --
	(305.37,123.23) --
	(305.40,123.25) --
	(305.44,123.28) --
	(305.47,123.30) --
	(305.51,123.32) --
	(305.54,123.34) --
	(305.57,123.36) --
	(305.61,123.38) --
	(305.64,123.41) --
	(305.67,123.43) --
	(305.71,123.45) --
	(305.74,123.47) --
	(305.77,123.49) --
	(305.81,123.52) --
	(305.84,123.54) --
	(305.87,123.56) --
	(305.91,123.58) --
	(305.94,123.60) --
	(305.97,123.62) --
	(306.01,123.65) --
	(306.04,123.67) --
	(306.08,123.69) --
	(306.11,123.71) --
	(306.14,123.73) --
	(306.18,123.76) --
	(306.21,123.78) --
	(306.24,123.80) --
	(306.28,123.82) --
	(306.31,123.84) --
	(306.34,123.86) --
	(306.38,123.89) --
	(306.41,123.91) --
	(306.44,123.93) --
	(306.48,123.95) --
	(306.51,123.97) --
	(306.55,123.99) --
	(306.58,124.02) --
	(306.61,124.04) --
	(306.65,124.06) --
	(306.68,124.08) --
	(306.71,124.10) --
	(306.75,124.13) --
	(306.78,124.15) --
	(306.81,124.17) --
	(306.85,124.19) --
	(306.88,124.21) --
	(306.91,124.24) --
	(306.95,124.26) --
	(306.98,124.28) --
	(307.01,124.30) --
	(307.05,124.32) --
	(307.08,124.34) --
	(307.12,124.37) --
	(307.15,124.39) --
	(307.18,124.41) --
	(307.22,124.43) --
	(307.25,124.45) --
	(307.28,124.48) --
	(307.32,124.50) --
	(307.35,124.52) --
	(307.38,124.54) --
	(307.42,124.56) --
	(307.45,124.59) --
	(307.48,124.61) --
	(307.52,124.63) --
	(307.55,124.65) --
	(307.58,124.67) --
	(307.62,124.69) --
	(307.65,124.72) --
	(307.69,124.74) --
	(307.72,124.76) --
	(307.75,124.78) --
	(307.79,124.80) --
	(307.82,124.83) --
	(307.85,124.85) --
	(307.89,124.87) --
	(307.92,124.89) --
	(307.95,124.91) --
	(307.99,124.94) --
	(308.02,124.96) --
	(308.05,124.98) --
	(308.09,125.00) --
	(308.12,125.02) --
	(308.16,125.05) --
	(308.19,125.07) --
	(308.22,125.09) --
	(308.26,125.11) --
	(308.29,125.13) --
	(308.32,125.16) --
	(308.36,125.18) --
	(308.39,125.20) --
	(308.42,125.22) --
	(308.46,125.24) --
	(308.49,125.27) --
	(308.52,125.29) --
	(308.56,125.31) --
	(308.59,125.33) --
	(308.62,125.35) --
	(308.66,125.38) --
	(308.69,125.40) --
	(308.73,125.42) --
	(308.76,125.44) --
	(308.79,125.46) --
	(308.83,125.49) --
	(308.86,125.51) --
	(308.89,125.53) --
	(308.93,125.55) --
	(308.96,125.57) --
	(308.99,125.60) --
	(309.03,125.62) --
	(309.06,125.64) --
	(309.09,125.66) --
	(309.13,125.68) --
	(309.16,125.71) --
	(309.19,125.73) --
	(309.23,125.75) --
	(309.26,125.77) --
	(309.30,125.79) --
	(309.33,125.82) --
	(309.36,125.84) --
	(309.40,125.86) --
	(309.43,125.88) --
	(309.46,125.90) --
	(309.50,125.93) --
	(309.53,125.95) --
	(309.56,125.97) --
	(309.60,125.99) --
	(309.63,126.01) --
	(309.66,126.04) --
	(309.70,126.06) --
	(309.73,126.08) --
	(309.77,126.10) --
	(309.80,126.12) --
	(309.83,126.15) --
	(309.87,126.17) --
	(309.90,126.19) --
	(309.93,126.21) --
	(309.97,126.24) --
	(310.00,126.26) --
	(310.03,126.28) --
	(310.07,126.30) --
	(310.10,126.32) --
	(310.13,126.35) --
	(310.17,126.37) --
	(310.20,126.39) --
	(310.23,126.41) --
	(310.27,126.43) --
	(310.30,126.46) --
	(310.34,126.48) --
	(310.37,126.50) --
	(310.40,126.52) --
	(310.44,126.55) --
	(310.47,126.57) --
	(310.50,126.59) --
	(310.54,126.61) --
	(310.57,126.63) --
	(310.60,126.66) --
	(310.64,126.68) --
	(310.67,126.70) --
	(310.70,126.72) --
	(310.74,126.74) --
	(310.77,126.77) --
	(310.80,126.79) --
	(310.84,126.81) --
	(310.87,126.83) --
	(310.91,126.86) --
	(310.94,126.88) --
	(310.97,126.90) --
	(311.01,126.92) --
	(311.04,126.94) --
	(311.07,126.97) --
	(311.11,126.99) --
	(311.14,127.01) --
	(311.17,127.03) --
	(311.21,127.06) --
	(311.24,127.08) --
	(311.27,127.10) --
	(311.31,127.12) --
	(311.34,127.14) --
	(311.38,127.17) --
	(311.41,127.19) --
	(311.44,127.21) --
	(311.48,127.23) --
	(311.51,127.25) --
	(311.54,127.28) --
	(311.58,127.30) --
	(311.61,127.32) --
	(311.64,127.34) --
	(311.68,127.37) --
	(311.71,127.39) --
	(311.74,127.41) --
	(311.78,127.43) --
	(311.81,127.46) --
	(311.84,127.48) --
	(311.88,127.50) --
	(311.91,127.52) --
	(311.95,127.54) --
	(311.98,127.57) --
	(312.01,127.59) --
	(312.05,127.61) --
	(312.08,127.63) --
	(312.11,127.66) --
	(312.15,127.68) --
	(312.18,127.70) --
	(312.21,127.72) --
	(312.25,127.74) --
	(312.28,127.77) --
	(312.31,127.79) --
	(312.35,127.81) --
	(312.38,127.83) --
	(312.42,127.86) --
	(312.45,127.88) --
	(312.48,127.90) --
	(312.52,127.92) --
	(312.55,127.95) --
	(312.58,127.97) --
	(312.62,127.99) --
	(312.65,128.01) --
	(312.68,128.03) --
	(312.72,128.06) --
	(312.75,128.08) --
	(312.78,128.10) --
	(312.82,128.12) --
	(312.85,128.15) --
	(312.88,128.17) --
	(312.92,128.19) --
	(312.95,128.21) --
	(312.99,128.24) --
	(313.02,128.26) --
	(313.05,128.28) --
	(313.09,128.30) --
	(313.12,128.32) --
	(313.15,128.35) --
	(313.19,128.37) --
	(313.22,128.39) --
	(313.25,128.41) --
	(313.29,128.44) --
	(313.32,128.46) --
	(313.35,128.48) --
	(313.39,128.50) --
	(313.42,128.53) --
	(313.45,128.55) --
	(313.49,128.57) --
	(313.52,128.59) --
	(313.56,128.62) --
	(313.59,128.64) --
	(313.62,128.66) --
	(313.66,128.68) --
	(313.69,128.71) --
	(313.72,128.73) --
	(313.76,128.75) --
	(313.79,128.77) --
	(313.82,128.79) --
	(313.86,128.82) --
	(313.89,128.84) --
	(313.92,128.86) --
	(313.96,128.88) --
	(313.99,128.91) --
	(314.03,128.93) --
	(314.06,128.95) --
	(314.09,128.97) --
	(314.13,129.00) --
	(314.16,129.02) --
	(314.19,129.04) --
	(314.23,129.06) --
	(314.26,129.09) --
	(314.29,129.11) --
	(314.33,129.13) --
	(314.36,129.15) --
	(314.39,129.18) --
	(314.43,129.20) --
	(314.46,129.22) --
	(314.49,129.24) --
	(314.53,129.27) --
	(314.56,129.29) --
	(314.60,129.31) --
	(314.63,129.33) --
	(314.66,129.36) --
	(314.70,129.38) --
	(314.73,129.40) --
	(314.76,129.42) --
	(314.80,129.45) --
	(314.83,129.47) --
	(314.86,129.49) --
	(314.90,129.51) --
	(314.93,129.54) --
	(314.96,129.56) --
	(315.00,129.58) --
	(315.03,129.60) --
	(315.06,129.63) --
	(315.10,129.65) --
	(315.13,129.67) --
	(315.17,129.69) --
	(315.20,129.72) --
	(315.23,129.74) --
	(315.27,129.76) --
	(315.30,129.78) --
	(315.33,129.81) --
	(315.37,129.83) --
	(315.40,129.85) --
	(315.43,129.87) --
	(315.47,129.90) --
	(315.50,129.92) --
	(315.53,129.94) --
	(315.57,129.96) --
	(315.60,129.99) --
	(315.64,130.01) --
	(315.67,130.03) --
	(315.70,130.05) --
	(315.74,130.08) --
	(315.77,130.10) --
	(315.80,130.12) --
	(315.84,130.14) --
	(315.87,130.17) --
	(315.90,130.19) --
	(315.94,130.21) --
	(315.97,130.23) --
	(316.00,130.26) --
	(316.04,130.28) --
	(316.07,130.30) --
	(316.10,130.33) --
	(316.14,130.35) --
	(316.17,130.37) --
	(316.21,130.39) --
	(316.24,130.42) --
	(316.27,130.44) --
	(316.31,130.46) --
	(316.34,130.48) --
	(316.37,130.51) --
	(316.41,130.53) --
	(316.44,130.55) --
	(316.47,130.57) --
	(316.51,130.60) --
	(316.54,130.62) --
	(316.57,130.64) --
	(316.61,130.66) --
	(316.64,130.69) --
	(316.67,130.71) --
	(316.71,130.73) --
	(316.74,130.76) --
	(316.78,130.78) --
	(316.81,130.80) --
	(316.84,130.82) --
	(316.88,130.85) --
	(316.91,130.87) --
	(316.94,130.89) --
	(316.98,130.91) --
	(317.01,130.94) --
	(317.04,130.96) --
	(317.08,130.98) --
	(317.11,131.00) --
	(317.14,131.03) --
	(317.18,131.05) --
	(317.21,131.07) --
	(317.25,131.10) --
	(317.28,131.12) --
	(317.31,131.14) --
	(317.35,131.16) --
	(317.38,131.19) --
	(317.41,131.21) --
	(317.45,131.23) --
	(317.48,131.25) --
	(317.51,131.28) --
	(317.55,131.30) --
	(317.58,131.32) --
	(317.61,131.34) --
	(317.65,131.37) --
	(317.68,131.39) --
	(317.71,131.41) --
	(317.75,131.44) --
	(317.78,131.46) --
	(317.82,131.48) --
	(317.85,131.50) --
	(317.88,131.53) --
	(317.92,131.55) --
	(317.95,131.57) --
	(317.98,131.59) --
	(318.02,131.62) --
	(318.05,131.64) --
	(318.08,131.66) --
	(318.12,131.69) --
	(318.15,131.71) --
	(318.18,131.73) --
	(318.22,131.75) --
	(318.25,131.78) --
	(318.28,131.80) --
	(318.32,131.82) --
	(318.35,131.85) --
	(318.39,131.87) --
	(318.42,131.89) --
	(318.45,131.91) --
	(318.49,131.94) --
	(318.52,131.96) --
	(318.55,131.98) --
	(318.59,132.00) --
	(318.62,132.03) --
	(318.65,132.05) --
	(318.69,132.07) --
	(318.72,132.10) --
	(318.75,132.12) --
	(318.79,132.14) --
	(318.82,132.16) --
	(318.86,132.19) --
	(318.89,132.21) --
	(318.92,132.23) --
	(318.96,132.26) --
	(318.99,132.28) --
	(319.02,132.30) --
	(319.06,132.32) --
	(319.09,132.35) --
	(319.12,132.37) --
	(319.16,132.39) --
	(319.19,132.42) --
	(319.22,132.44) --
	(319.26,132.46) --
	(319.29,132.48) --
	(319.32,132.51) --
	(319.36,132.53) --
	(319.39,132.55) --
	(319.43,132.58) --
	(319.46,132.60) --
	(319.49,132.62) --
	(319.53,132.64) --
	(319.56,132.67) --
	(319.59,132.69) --
	(319.63,132.71) --
	(319.66,132.74) --
	(319.69,132.76) --
	(319.73,132.78) --
	(319.76,132.80) --
	(319.79,132.83) --
	(319.83,132.85) --
	(319.86,132.87) --
	(319.90,132.90) --
	(319.93,132.92) --
	(319.96,132.94) --
	(320.00,132.96) --
	(320.03,132.99) --
	(320.06,133.01) --
	(320.10,133.03) --
	(320.13,133.06) --
	(320.16,133.08) --
	(320.20,133.10) --
	(320.23,133.13) --
	(320.26,133.15) --
	(320.30,133.17) --
	(320.33,133.19) --
	(320.36,133.22) --
	(320.40,133.24) --
	(320.43,133.26) --
	(320.47,133.29) --
	(320.50,133.31) --
	(320.53,133.33) --
	(320.57,133.35) --
	(320.60,133.38) --
	(320.63,133.40) --
	(320.67,133.42) --
	(320.70,133.45) --
	(320.73,133.47) --
	(320.77,133.49) --
	(320.80,133.52) --
	(320.83,133.54) --
	(320.87,133.56) --
	(320.90,133.58) --
	(320.93,133.61) --
	(320.97,133.63) --
	(321.00,133.65) --
	(321.04,133.68) --
	(321.07,133.70) --
	(321.10,133.72) --
	(321.14,133.75) --
	(321.17,133.77) --
	(321.20,133.79) --
	(321.24,133.81) --
	(321.27,133.84) --
	(321.30,133.86) --
	(321.34,133.88) --
	(321.37,133.91) --
	(321.40,133.93) --
	(321.44,133.95) --
	(321.47,133.98) --
	(321.51,134.00) --
	(321.54,134.02) --
	(321.57,134.04) --
	(321.61,134.07) --
	(321.64,134.09) --
	(321.67,134.11) --
	(321.71,134.14) --
	(321.74,134.16) --
	(321.77,134.18) --
	(321.81,134.21) --
	(321.84,134.23) --
	(321.87,134.25) --
	(321.91,134.27) --
	(321.94,134.30) --
	(321.97,134.32) --
	(322.01,134.34) --
	(322.04,134.37) --
	(322.08,134.39) --
	(322.11,134.41) --
	(322.14,134.44) --
	(322.18,134.46) --
	(322.21,134.48) --
	(322.24,134.51) --
	(322.28,134.53) --
	(322.31,134.55) --
	(322.34,134.57) --
	(322.38,134.60) --
	(322.41,134.62) --
	(322.44,134.64) --
	(322.48,134.67) --
	(322.51,134.69) --
	(322.54,134.71) --
	(322.58,134.74) --
	(322.61,134.76) --
	(322.65,134.78) --
	(322.68,134.81) --
	(322.71,134.83) --
	(322.75,134.85) --
	(322.78,134.88) --
	(322.81,134.90) --
	(322.85,134.92) --
	(322.88,134.94) --
	(322.91,134.97) --
	(322.95,134.99) --
	(322.98,135.01) --
	(323.01,135.04) --
	(323.05,135.06) --
	(323.08,135.08) --
	(323.12,135.11) --
	(323.15,135.13) --
	(323.18,135.15) --
	(323.22,135.18) --
	(323.25,135.20) --
	(323.28,135.22) --
	(323.32,135.25) --
	(323.35,135.27) --
	(323.38,135.29) --
	(323.42,135.32) --
	(323.45,135.34) --
	(323.48,135.36) --
	(323.52,135.39) --
	(323.55,135.41) --
	(323.58,135.43) --
	(323.62,135.45) --
	(323.65,135.48) --
	(323.69,135.50) --
	(323.72,135.52) --
	(323.75,135.55) --
	(323.79,135.57) --
	(323.82,135.59) --
	(323.85,135.62) --
	(323.89,135.64) --
	(323.92,135.66) --
	(323.95,135.69) --
	(323.99,135.71) --
	(324.02,135.73) --
	(324.05,135.76) --
	(324.09,135.78) --
	(324.12,135.80) --
	(324.15,135.83) --
	(324.19,135.85) --
	(324.22,135.87) --
	(324.26,135.90) --
	(324.29,135.92) --
	(324.32,135.94) --
	(324.36,135.97) --
	(324.39,135.99) --
	(324.42,136.01) --
	(324.46,136.04) --
	(324.49,136.06) --
	(324.52,136.08) --
	(324.56,136.11) --
	(324.59,136.13) --
	(324.62,136.15) --
	(324.66,136.18) --
	(324.69,136.20) --
	(324.73,136.22) --
	(324.76,136.25) --
	(324.79,136.27) --
	(324.83,136.29) --
	(324.86,136.31) --
	(324.89,136.34) --
	(324.93,136.36) --
	(324.96,136.38) --
	(324.99,136.41) --
	(325.03,136.43) --
	(325.06,136.45) --
	(325.09,136.48) --
	(325.13,136.50) --
	(325.16,136.52) --
	(325.19,136.55) --
	(325.23,136.57) --
	(325.26,136.59) --
	(325.30,136.62) --
	(325.33,136.64) --
	(325.36,136.66) --
	(325.40,136.69) --
	(325.43,136.71) --
	(325.46,136.73) --
	(325.50,136.76) --
	(325.53,136.78) --
	(325.56,136.80) --
	(325.60,136.83) --
	(325.63,136.85) --
	(325.66,136.87) --
	(325.70,136.90) --
	(325.73,136.92) --
	(325.76,136.95) --
	(325.80,136.97) --
	(325.83,136.99) --
	(325.87,137.02) --
	(325.90,137.04) --
	(325.93,137.06) --
	(325.97,137.09) --
	(326.00,137.11) --
	(326.03,137.13) --
	(326.07,137.16) --
	(326.10,137.18) --
	(326.13,137.20) --
	(326.17,137.23) --
	(326.20,137.25) --
	(326.23,137.27) --
	(326.27,137.30) --
	(326.30,137.32) --
	(326.34,137.34) --
	(326.37,137.37) --
	(326.40,137.39) --
	(326.44,137.41) --
	(326.47,137.44) --
	(326.50,137.46) --
	(326.54,137.48) --
	(326.57,137.51) --
	(326.60,137.53) --
	(326.64,137.55) --
	(326.67,137.58) --
	(326.70,137.60) --
	(326.74,137.62) --
	(326.77,137.65) --
	(326.80,137.67) --
	(326.84,137.69) --
	(326.87,137.72) --
	(326.91,137.74) --
	(326.94,137.76) --
	(326.97,137.79) --
	(327.01,137.81) --
	(327.04,137.84) --
	(327.07,137.86) --
	(327.11,137.88) --
	(327.14,137.91) --
	(327.17,137.93) --
	(327.21,137.95) --
	(327.24,137.98) --
	(327.27,138.00) --
	(327.31,138.02) --
	(327.34,138.05) --
	(327.38,138.07) --
	(327.41,138.09) --
	(327.44,138.12) --
	(327.48,138.14) --
	(327.51,138.16) --
	(327.54,138.19) --
	(327.58,138.21) --
	(327.61,138.23) --
	(327.64,138.26) --
	(327.68,138.28) --
	(327.71,138.31) --
	(327.74,138.33) --
	(327.78,138.35) --
	(327.81,138.38) --
	(327.84,138.40) --
	(327.88,138.42) --
	(327.91,138.45) --
	(327.95,138.47) --
	(327.98,138.49) --
	(328.01,138.52) --
	(328.05,138.54) --
	(328.08,138.56) --
	(328.11,138.59) --
	(328.15,138.61) --
	(328.18,138.64) --
	(328.21,138.66) --
	(328.25,138.68) --
	(328.28,138.71) --
	(328.31,138.73) --
	(328.35,138.75) --
	(328.38,138.78) --
	(328.41,138.80) --
	(328.45,138.82) --
	(328.48,138.85) --
	(328.52,138.87) --
	(328.55,138.89) --
	(328.58,138.92) --
	(328.62,138.94) --
	(328.65,138.97) --
	(328.68,138.99) --
	(328.72,139.01) --
	(328.75,139.04) --
	(328.78,139.06) --
	(328.82,139.08) --
	(328.85,139.11) --
	(328.88,139.13) --
	(328.92,139.15) --
	(328.95,139.18) --
	(328.99,139.20) --
	(329.02,139.23) --
	(329.05,139.25) --
	(329.09,139.27) --
	(329.12,139.30) --
	(329.15,139.32) --
	(329.19,139.34) --
	(329.22,139.37) --
	(329.25,139.39) --
	(329.29,139.41) --
	(329.32,139.44) --
	(329.35,139.46) --
	(329.39,139.49) --
	(329.42,139.51) --
	(329.45,139.53) --
	(329.49,139.56) --
	(329.52,139.58) --
	(329.56,139.60) --
	(329.59,139.63) --
	(329.62,139.65) --
	(329.66,139.67) --
	(329.69,139.70) --
	(329.72,139.72) --
	(329.76,139.75) --
	(329.79,139.77) --
	(329.82,139.79) --
	(329.86,139.82) --
	(329.89,139.84) --
	(329.92,139.86) --
	(329.96,139.89) --
	(329.99,139.91) --
	(330.02,139.94) --
	(330.06,139.96) --
	(330.09,139.98) --
	(330.13,140.01) --
	(330.16,140.03) --
	(330.19,140.05) --
	(330.23,140.08) --
	(330.26,140.10) --
	(330.29,140.13) --
	(330.33,140.15) --
	(330.36,140.17) --
	(330.39,140.20) --
	(330.43,140.22) --
	(330.46,140.24) --
	(330.49,140.27) --
	(330.53,140.29) --
	(330.56,140.32) --
	(330.60,140.34) --
	(330.63,140.36) --
	(330.66,140.39) --
	(330.70,140.41) --
	(330.73,140.43) --
	(330.76,140.46) --
	(330.80,140.48) --
	(330.83,140.51) --
	(330.86,140.53) --
	(330.90,140.55) --
	(330.93,140.58) --
	(330.96,140.60) --
	(331.00,140.62) --
	(331.03,140.65) --
	(331.06,140.67) --
	(331.10,140.70) --
	(331.13,140.72) --
	(331.17,140.74) --
	(331.20,140.77) --
	(331.23,140.79) --
	(331.27,140.81) --
	(331.30,140.84) --
	(331.33,140.86) --
	(331.37,140.89) --
	(331.40,140.91) --
	(331.43,140.93) --
	(331.47,140.96) --
	(331.50,140.98) --
	(331.53,141.01) --
	(331.57,141.03) --
	(331.60,141.05) --
	(331.63,141.08) --
	(331.67,141.10) --
	(331.70,141.12) --
	(331.74,141.15) --
	(331.77,141.17) --
	(331.80,141.20) --
	(331.84,141.22) --
	(331.87,141.24) --
	(331.90,141.27) --
	(331.94,141.29) --
	(331.97,141.32) --
	(332.00,141.34) --
	(332.04,141.36) --
	(332.07,141.39) --
	(332.10,141.41) --
	(332.14,141.43) --
	(332.17,141.46) --
	(332.21,141.48) --
	(332.24,141.51) --
	(332.27,141.53) --
	(332.31,141.55) --
	(332.34,141.58) --
	(332.37,141.60) --
	(332.41,141.63) --
	(332.44,141.65) --
	(332.47,141.67) --
	(332.51,141.70) --
	(332.54,141.72) --
	(332.57,141.75) --
	(332.61,141.77) --
	(332.64,141.79) --
	(332.67,141.82) --
	(332.71,141.84) --
	(332.74,141.87) --
	(332.78,141.89) --
	(332.81,141.91) --
	(332.84,141.94) --
	(332.88,141.96) --
	(332.91,141.99) --
	(332.94,142.01) --
	(332.98,142.03) --
	(333.01,142.06) --
	(333.04,142.08) --
	(333.08,142.10) --
	(333.11,142.13) --
	(333.14,142.15) --
	(333.18,142.18) --
	(333.21,142.20) --
	(333.24,142.22) --
	(333.28,142.25) --
	(333.31,142.27) --
	(333.35,142.30) --
	(333.38,142.32) --
	(333.41,142.34) --
	(333.45,142.37) --
	(333.48,142.39) --
	(333.51,142.42) --
	(333.55,142.44) --
	(333.58,142.46) --
	(333.61,142.49) --
	(333.65,142.51) --
	(333.68,142.54) --
	(333.71,142.56) --
	(333.75,142.58) --
	(333.78,142.61) --
	(333.82,142.63) --
	(333.85,142.66) --
	(333.88,142.68) --
	(333.92,142.70) --
	(333.95,142.73) --
	(333.98,142.75) --
	(334.02,142.78) --
	(334.05,142.80) --
	(334.08,142.83) --
	(334.12,142.85) --
	(334.15,142.87) --
	(334.18,142.90) --
	(334.22,142.92) --
	(334.25,142.95) --
	(334.28,142.97) --
	(334.32,142.99) --
	(334.35,143.02) --
	(334.39,143.04) --
	(334.42,143.07) --
	(334.45,143.09) --
	(334.49,143.11) --
	(334.52,143.14) --
	(334.55,143.16) --
	(334.59,143.19) --
	(334.62,143.21) --
	(334.65,143.23) --
	(334.69,143.26) --
	(334.72,143.28) --
	(334.75,143.31) --
	(334.79,143.33) --
	(334.82,143.35) --
	(334.86,143.38) --
	(334.89,143.40) --
	(334.92,143.43) --
	(334.96,143.45) --
	(334.99,143.48) --
	(335.02,143.50) --
	(335.06,143.52) --
	(335.09,143.55) --
	(335.12,143.57) --
	(335.16,143.60) --
	(335.19,143.62) --
	(335.22,143.64) --
	(335.26,143.67) --
	(335.29,143.69) --
	(335.32,143.72) --
	(335.36,143.74) --
	(335.39,143.76) --
	(335.43,143.79) --
	(335.46,143.81) --
	(335.49,143.84) --
	(335.53,143.86) --
	(335.56,143.89) --
	(335.59,143.91) --
	(335.63,143.93) --
	(335.66,143.96) --
	(335.69,143.98) --
	(335.73,144.01) --
	(335.76,144.03) --
	(335.79,144.05) --
	(335.83,144.08) --
	(335.86,144.10) --
	(335.89,144.13) --
	(335.93,144.15) --
	(335.96,144.18) --
	(336.00,144.20) --
	(336.03,144.22) --
	(336.06,144.25) --
	(336.10,144.27) --
	(336.13,144.30) --
	(336.16,144.32) --
	(336.20,144.35) --
	(336.23,144.37) --
	(336.26,144.39) --
	(336.30,144.42) --
	(336.33,144.44) --
	(336.36,144.47) --
	(336.40,144.49) --
	(336.43,144.51) --
	(336.47,144.54) --
	(336.50,144.56) --
	(336.53,144.59) --
	(336.57,144.61) --
	(336.60,144.64) --
	(336.63,144.66) --
	(336.67,144.68) --
	(336.70,144.71) --
	(336.73,144.73) --
	(336.77,144.76) --
	(336.80,144.78) --
	(336.83,144.81) --
	(336.87,144.83) --
	(336.90,144.85) --
	(336.93,144.88) --
	(336.97,144.90) --
	(337.00,144.93) --
	(337.04,144.95) --
	(337.07,144.98) --
	(337.10,145.00) --
	(337.14,145.02) --
	(337.17,145.05) --
	(337.20,145.07) --
	(337.24,145.10) --
	(337.27,145.12) --
	(337.30,145.15) --
	(337.34,145.17) --
	(337.37,145.19) --
	(337.40,145.22) --
	(337.44,145.24) --
	(337.47,145.27) --
	(337.50,145.29) --
	(337.54,145.32) --
	(337.57,145.34) --
	(337.61,145.36) --
	(337.64,145.39) --
	(337.67,145.41) --
	(337.71,145.44) --
	(337.74,145.46) --
	(337.77,145.49) --
	(337.81,145.51) --
	(337.84,145.54) --
	(337.87,145.56) --
	(337.91,145.58) --
	(337.94,145.61) --
	(337.97,145.63) --
	(338.01,145.66) --
	(338.04,145.68) --
	(338.08,145.71) --
	(338.11,145.73) --
	(338.14,145.75) --
	(338.18,145.78) --
	(338.21,145.80) --
	(338.24,145.83) --
	(338.28,145.85) --
	(338.31,145.88) --
	(338.34,145.90) --
	(338.38,145.92) --
	(338.41,145.95) --
	(338.44,145.97) --
	(338.48,146.00) --
	(338.51,146.02) --
	(338.54,146.05) --
	(338.58,146.07) --
	(338.61,146.10) --
	(338.65,146.12) --
	(338.68,146.14) --
	(338.71,146.17) --
	(338.75,146.19) --
	(338.78,146.22) --
	(338.81,146.24) --
	(338.85,146.27) --
	(338.88,146.29) --
	(338.91,146.32) --
	(338.95,146.34) --
	(338.98,146.36) --
	(339.01,146.39) --
	(339.05,146.41) --
	(339.08,146.44) --
	(339.11,146.46) --
	(339.15,146.49) --
	(339.18,146.51) --
	(339.22,146.54) --
	(339.25,146.56) --
	(339.28,146.58) --
	(339.32,146.61) --
	(339.35,146.63) --
	(339.38,146.66) --
	(339.42,146.68) --
	(339.45,146.71) --
	(339.48,146.73) --
	(339.52,146.76) --
	(339.55,146.78) --
	(339.58,146.80) --
	(339.62,146.83) --
	(339.65,146.85) --
	(339.69,146.88) --
	(339.72,146.90) --
	(339.75,146.93) --
	(339.79,146.95) --
	(339.82,146.98) --
	(339.85,147.00) --
	(339.89,147.03) --
	(339.92,147.05) --
	(339.95,147.07) --
	(339.99,147.10) --
	(340.02,147.12) --
	(340.05,147.15) --
	(340.09,147.17) --
	(340.12,147.20) --
	(340.15,147.22) --
	(340.19,147.25) --
	(340.22,147.27) --
	(340.26,147.30) --
	(340.29,147.32) --
	(340.32,147.34) --
	(340.36,147.37) --
	(340.39,147.39) --
	(340.42,147.42) --
	(340.46,147.44) --
	(340.49,147.47) --
	(340.52,147.49) --
	(340.56,147.52) --
	(340.59,147.54) --
	(340.62,147.57) --
	(340.66,147.59) --
	(340.69,147.61) --
	(340.72,147.64) --
	(340.76,147.66) --
	(340.79,147.69) --
	(340.83,147.71) --
	(340.86,147.74) --
	(340.89,147.76) --
	(340.93,147.79) --
	(340.96,147.81) --
	(340.99,147.84) --
	(341.03,147.86) --
	(341.06,147.88) --
	(341.09,147.91) --
	(341.13,147.93) --
	(341.16,147.96) --
	(341.19,147.98) --
	(341.23,148.01) --
	(341.26,148.03) --
	(341.30,148.06) --
	(341.33,148.08) --
	(341.36,148.11) --
	(341.40,148.13) --
	(341.43,148.16) --
	(341.46,148.18) --
	(341.50,148.21) --
	(341.53,148.23) --
	(341.56,148.25) --
	(341.60,148.28) --
	(341.63,148.30) --
	(341.66,148.33) --
	(341.70,148.35) --
	(341.73,148.38) --
	(341.76,148.40) --
	(341.80,148.43) --
	(341.83,148.45) --
	(341.87,148.48) --
	(341.90,148.50) --
	(341.93,148.53) --
	(341.97,148.55) --
	(342.00,148.57) --
	(342.03,148.60) --
	(342.07,148.62) --
	(342.10,148.65) --
	(342.13,148.67) --
	(342.17,148.70) --
	(342.20,148.72) --
	(342.23,148.75) --
	(342.27,148.77) --
	(342.30,148.80) --
	(342.34,148.82) --
	(342.37,148.85) --
	(342.40,148.87) --
	(342.44,148.90) --
	(342.47,148.92) --
	(342.50,148.95) --
	(342.54,148.97) --
	(342.57,148.99) --
	(342.60,149.02) --
	(342.64,149.04) --
	(342.67,149.07) --
	(342.70,149.09) --
	(342.74,149.12) --
	(342.77,149.14) --
	(342.80,149.17) --
	(342.84,149.19) --
	(342.87,149.22) --
	(342.91,149.24) --
	(342.94,149.27) --
	(342.97,149.29) --
	(343.01,149.32) --
	(343.04,149.34) --
	(343.07,149.37) --
	(343.11,149.39) --
	(343.14,149.42) --
	(343.17,149.44) --
	(343.21,149.47) --
	(343.24,149.49) --
	(343.27,149.51) --
	(343.31,149.54) --
	(343.34,149.56) --
	(343.37,149.59) --
	(343.41,149.61) --
	(343.44,149.64) --
	(343.48,149.66) --
	(343.51,149.69) --
	(343.54,149.71) --
	(343.58,149.74) --
	(343.61,149.76) --
	(343.64,149.79) --
	(343.68,149.81) --
	(343.71,149.84) --
	(343.74,149.86) --
	(343.78,149.89) --
	(343.81,149.91) --
	(343.84,149.94) --
	(343.88,149.96) --
	(343.91,149.99) --
	(343.95,150.01) --
	(343.98,150.04) --
	(344.01,150.06) --
	(344.05,150.09) --
	(344.08,150.11) --
	(344.11,150.14) --
	(344.15,150.16) --
	(344.18,150.19) --
	(344.21,150.21) --
	(344.25,150.23) --
	(344.28,150.26) --
	(344.31,150.28) --
	(344.35,150.31) --
	(344.38,150.33) --
	(344.41,150.36) --
	(344.45,150.38) --
	(344.48,150.41) --
	(344.52,150.43) --
	(344.55,150.46) --
	(344.58,150.48) --
	(344.62,150.51) --
	(344.65,150.53) --
	(344.68,150.56) --
	(344.72,150.58) --
	(344.75,150.61) --
	(344.78,150.63) --
	(344.82,150.66) --
	(344.85,150.68) --
	(344.88,150.71) --
	(344.92,150.73) --
	(344.95,150.76) --
	(344.98,150.78) --
	(345.02,150.81) --
	(345.05,150.83) --
	(345.09,150.86) --
	(345.12,150.88) --
	(345.15,150.91) --
	(345.19,150.93) --
	(345.22,150.96) --
	(345.25,150.98) --
	(345.29,151.01) --
	(345.32,151.03) --
	(345.35,151.06) --
	(345.39,151.08) --
	(345.42,151.11) --
	(345.45,151.13) --
	(345.49,151.16) --
	(345.52,151.18) --
	(345.56,151.21) --
	(345.59,151.23) --
	(345.62,151.26) --
	(345.66,151.28) --
	(345.69,151.31) --
	(345.72,151.33) --
	(345.76,151.36) --
	(345.79,151.38) --
	(345.82,151.41) --
	(345.86,151.43) --
	(345.89,151.46) --
	(345.92,151.48) --
	(345.96,151.51) --
	(345.99,151.53) --
	(346.02,151.56) --
	(346.06,151.58) --
	(346.09,151.61) --
	(346.13,151.63) --
	(346.16,151.66) --
	(346.19,151.68) --
	(346.23,151.71) --
	(346.26,151.73) --
	(346.29,151.76) --
	(346.33,151.78) --
	(346.36,151.81) --
	(346.39,151.83) --
	(346.43,151.86) --
	(346.46,151.88) --
	(346.49,151.91) --
	(346.53,151.93) --
	(346.56,151.96) --
	(346.59,151.98) --
	(346.63,152.01) --
	(346.66,152.03) --
	(346.70,152.06) --
	(346.73,152.08) --
	(346.76,152.11) --
	(346.80,152.13) --
	(346.83,152.16) --
	(346.86,152.18) --
	(346.90,152.21) --
	(346.93,152.23) --
	(346.96,152.26) --
	(347.00,152.28) --
	(347.03,152.31) --
	(347.06,152.33) --
	(347.10,152.36) --
	(347.13,152.38) --
	(347.17,152.41) --
	(347.20,152.43) --
	(347.23,152.46) --
	(347.27,152.48) --
	(347.30,152.51) --
	(347.33,152.53) --
	(347.37,152.56) --
	(347.40,152.58) --
	(347.43,152.61) --
	(347.47,152.63) --
	(347.50,152.66) --
	(347.53,152.68) --
	(347.57,152.71) --
	(347.60,152.73) --
	(347.63,152.76) --
	(347.67,152.79) --
	(347.70,152.81) --
	(347.74,152.84) --
	(347.77,152.86) --
	(347.80,152.89) --
	(347.84,152.91) --
	(347.87,152.94) --
	(347.90,152.96) --
	(347.94,152.99) --
	(347.97,153.01) --
	(348.00,153.04) --
	(348.04,153.06) --
	(348.07,153.09) --
	(348.10,153.11) --
	(348.14,153.14) --
	(348.17,153.16) --
	(348.21,153.19) --
	(348.24,153.21) --
	(348.27,153.24) --
	(348.31,153.26) --
	(348.34,153.29) --
	(348.37,153.31) --
	(348.41,153.34) --
	(348.44,153.36) --
	(348.47,153.39) --
	(348.51,153.41) --
	(348.54,153.44) --
	(348.57,153.46) --
	(348.61,153.49) --
	(348.64,153.52) --
	(348.67,153.54) --
	(348.71,153.57) --
	(348.74,153.59) --
	(348.78,153.62) --
	(348.81,153.64) --
	(348.84,153.67) --
	(348.88,153.69) --
	(348.91,153.72) --
	(348.94,153.74) --
	(348.98,153.77) --
	(349.01,153.79) --
	(349.04,153.82) --
	(349.08,153.84) --
	(349.11,153.87) --
	(349.14,153.89) --
	(349.18,153.92) --
	(349.21,153.94) --
	(349.24,153.97) --
	(349.28,154.00) --
	(349.31,154.02) --
	(349.35,154.05) --
	(349.38,154.07) --
	(349.41,154.10) --
	(349.45,154.12) --
	(349.48,154.15) --
	(349.51,154.17) --
	(349.55,154.20) --
	(349.58,154.22) --
	(349.61,154.25) --
	(349.65,154.27) --
	(349.68,154.30) --
	(349.71,154.32) --
	(349.75,154.35) --
	(349.78,154.37) --
	(349.82,154.40) --
	(349.85,154.43) --
	(349.88,154.45) --
	(349.92,154.48) --
	(349.95,154.50) --
	(349.98,154.53) --
	(350.02,154.55) --
	(350.05,154.58) --
	(350.08,154.60) --
	(350.12,154.63) --
	(350.15,154.65) --
	(350.18,154.68) --
	(350.22,154.70) --
	(350.25,154.73) --
	(350.28,154.75) --
	(350.32,154.78) --
	(350.35,154.81) --
	(350.39,154.83) --
	(350.42,154.86) --
	(350.45,154.88) --
	(350.49,154.91) --
	(350.52,154.93) --
	(350.55,154.96) --
	(350.59,154.98) --
	(350.62,155.01) --
	(350.65,155.03) --
	(350.69,155.06) --
	(350.72,155.08) --
	(350.75,155.11) --
	(350.79,155.14) --
	(350.82,155.16) --
	(350.85,155.19) --
	(350.89,155.21) --
	(350.92,155.24) --
	(350.96,155.26) --
	(350.99,155.29) --
	(351.02,155.31) --
	(351.06,155.34) --
	(351.09,155.36) --
	(351.12,155.39) --
	(351.16,155.41) --
	(351.19,155.44) --
	(351.22,155.47) --
	(351.26,155.49) --
	(351.29,155.52) --
	(351.32,155.54) --
	(351.36,155.57) --
	(351.39,155.59) --
	(351.43,155.62) --
	(351.46,155.64) --
	(351.49,155.67) --
	(351.53,155.69) --
	(351.56,155.72) --
	(351.59,155.75) --
	(351.63,155.77) --
	(351.66,155.80) --
	(351.69,155.82) --
	(351.73,155.85) --
	(351.76,155.87) --
	(351.79,155.90) --
	(351.83,155.92) --
	(351.86,155.95) --
	(351.89,155.97) --
	(351.93,156.00) --
	(351.96,156.03) --
	(352.00,156.05) --
	(352.03,156.08) --
	(352.06,156.10) --
	(352.10,156.13) --
	(352.13,156.15) --
	(352.16,156.18) --
	(352.20,156.20) --
	(352.23,156.23) --
	(352.26,156.26) --
	(352.30,156.28) --
	(352.33,156.31) --
	(352.36,156.33) --
	(352.40,156.36) --
	(352.43,156.38) --
	(352.46,156.41) --
	(352.50,156.43) --
	(352.53,156.46) --
	(352.57,156.48) --
	(352.60,156.51) --
	(352.63,156.54) --
	(352.67,156.56) --
	(352.70,156.59) --
	(352.73,156.61) --
	(352.77,156.64) --
	(352.80,156.66) --
	(352.83,156.69) --
	(352.87,156.71) --
	(352.90,156.74) --
	(352.93,156.77) --
	(352.97,156.79) --
	(353.00,156.82) --
	(353.04,156.84) --
	(353.07,156.87) --
	(353.10,156.89) --
	(353.14,156.92) --
	(353.17,156.94) --
	(353.20,156.97) --
	(353.24,157.00) --
	(353.27,157.02) --
	(353.30,157.05) --
	(353.34,157.07) --
	(353.37,157.10) --
	(353.40,157.12) --
	(353.44,157.15) --
	(353.47,157.18) --
	(353.50,157.20) --
	(353.54,157.23) --
	(353.57,157.25) --
	(353.61,157.28) --
	(353.64,157.30) --
	(353.67,157.33) --
	(353.71,157.35) --
	(353.74,157.38) --
	(353.77,157.41) --
	(353.81,157.43) --
	(353.84,157.46) --
	(353.87,157.48) --
	(353.91,157.51) --
	(353.94,157.53) --
	(353.97,157.56) --
	(354.01,157.59) --
	(354.04,157.61) --
	(354.07,157.64) --
	(354.11,157.66) --
	(354.14,157.69) --
	(354.18,157.71) --
	(354.21,157.74) --
	(354.24,157.77) --
	(354.28,157.79) --
	(354.31,157.82) --
	(354.34,157.84) --
	(354.38,157.87) --
	(354.41,157.89) --
	(354.44,157.92) --
	(354.48,157.94) --
	(354.51,157.97) --
	(354.54,158.00) --
	(354.58,158.02) --
	(354.61,158.05) --
	(354.65,158.07) --
	(354.68,158.10) --
	(354.71,158.12) --
	(354.75,158.15) --
	(354.78,158.18) --
	(354.81,158.20) --
	(354.85,158.23) --
	(354.88,158.25) --
	(354.91,158.28) --
	(354.95,158.30) --
	(354.98,158.33) --
	(355.01,158.36) --
	(355.05,158.38) --
	(355.08,158.41) --
	(355.11,158.43) --
	(355.15,158.46) --
	(355.18,158.48) --
	(355.22,158.51) --
	(355.25,158.54) --
	(355.28,158.56) --
	(355.32,158.59) --
	(355.35,158.61) --
	(355.38,158.64) --
	(355.42,158.67) --
	(355.45,158.69) --
	(355.48,158.72) --
	(355.52,158.74) --
	(355.55,158.77) --
	(355.58,158.79) --
	(355.62,158.82) --
	(355.65,158.85) --
	(355.69,158.87) --
	(355.72,158.90) --
	(355.75,158.92) --
	(355.79,158.95) --
	(355.82,158.97) --
	(355.85,159.00) --
	(355.89,159.03) --
	(355.92,159.05) --
	(355.95,159.08) --
	(355.99,159.10) --
	(356.02,159.13) --
	(356.05,159.16) --
	(356.09,159.18) --
	(356.12,159.21) --
	(356.15,159.23) --
	(356.19,159.26) --
	(356.22,159.28) --
	(356.26,159.31) --
	(356.29,159.34) --
	(356.32,159.36) --
	(356.36,159.39) --
	(356.39,159.41) --
	(356.42,159.44) --
	(356.46,159.47) --
	(356.49,159.49) --
	(356.52,159.52) --
	(356.56,159.54) --
	(356.59,159.57) --
	(356.62,159.59) --
	(356.66,159.62) --
	(356.69,159.65) --
	(356.72,159.67) --
	(356.76,159.70) --
	(356.79,159.72) --
	(356.83,159.75) --
	(356.86,159.78) --
	(356.89,159.80) --
	(356.93,159.83) --
	(356.96,159.85) --
	(356.99,159.88) --
	(357.03,159.91) --
	(357.06,159.93) --
	(357.09,159.96) --
	(357.13,159.98) --
	(357.16,160.01) --
	(357.19,160.03) --
	(357.23,160.06) --
	(357.26,160.09) --
	(357.30,160.11) --
	(357.33,160.14) --
	(357.36,160.16) --
	(357.40,160.19) --
	(357.43,160.22) --
	(357.46,160.24) --
	(357.50,160.27) --
	(357.53,160.29) --
	(357.56,160.32) --
	(357.60,160.35) --
	(357.63,160.37) --
	(357.66,160.40) --
	(357.70,160.42) --
	(357.73,160.45) --
	(357.76,160.48) --
	(357.80,160.50) --
	(357.83,160.53) --
	(357.87,160.55) --
	(357.90,160.58) --
	(357.93,160.61) --
	(357.97,160.63) --
	(358.00,160.66) --
	(358.03,160.68) --
	(358.07,160.71) --
	(358.10,160.74) --
	(358.13,160.76) --
	(358.17,160.79) --
	(358.20,160.81) --
	(358.23,160.84) --
	(358.27,160.87) --
	(358.30,160.89) --
	(358.33,160.92) --
	(358.37,160.94) --
	(358.40,160.97) --
	(358.44,161.00) --
	(358.47,161.02) --
	(358.50,161.05) --
	(358.54,161.07) --
	(358.57,161.10) --
	(358.60,161.13) --
	(358.64,161.15) --
	(358.67,161.18) --
	(358.70,161.20) --
	(358.74,161.23) --
	(358.77,161.26) --
	(358.80,161.28) --
	(358.84,161.31) --
	(358.87,161.33) --
	(358.91,161.36) --
	(358.94,161.39) --
	(358.97,161.41) --
	(359.01,161.44) --
	(359.04,161.46) --
	(359.07,161.49) --
	(359.11,161.52) --
	(359.14,161.54) --
	(359.17,161.57) --
	(359.21,161.59) --
	(359.24,161.62) --
	(359.27,161.65) --
	(359.31,161.67) --
	(359.34,161.70) --
	(359.37,161.72) --
	(359.41,161.75) --
	(359.44,161.78) --
	(359.48,161.80) --
	(359.51,161.83) --
	(359.54,161.86) --
	(359.58,161.88) --
	(359.61,161.91) --
	(359.64,161.93) --
	(359.68,161.96) --
	(359.71,161.99) --
	(359.74,162.01) --
	(359.78,162.04) --
	(359.81,162.06) --
	(359.84,162.09) --
	(359.88,162.12) --
	(359.91,162.14) --
	(359.94,162.17) --
	(359.98,162.19) --
	(360.01,162.22) --
	(360.05,162.25) --
	(360.08,162.27) --
	(360.11,162.30) --
	(360.15,162.33) --
	(360.18,162.35) --
	(360.21,162.38) --
	(360.25,162.40) --
	(360.28,162.43) --
	(360.31,162.46) --
	(360.35,162.48) --
	(360.38,162.51) --
	(360.41,162.53) --
	(360.45,162.56) --
	(360.48,162.59) --
	(360.52,162.61) --
	(360.55,162.64) --
	(360.58,162.67) --
	(360.62,162.69) --
	(360.65,162.72) --
	(360.68,162.74) --
	(360.72,162.77) --
	(360.75,162.80) --
	(360.78,162.82) --
	(360.82,162.85) --
	(360.85,162.88) --
	(360.88,162.90) --
	(360.92,162.93) --
	(360.95,162.95) --
	(360.98,162.98) --
	(361.02,163.01) --
	(361.05,163.03) --
	(361.09,163.06) --
	(361.12,163.09) --
	(361.15,163.11) --
	(361.19,163.14) --
	(361.22,163.16) --
	(361.25,163.19) --
	(361.29,163.22) --
	(361.32,163.24) --
	(361.35,163.27) --
	(361.39,163.30) --
	(361.42,163.32) --
	(361.45,163.35) --
	(361.49,163.37) --
	(361.52,163.40) --
	(361.55,163.43) --
	(361.59,163.45) --
	(361.62,163.48) --
	(361.66,163.51) --
	(361.69,163.53) --
	(361.72,163.56) --
	(361.76,163.58) --
	(361.79,163.61) --
	(361.82,163.64) --
	(361.86,163.66) --
	(361.89,163.69) --
	(361.92,163.72) --
	(361.96,163.74) --
	(361.99,163.77) --
	(362.02,163.79) --
	(362.06,163.82) --
	(362.09,163.85) --
	(362.13,163.87) --
	(362.16,163.90) --
	(362.19,163.93) --
	(362.23,163.95) --
	(362.26,163.98) --
	(362.29,164.00) --
	(362.33,164.03) --
	(362.36,164.06) --
	(362.39,164.08) --
	(362.43,164.11) --
	(362.46,164.14) --
	(362.49,164.16) --
	(362.53,164.19) --
	(362.56,164.22) --
	(362.59,164.24) --
	(362.63,164.27) --
	(362.66,164.29) --
	(362.70,164.32) --
	(362.73,164.35) --
	(362.76,164.37) --
	(362.80,164.40) --
	(362.83,164.43) --
	(362.86,164.45) --
	(362.90,164.48) --
	(362.93,164.51) --
	(362.96,164.53) --
	(363.00,164.56) --
	(363.03,164.58) --
	(363.06,164.61) --
	(363.10,164.64) --
	(363.13,164.66) --
	(363.17,164.69) --
	(363.20,164.72) --
	(363.23,164.74) --
	(363.27,164.77) --
	(363.30,164.80) --
	(363.33,164.82) --
	(363.37,164.85) --
	(363.40,164.88) --
	(363.43,164.90) --
	(363.47,164.93) --
	(363.50,164.95) --
	(363.53,164.98) --
	(363.57,165.01) --
	(363.60,165.03) --
	(363.63,165.06) --
	(363.67,165.09) --
	(363.70,165.11) --
	(363.74,165.14) --
	(363.77,165.17) --
	(363.80,165.19) --
	(363.84,165.22) --
	(363.87,165.25) --
	(363.90,165.27) --
	(363.94,165.30) --
	(363.97,165.32) --
	(364.00,165.35) --
	(364.04,165.38) --
	(364.07,165.40) --
	(364.10,165.43) --
	(364.14,165.46) --
	(364.17,165.48) --
	(364.20,165.51) --
	(364.24,165.54) --
	(364.27,165.56) --
	(364.31,165.59) --
	(364.34,165.62) --
	(364.37,165.64) --
	(364.41,165.67) --
	(364.44,165.70) --
	(364.47,165.72) --
	(364.51,165.75) --
	(364.54,165.77) --
	(364.57,165.80) --
	(364.61,165.83) --
	(364.64,165.85) --
	(364.67,165.88) --
	(364.71,165.91) --
	(364.74,165.93) --
	(364.78,165.96) --
	(364.81,165.99) --
	(364.84,166.01) --
	(364.88,166.04) --
	(364.91,166.07) --
	(364.94,166.09) --
	(364.98,166.12) --
	(365.01,166.15) --
	(365.04,166.17) --
	(365.08,166.20) --
	(365.11,166.23) --
	(365.14,166.25) --
	(365.18,166.28) --
	(365.21,166.31) --
	(365.24,166.33) --
	(365.28,166.36) --
	(365.31,166.39) --
	(365.35,166.41) --
	(365.38,166.44) --
	(365.41,166.47) --
	(365.45,166.49) --
	(365.48,166.52) --
	(365.51,166.54) --
	(365.55,166.57) --
	(365.58,166.60) --
	(365.61,166.62) --
	(365.65,166.65) --
	(365.68,166.68) --
	(365.71,166.70) --
	(365.75,166.73) --
	(365.78,166.76) --
	(365.81,166.78) --
	(365.85,166.81) --
	(365.88,166.84) --
	(365.92,166.86) --
	(365.95,166.89) --
	(365.98,166.92) --
	(366.02,166.94) --
	(366.05,166.97) --
	(366.08,167.00) --
	(366.12,167.02) --
	(366.15,167.05) --
	(366.18,167.08) --
	(366.22,167.10) --
	(366.25,167.13) --
	(366.28,167.16) --
	(366.32,167.18) --
	(366.35,167.21) --
	(366.39,167.24) --
	(366.42,167.26) --
	(366.45,167.29) --
	(366.49,167.32) --
	(366.52,167.34) --
	(366.55,167.37) --
	(366.59,167.40) --
	(366.62,167.42) --
	(366.65,167.45) --
	(366.69,167.48) --
	(366.72,167.50) --
	(366.75,167.53) --
	(366.79,167.56) --
	(366.82,167.58) --
	(366.85,167.61) --
	(366.89,167.64) --
	(366.92,167.66) --
	(366.96,167.69) --
	(366.99,167.72) --
	(367.02,167.74) --
	(367.06,167.77) --
	(367.09,167.80) --
	(367.12,167.82) --
	(367.16,167.85) --
	(367.19,167.88) --
	(367.22,167.90) --
	(367.26,167.93) --
	(367.29,167.96) --
	(367.32,167.98) --
	(367.36,168.01) --
	(367.39,168.04) --
	(367.42,168.06) --
	(367.46,168.09) --
	(367.49,168.12) --
	(367.53,168.15) --
	(367.56,168.17) --
	(367.59,168.20) --
	(367.63,168.23) --
	(367.66,168.25) --
	(367.69,168.28) --
	(367.73,168.31) --
	(367.76,168.33) --
	(367.79,168.36) --
	(367.83,168.39) --
	(367.86,168.41) --
	(367.89,168.44) --
	(367.93,168.47) --
	(367.96,168.49) --
	(368.00,168.52) --
	(368.03,168.55) --
	(368.06,168.57) --
	(368.10,168.60) --
	(368.13,168.63) --
	(368.16,168.65) --
	(368.20,168.68) --
	(368.23,168.71) --
	(368.26,168.73) --
	(368.30,168.76) --
	(368.33,168.79) --
	(368.36,168.81) --
	(368.40,168.84) --
	(368.43,168.87) --
	(368.46,168.90) --
	(368.50,168.92) --
	(368.53,168.95) --
	(368.57,168.98) --
	(368.60,169.00) --
	(368.63,169.03) --
	(368.67,169.06) --
	(368.70,169.08) --
	(368.73,169.11) --
	(368.77,169.14) --
	(368.80,169.16) --
	(368.83,169.19) --
	(368.87,169.22) --
	(368.90,169.24) --
	(368.93,169.27) --
	(368.97,169.30) --
	(369.00,169.32) --
	(369.03,169.35) --
	(369.07,169.38) --
	(369.10,169.41) --
	(369.14,169.43) --
	(369.17,169.46) --
	(369.20,169.49) --
	(369.24,169.51) --
	(369.27,169.54) --
	(369.30,169.57) --
	(369.34,169.59) --
	(369.37,169.62) --
	(369.40,169.65) --
	(369.44,169.67) --
	(369.47,169.70) --
	(369.50,169.73) --
	(369.54,169.76) --
	(369.57,169.78) --
	(369.61,169.81) --
	(369.64,169.84) --
	(369.67,169.86) --
	(369.71,169.89) --
	(369.74,169.92) --
	(369.77,169.94) --
	(369.81,169.97) --
	(369.84,170.00) --
	(369.87,170.02) --
	(369.91,170.05) --
	(369.94,170.08) --
	(369.97,170.11) --
	(370.01,170.13) --
	(370.04,170.16) --
	(370.07,170.19) --
	(370.11,170.21) --
	(370.14,170.24) --
	(370.18,170.27) --
	(370.21,170.29) --
	(370.24,170.32) --
	(370.28,170.35) --
	(370.31,170.37) --
	(370.34,170.40) --
	(370.38,170.43) --
	(370.41,170.46) --
	(370.44,170.48) --
	(370.48,170.51) --
	(370.51,170.54) --
	(370.54,170.56) --
	(370.58,170.59) --
	(370.61,170.62) --
	(370.65,170.64) --
	(370.68,170.67) --
	(370.71,170.70) --
	(370.75,170.73) --
	(370.78,170.75) --
	(370.81,170.78) --
	(370.85,170.81) --
	(370.88,170.83) --
	(370.91,170.86) --
	(370.95,170.89) --
	(370.98,170.91) --
	(371.01,170.94) --
	(371.05,170.97) --
	(371.08,171.00) --
	(371.11,171.02) --
	(371.15,171.05) --
	(371.18,171.08) --
	(371.22,171.10) --
	(371.25,171.13) --
	(371.28,171.16) --
	(371.32,171.19) --
	(371.35,171.21) --
	(371.38,171.24) --
	(371.42,171.27) --
	(371.45,171.29) --
	(371.48,171.32) --
	(371.52,171.35) --
	(371.55,171.37) --
	(371.58,171.40) --
	(371.62,171.43) --
	(371.65,171.46) --
	(371.68,171.48) --
	(371.72,171.51) --
	(371.75,171.54) --
	(371.79,171.56) --
	(371.82,171.59) --
	(371.85,171.62) --
	(371.89,171.65) --
	(371.92,171.67) --
	(371.95,171.70) --
	(371.99,171.73) --
	(372.02,171.75) --
	(372.05,171.78) --
	(372.09,171.81) --
	(372.12,171.84) --
	(372.15,171.86) --
	(372.19,171.89) --
	(372.22,171.92) --
	(372.26,171.94) --
	(372.29,171.97) --
	(372.32,172.00) --
	(372.36,172.03) --
	(372.39,172.05) --
	(372.42,172.08) --
	(372.46,172.11) --
	(372.49,172.13) --
	(372.52,172.16) --
	(372.56,172.19) --
	(372.59,172.22) --
	(372.62,172.24) --
	(372.66,172.27) --
	(372.69,172.30) --
	(372.72,172.32) --
	(372.76,172.35) --
	(372.79,172.38) --
	(372.83,172.41) --
	(372.86,172.43) --
	(372.89,172.46) --
	(372.93,172.49) --
	(372.96,172.51) --
	(372.99,172.54) --
	(373.03,172.57) --
	(373.06,172.60) --
	(373.09,172.62) --
	(373.13,172.65) --
	(373.16,172.68) --
	(373.19,172.71) --
	(373.23,172.73) --
	(373.26,172.76) --
	(373.29,172.79) --
	(373.33,172.81) --
	(373.36,172.84) --
	(373.40,172.87) --
	(373.43,172.90) --
	(373.46,172.92) --
	(373.50,172.95) --
	(373.53,172.98) --
	(373.56,173.00) --
	(373.60,173.03) --
	(373.63,173.06) --
	(373.66,173.09) --
	(373.70,173.11) --
	(373.73,173.14) --
	(373.76,173.17) --
	(373.80,173.20) --
	(373.83,173.22) --
	(373.87,173.25) --
	(373.90,173.28) --
	(373.93,173.30) --
	(373.97,173.33) --
	(374.00,173.36) --
	(374.03,173.39) --
	(374.07,173.41) --
	(374.10,173.44) --
	(374.13,173.47) --
	(374.17,173.50) --
	(374.20,173.52) --
	(374.23,173.55) --
	(374.27,173.58) --
	(374.30,173.60) --
	(374.33,173.63) --
	(374.37,173.66) --
	(374.40,173.69) --
	(374.44,173.71) --
	(374.47,173.74) --
	(374.50,173.77) --
	(374.54,173.80) --
	(374.57,173.82) --
	(374.60,173.85) --
	(374.64,173.88) --
	(374.67,173.91) --
	(374.70,173.93) --
	(374.74,173.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.32, 36.59) --
	( 39.32,216.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 34.37, 33.56) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 34.37, 78.51) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 34.37,123.47) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 34.37,168.42) {15};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 34.37,213.38) {20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.57, 36.59) --
	( 39.32, 36.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.57, 81.54) --
	( 39.32, 81.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.57,126.50) --
	( 39.32,126.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.57,171.45) --
	( 39.32,171.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.57,216.41) --
	( 39.32,216.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.32, 36.59) --
	(428.12, 36.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.32, 33.84) --
	( 39.32, 36.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.18, 33.84) --
	(123.18, 36.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.03, 33.84) --
	(207.03, 36.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.88, 33.84) --
	(290.88, 36.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (374.74, 33.84) --
	(374.74, 36.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 39.32, 25.58) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (123.18, 25.58) {$\frac{\pi}{8}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (207.03, 25.58) {$\frac{\pi}{4}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (290.88, 25.58) {$\frac{3\pi}{8}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (374.74, 25.58) {$\frac{\pi}{2}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (233.72,  8.00) {Maximum angular displacement $\theta_0$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,126.50) {Relative error (\%)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.32] at (233.72,238.35) {Relative error of the small-angle approximation};
\end{scope}
\end{tikzpicture}

